Using Invalid Instruments on Purpose: Focused Moment Selection and Averaging for GMM

In finite samples, the use of a slightly endogenous but highly relevant instrument can reduce mean-squared error (MSE). Building on this observation, I propose a novel moment selection procedure for GMM -- the Focused Moment Selection Criterion (FMSC) -- in which moment conditions are chosen not based on their validity but on the MSE of their associated estimator of a user-specified target parameter. The FMSC mimics the situation faced by an applied researcher who begins with a set of relatively mild "baseline" assumptions and must decide whether to impose any of a collection of stronger but more controversial "suspect" assumptions. When the (correctly specified) baseline moment conditions identify the model, the FMSC provides an asymptotically unbiased estimator of asymptotic MSE, allowing us to select over the suspect moment conditions. I go on to show how the framework used to derive the FMSC can address the problem of inference post-moment selection. Treating post-selection estimators as a special case of moment-averaging, in which estimators based on different moment sets are given data-dependent weights, I propose simulation-based procedures for inference that can be applied to a variety of formal and informal moment-selection and averaging procedures. Both the FMSC and confidence interval procedures perform well in simulations. I conclude with an empirical example examining the effect of instrument selection on the estimated relationship between malaria and income per capita.

==> AdditionalSimulations/CISimResults/c_1equal_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $97$ & $98$ & $98$ & $94$ & $82$ & $72$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $98$ & $95$ & $88$ & $84$ & $88$\\ 
$0.3$ & $96$ & $97$ & $94$ & $87$ & $91$ & $96$\\ 
$0.4$ & $97$ & $96$ & $91$ & $89$ & $96$ & $96$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $95$ & $94$ & $84$ & $71$ & $66$\\ 
$\pi^2\;\;\;$ $0.2$ & $93$ & $94$ & $87$ & $77$ & $79$ & $87$\\ 
$0.3$ & $93$ & $91$ & $86$ & $80$ & $89$ & $93$\\ 
$0.4$ & $92$ & $89$ & $84$ & $88$ & $93$ & $90$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $89$ & $87$ & $79$ & $65$ & $58$ & $63$\\ 
$\pi^2\;\;\;$ $0.2$ & $88$ & $83$ & $69$ & $63$ & $71$ & $84$\\ 
$0.3$ & $87$ & $80$ & $69$ & $71$ & $83$ & $84$\\ 
$0.4$ & $85$ & $77$ & $71$ & $79$ & $85$ & $79$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1equal_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $99$ & $99$ & $99$ & $97$ & $92$ & $78$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $98$ & $97$ & $92$ & $84$ & $79$\\ 
$0.3$ & $97$ & $97$ & $96$ & $90$ & $84$ & $87$\\ 
$0.4$ & $97$ & $97$ & $93$ & $89$ & $90$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $97$ & $96$ & $90$ & $80$ & $67$\\ 
$\pi^2\;\;\;$ $0.2$ & $95$ & $93$ & $92$ & $84$ & $76$ & $72$\\ 
$0.3$ & $94$ & $92$ & $88$ & $82$ & $79$ & $86$\\ 
$0.4$ & $92$ & $92$ & $86$ & $85$ & $86$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $90$ & $84$ & $76$ & $64$ & $55$\\ 
$\pi^2\;\;\;$ $0.2$ & $89$ & $87$ & $79$ & $69$ & $67$ & $66$\\ 
$0.3$ & $86$ & $85$ & $75$ & $66$ & $69$ & $81$\\ 
$0.4$ & $85$ & $82$ & $73$ & $72$ & $77$ & $83$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1equal_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $97$ & $84$ & $81$ & $95$ & $98$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $95$ & $85$ & $96$ & $97$ & $95$\\ 
$0.3$ & $96$ & $91$ & $92$ & $98$ & $95$ & $94$\\ 
$0.4$ & $96$ & $90$ & $96$ & $95$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $92$ & $71$ & $79$ & $91$ & $96$\\ 
$\pi^2\;\;\;$ $0.2$ & $92$ & $84$ & $78$ & $93$ & $91$ & $89$\\ 
$0.3$ & $93$ & $80$ & $90$ & $92$ & $89$ & $90$\\ 
$0.4$ & $91$ & $83$ & $93$ & $91$ & $91$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $87$ & $76$ & $57$ & $74$ & $88$ & $83$\\ 
$\pi^2\;\;\;$ $0.2$ & $86$ & $66$ & $76$ & $85$ & $82$ & $80$\\ 
$0.3$ & $87$ & $68$ & $82$ & $81$ & $81$ & $81$\\ 
$0.4$ & $85$ & $72$ & $83$ & $79$ & $80$ & $81$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1equal_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $91$ & $88$ & $89$ & $92$ & $95$\\ 
$\gamma^2\;\;\;$ $0.2$ & $93$ & $93$ & $88$ & $85$ & $89$ & $95$\\ 
$0.3$ & $93$ & $94$ & $87$ & $85$ & $87$ & $92$\\ 
$0.4$ & $95$ & $95$ & $90$ & $83$ & $82$ & $87$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $89$ & $84$ & $84$ & $84$ & $90$ & $91$\\ 
$\gamma^2\;\;\;$ $0.2$ & $90$ & $89$ & $81$ & $80$ & $85$ & $90$\\ 
$0.3$ & $91$ & $89$ & $83$ & $76$ & $81$ & $88$\\ 
$0.4$ & $88$ & $90$ & $83$ & $75$ & $75$ & $84$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $82$ & $75$ & $71$ & $75$ & $80$ & $81$\\ 
$\gamma^2\;\;\;$ $0.2$ & $85$ & $77$ & $70$ & $73$ & $80$ & $82$\\ 
$0.3$ & $81$ & $77$ & $67$ & $66$ & $76$ & $84$\\ 
$0.4$ & $84$ & $79$ & $68$ & $64$ & $68$ & $80$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1equal_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $90$ & $88$ & $83$ & $89$ & $91$\\ 
$\gamma^2\;\;\;$ $0.2$ & $93$ & $91$ & $89$ & $83$ & $84$ & $87$\\ 
$0.3$ & $92$ & $92$ & $91$ & $87$ & $83$ & $83$\\ 
$0.4$ & $92$ & $94$ & $92$ & $88$ & $82$ & $81$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $86$ & $85$ & $82$ & $80$ & $82$ & $85$\\ 
$\gamma^2\;\;\;$ $0.2$ & $86$ & $84$ & $82$ & $78$ & $76$ & $83$\\ 
$0.3$ & $88$ & $88$ & $84$ & $78$ & $74$ & $80$\\ 
$0.4$ & $89$ & $89$ & $83$ & $78$ & $74$ & $76$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $79$ & $74$ & $71$ & $72$ & $76$ & $77$\\ 
$\gamma^2\;\;\;$ $0.2$ & $79$ & $76$ & $72$ & $66$ & $69$ & $72$\\ 
$0.3$ & $78$ & $75$ & $73$ & $65$ & $62$ & $68$\\ 
$0.4$ & $79$ & $80$ & $71$ & $66$ & $60$ & $64$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1equal_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $92$ & $96$ & $96$ & $94$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $96$ & $90$ & $93$ & $96$ & $94$ & $92$\\ 
$0.3$ & $96$ & $90$ & $88$ & $97$ & $95$ & $95$\\ 
$0.4$ & $95$ & $93$ & $84$ & $96$ & $97$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $91$ & $86$ & $93$ & $90$ & $90$ & $90$\\ 
$\gamma^2\;\;\;$ $0.2$ & $92$ & $82$ & $89$ & $92$ & $90$ & $88$\\ 
$0.3$ & $93$ & $84$ & $85$ & $93$ & $91$ & $89$\\ 
$0.4$ & $91$ & $86$ & $80$ & $93$ & $92$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $85$ & $74$ & $84$ & $81$ & $78$ & $80$\\ 
$\gamma^2\;\;\;$ $0.2$ & $84$ & $70$ & $84$ & $82$ & $80$ & $81$\\ 
$0.3$ & $85$ & $65$ & $80$ & $83$ & $80$ & $81$\\ 
$0.4$ & $84$ & $68$ & $74$ & $86$ & $81$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1short_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $97$ & $97$ & $93$ & $80$ & $72$\\ 
$\pi^2\;\;\;$ $0.2$ & $95$ & $98$ & $94$ & $88$ & $84$ & $89$\\ 
$0.3$ & $96$ & $96$ & $95$ & $88$ & $91$ & $96$\\ 
$0.4$ & $96$ & $96$ & $92$ & $90$ & $96$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $93$ & $91$ & $82$ & $73$ & $68$\\ 
$\pi^2\;\;\;$ $0.2$ & $91$ & $92$ & $87$ & $79$ & $81$ & $88$\\ 
$0.3$ & $93$ & $91$ & $86$ & $82$ & $90$ & $93$\\ 
$0.4$ & $91$ & $90$ & $85$ & $89$ & $92$ & $90$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $83$ & $79$ & $72$ & $64$ & $61$ & $63$\\ 
$\pi^2\;\;\;$ $0.2$ & $86$ & $81$ & $70$ & $67$ & $75$ & $83$\\ 
$0.3$ & $84$ & $80$ & $73$ & $75$ & $84$ & $82$\\ 
$0.4$ & $83$ & $78$ & $75$ & $81$ & $84$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1short_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $98$ & $98$ & $97$ & $90$ & $77$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $97$ & $96$ & $92$ & $84$ & $81$\\ 
$0.3$ & $96$ & $97$ & $96$ & $90$ & $84$ & $87$\\ 
$0.4$ & $96$ & $97$ & $94$ & $90$ & $90$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $95$ & $96$ & $89$ & $79$ & $68$\\ 
$\pi^2\;\;\;$ $0.2$ & $93$ & $92$ & $92$ & $85$ & $78$ & $74$\\ 
$0.3$ & $93$ & $91$ & $88$ & $84$ & $81$ & $86$\\ 
$0.4$ & $92$ & $91$ & $86$ & $86$ & $88$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $88$ & $85$ & $78$ & $72$ & $64$ & $58$\\ 
$\pi^2\;\;\;$ $0.2$ & $86$ & $85$ & $78$ & $70$ & $69$ & $68$\\ 
$0.3$ & $84$ & $83$ & $76$ & $70$ & $72$ & $82$\\ 
$0.4$ & $83$ & $81$ & $74$ & $75$ & $80$ & $82$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1short_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $98$ & $98$ & $97$ & $90$ & $77$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $97$ & $96$ & $92$ & $84$ & $81$\\ 
$0.3$ & $96$ & $97$ & $96$ & $90$ & $84$ & $87$\\ 
$0.4$ & $96$ & $97$ & $94$ & $90$ & $90$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $95$ & $96$ & $89$ & $79$ & $68$\\ 
$\pi^2\;\;\;$ $0.2$ & $93$ & $92$ & $92$ & $85$ & $78$ & $74$\\ 
$0.3$ & $93$ & $91$ & $88$ & $84$ & $81$ & $86$\\ 
$0.4$ & $92$ & $91$ & $86$ & $86$ & $88$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $88$ & $85$ & $78$ & $72$ & $64$ & $58$\\ 
$\pi^2\;\;\;$ $0.2$ & $86$ & $85$ & $78$ & $70$ & $69$ & $68$\\ 
$0.3$ & $84$ & $83$ & $76$ & $70$ & $72$ & $82$\\ 
$0.4$ & $83$ & $81$ & $74$ & $75$ & $80$ & $82$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1short_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $90$ & $89$ & $89$ & $92$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $93$ & $92$ & $89$ & $85$ & $90$ & $95$\\ 
$0.3$ & $92$ & $93$ & $88$ & $86$ & $88$ & $92$\\ 
$0.4$ & $94$ & $94$ & $90$ & $83$ & $83$ & $87$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $89$ & $84$ & $84$ & $85$ & $90$ & $91$\\ 
$\gamma^2\;\;\;$ $0.2$ & $90$ & $89$ & $82$ & $81$ & $86$ & $90$\\ 
$0.3$ & $90$ & $89$ & $83$ & $78$ & $82$ & $88$\\ 
$0.4$ & $87$ & $89$ & $82$ & $78$ & $77$ & $85$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $81$ & $76$ & $73$ & $76$ & $80$ & $80$\\ 
$\gamma^2\;\;\;$ $0.2$ & $83$ & $77$ & $74$ & $75$ & $80$ & $80$\\ 
$0.3$ & $80$ & $74$ & $69$ & $69$ & $78$ & $82$\\ 
$0.4$ & $81$ & $76$ & $68$ & $67$ & $70$ & $80$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1short_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $90$ & $88$ & $84$ & $89$ & $91$\\ 
$\gamma^2\;\;\;$ $0.2$ & $93$ & $91$ & $89$ & $84$ & $84$ & $87$\\ 
$0.3$ & $92$ & $92$ & $91$ & $87$ & $83$ & $83$\\ 
$0.4$ & $92$ & $93$ & $92$ & $88$ & $83$ & $82$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $86$ & $85$ & $82$ & $81$ & $83$ & $85$\\ 
$\gamma^2\;\;\;$ $0.2$ & $85$ & $84$ & $83$ & $79$ & $77$ & $83$\\ 
$0.3$ & $87$ & $88$ & $85$ & $79$ & $75$ & $81$\\ 
$0.4$ & $88$ & $89$ & $84$ & $79$ & $75$ & $78$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $78$ & $72$ & $72$ & $72$ & $76$ & $77$\\ 
$\gamma^2\;\;\;$ $0.2$ & $77$ & $75$ & $72$ & $68$ & $70$ & $72$\\ 
$0.3$ & $76$ & $74$ & $72$ & $68$ & $65$ & $69$\\ 
$0.4$ & $76$ & $76$ & $69$ & $67$ & $63$ & $67$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_1short_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $93$ & $96$ & $96$ & $94$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $96$ & $90$ & $94$ & $96$ & $94$ & $92$\\ 
$0.3$ & $96$ & $90$ & $89$ & $97$ & $94$ & $95$\\ 
$0.4$ & $94$ & $93$ & $85$ & $96$ & $97$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $91$ & $87$ & $93$ & $90$ & $90$ & $90$\\ 
$\gamma^2\;\;\;$ $0.2$ & $92$ & $84$ & $90$ & $91$ & $90$ & $88$\\ 
$0.3$ & $92$ & $85$ & $87$ & $92$ & $90$ & $89$\\ 
$0.4$ & $89$ & $85$ & $83$ & $93$ & $91$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $85$ & $76$ & $83$ & $81$ & $78$ & $80$\\ 
$\gamma^2\;\;\;$ $0.2$ & $84$ & $74$ & $85$ & $80$ & $80$ & $81$\\ 
$0.3$ & $83$ & $69$ & $81$ & $82$ & $80$ & $81$\\ 
$0.4$ & $82$ & $70$ & $77$ & $84$ & $79$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2equal_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 99$ & $100$ & $ 99$ & $ 98$ & $ 96$ & $ 92$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 98$ & $ 99$ & $ 99$ & $ 98$ & $ 94$ & $ 95$\\ 
$0.3$ & $ 98$ & $ 98$ & $ 99$ & $ 97$ & $ 97$ & $ 98$\\ 
$0.4$ & $ 98$ & $ 99$ & $ 98$ & $ 96$ & $ 97$ & $ 98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $98$ & $98$ & $98$ & $94$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $97$ & $97$ & $94$ & $92$ & $93$\\ 
$0.3$ & $96$ & $97$ & $97$ & $94$ & $95$ & $97$\\ 
$0.4$ & $97$ & $96$ & $95$ & $95$ & $98$ & $97$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $95$ & $96$ & $94$ & $90$ & $87$\\ 
$\pi^2\;\;\;$ $0.2$ & $94$ & $95$ & $93$ & $89$ & $90$ & $92$\\ 
$0.3$ & $94$ & $95$ & $92$ & $90$ & $91$ & $94$\\ 
$0.4$ & $94$ & $93$ & $90$ & $92$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2equal_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $100$ & $100$ & $100$ & $ 99$ & $ 98$ & $ 94$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 99$ & $ 99$ & $ 99$ & $ 98$ & $ 96$ & $ 92$\\ 
$0.3$ & $ 99$ & $ 99$ & $ 99$ & $ 98$ & $ 95$ & $ 95$\\ 
$0.4$ & $ 99$ & $ 99$ & $ 99$ & $ 97$ & $ 95$ & $ 97$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $99$ & $99$ & $99$ & $98$ & $96$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $98$ & $98$ & $98$ & $97$ & $94$ & $90$\\ 
$0.3$ & $97$ & $97$ & $97$ & $95$ & $93$ & $92$\\ 
$0.4$ & $96$ & $97$ & $96$ & $96$ & $94$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $97$ & $97$ & $97$ & $93$ & $87$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $95$ & $96$ & $93$ & $90$ & $86$\\ 
$0.3$ & $95$ & $94$ & $95$ & $90$ & $87$ & $90$\\ 
$0.4$ & $94$ & $94$ & $91$ & $90$ & $89$ & $92$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2equal_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $98$ & $99$ & $94$ & $97$ & $99$\\ 
$\pi^2\;\;\;$ $0.2$ & $98$ & $98$ & $96$ & $98$ & $99$ & $99$\\ 
$0.3$ & $98$ & $98$ & $97$ & $99$ & $99$ & $96$\\ 
$0.4$ & $97$ & $98$ & $98$ & $99$ & $98$ & $97$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $97$ & $96$ & $92$ & $96$ & $99$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $96$ & $94$ & $97$ & $97$ & $97$\\ 
$0.3$ & $96$ & $96$ & $96$ & $98$ & $97$ & $94$\\ 
$0.4$ & $95$ & $96$ & $96$ & $98$ & $95$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $95$ & $90$ & $90$ & $95$ & $96$\\ 
$\pi^2\;\;\;$ $0.2$ & $92$ & $93$ & $90$ & $93$ & $95$ & $93$\\ 
$0.3$ & $93$ & $91$ & $91$ & $94$ & $92$ & $90$\\ 
$0.4$ & $94$ & $90$ & $95$ & $91$ & $90$ & $91$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2equal_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $96$ & $94$ & $95$ & $96$ & $97$\\ 
$\gamma^2\;\;\;$ $0.2$ & $96$ & $96$ & $96$ & $95$ & $95$ & $98$\\ 
$0.3$ & $96$ & $97$ & $96$ & $95$ & $96$ & $96$\\ 
$0.4$ & $96$ & $97$ & $96$ & $95$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $94$ & $92$ & $92$ & $95$ & $96$\\ 
$\gamma^2\;\;\;$ $0.2$ & $94$ & $96$ & $94$ & $92$ & $95$ & $95$\\ 
$0.3$ & $95$ & $96$ & $95$ & $92$ & $93$ & $94$\\ 
$0.4$ & $92$ & $95$ & $95$ & $93$ & $90$ & $92$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $90$ & $91$ & $87$ & $87$ & $91$ & $92$\\ 
$\gamma^2\;\;\;$ $0.2$ & $93$ & $92$ & $89$ & $88$ & $91$ & $92$\\ 
$0.3$ & $90$ & $91$ & $90$ & $89$ & $88$ & $92$\\ 
$0.4$ & $90$ & $93$ & $91$ & $89$ & $88$ & $90$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2equal_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $96$ & $94$ & $94$ & $94$ & $96$\\ 
$\gamma^2\;\;\;$ $0.2$ & $95$ & $96$ & $95$ & $94$ & $94$ & $95$\\ 
$0.3$ & $95$ & $96$ & $96$ & $95$ & $93$ & $94$\\ 
$0.4$ & $94$ & $96$ & $96$ & $94$ & $94$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $93$ & $92$ & $92$ & $91$ & $92$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $91$ & $93$ & $90$ & $89$ & $92$\\ 
$0.3$ & $92$ & $95$ & $95$ & $92$ & $90$ & $92$\\ 
$0.4$ & $93$ & $95$ & $94$ & $93$ & $92$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $89$ & $88$ & $86$ & $86$ & $87$ & $89$\\ 
$\gamma^2\;\;\;$ $0.2$ & $88$ & $89$ & $89$ & $86$ & $86$ & $86$\\ 
$0.3$ & $87$ & $88$ & $90$ & $88$ & $86$ & $86$\\ 
$0.4$ & $86$ & $90$ & $90$ & $89$ & $86$ & $84$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2equal_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $98$ & $98$ & $99$ & $97$ & $97$\\ 
$\gamma^2\;\;\;$ $0.2$ & $98$ & $97$ & $97$ & $99$ & $99$ & $96$\\ 
$0.3$ & $98$ & $98$ & $96$ & $99$ & $99$ & $99$\\ 
$0.4$ & $97$ & $98$ & $96$ & $98$ & $99$ & $99$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $95$ & $97$ & $96$ & $96$ & $95$\\ 
$\gamma^2\;\;\;$ $0.2$ & $95$ & $95$ & $95$ & $98$ & $98$ & $94$\\ 
$0.3$ & $96$ & $96$ & $95$ & $98$ & $98$ & $97$\\ 
$0.4$ & $95$ & $98$ & $94$ & $97$ & $97$ & $97$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $89$ & $93$ & $93$ & $90$ & $90$\\ 
$\gamma^2\;\;\;$ $0.2$ & $94$ & $90$ & $94$ & $95$ & $93$ & $91$\\ 
$0.3$ & $92$ & $90$ & $90$ & $95$ & $95$ & $91$\\ 
$0.4$ & $91$ & $93$ & $90$ & $95$ & $95$ & $93$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2taunarrow_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $100$ & $100$ & $100$ & $ 99$ & $ 98$ & $ 94$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 99$ & $100$ & $100$ & $ 99$ & $ 96$ & $ 96$\\ 
$0.3$ & $ 99$ & $ 99$ & $100$ & $ 98$ & $ 98$ & $ 99$\\ 
$0.4$ & $ 98$ & $100$ & $ 99$ & $ 98$ & $ 99$ & $ 99$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 99$ & $100$ & $ 99$ & $ 99$ & $ 96$ & $ 92$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 98$ & $ 98$ & $ 99$ & $ 97$ & $ 95$ & $ 95$\\ 
$0.3$ & $ 99$ & $ 99$ & $ 98$ & $ 96$ & $ 97$ & $ 98$\\ 
$0.4$ & $ 98$ & $ 98$ & $ 97$ & $ 97$ & $ 99$ & $ 99$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $98$ & $98$ & $98$ & $93$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $97$ & $97$ & $95$ & $93$ & $94$\\ 
$0.3$ & $97$ & $98$ & $97$ & $94$ & $94$ & $96$\\ 
$0.4$ & $97$ & $97$ & $95$ & $96$ & $97$ & $98$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2taunarrow_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $100$ & $100$ & $100$ & $100$ & $ 98$ & $ 96$\\ 
$\pi^2\;\;\;$ $0.2$ & $100$ & $100$ & $100$ & $ 99$ & $ 98$ & $ 94$\\ 
$0.3$ & $ 99$ & $100$ & $100$ & $ 99$ & $ 97$ & $ 96$\\ 
$0.4$ & $ 99$ & $100$ & $ 99$ & $ 98$ & $ 97$ & $ 98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $100$ & $100$ & $100$ & $ 99$ & $ 97$ & $ 93$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 99$ & $ 99$ & $ 99$ & $ 98$ & $ 96$ & $ 93$\\ 
$0.3$ & $ 98$ & $ 99$ & $ 98$ & $ 97$ & $ 95$ & $ 94$\\ 
$0.4$ & $ 98$ & $ 99$ & $ 98$ & $ 97$ & $ 97$ & $ 96$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $99$ & $98$ & $98$ & $98$ & $96$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $98$ & $98$ & $98$ & $96$ & $94$ & $90$\\ 
$0.3$ & $97$ & $97$ & $98$ & $94$ & $92$ & $94$\\ 
$0.4$ & $97$ & $96$ & $95$ & $95$ & $94$ & $96$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2taunarrow_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 99$ & $ 99$ & $100$ & $ 96$ & $ 97$ & $100$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 99$ & $ 99$ & $ 97$ & $ 99$ & $100$ & $100$\\ 
$0.3$ & $ 99$ & $ 99$ & $ 98$ & $100$ & $100$ & $ 98$\\ 
$0.4$ & $ 98$ & $ 99$ & $ 99$ & $100$ & $ 99$ & $ 98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $ 98$ & $ 98$ & $ 94$ & $ 97$ & $100$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 98$ & $ 98$ & $ 97$ & $ 98$ & $ 99$ & $ 99$\\ 
$0.3$ & $ 98$ & $ 97$ & $ 97$ & $ 99$ & $ 99$ & $ 97$\\ 
$0.4$ & $ 96$ & $ 98$ & $ 98$ & $100$ & $ 98$ & $ 98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $98$ & $95$ & $92$ & $97$ & $98$\\ 
$\pi^2\;\;\;$ $0.2$ & $95$ & $96$ & $93$ & $96$ & $98$ & $98$\\ 
$0.3$ & $96$ & $96$ & $95$ & $98$ & $96$ & $96$\\ 
$0.4$ & $96$ & $95$ & $98$ & $96$ & $96$ & $95$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2taunarrow_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $97$ & $96$ & $97$ & $97$ & $98$\\ 
$\gamma^2\;\;\;$ $0.2$ & $98$ & $98$ & $98$ & $97$ & $96$ & $99$\\ 
$0.3$ & $98$ & $98$ & $97$ & $96$ & $97$ & $98$\\ 
$0.4$ & $97$ & $98$ & $97$ & $97$ & $96$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $97$ & $95$ & $96$ & $97$ & $98$\\ 
$\gamma^2\;\;\;$ $0.2$ & $97$ & $97$ & $96$ & $95$ & $96$ & $97$\\ 
$0.3$ & $96$ & $97$ & $98$ & $95$ & $95$ & $96$\\ 
$0.4$ & $94$ & $97$ & $97$ & $95$ & $92$ & $93$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $94$ & $92$ & $92$ & $94$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $95$ & $94$ & $93$ & $91$ & $94$ & $95$\\ 
$0.3$ & $93$ & $94$ & $94$ & $92$ & $91$ & $94$\\ 
$0.4$ & $94$ & $95$ & $95$ & $93$ & $91$ & $92$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2taunarrow_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $97$ & $97$ & $96$ & $96$ & $96$ & $97$\\ 
$\gamma^2\;\;\;$ $0.2$ & $97$ & $97$ & $96$ & $96$ & $96$ & $96$\\ 
$0.3$ & $96$ & $97$ & $97$ & $98$ & $95$ & $96$\\ 
$0.4$ & $97$ & $97$ & $97$ & $96$ & $96$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $96$ & $94$ & $95$ & $94$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $95$ & $94$ & $96$ & $93$ & $92$ & $95$\\ 
$0.3$ & $95$ & $96$ & $97$ & $95$ & $94$ & $94$\\ 
$0.4$ & $95$ & $96$ & $95$ & $96$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $92$ & $91$ & $91$ & $92$ & $92$\\ 
$\gamma^2\;\;\;$ $0.2$ & $93$ & $93$ & $94$ & $91$ & $91$ & $90$\\ 
$0.3$ & $91$ & $92$ & $93$ & $93$ & $90$ & $90$\\ 
$0.4$ & $91$ & $93$ & $93$ & $93$ & $90$ & $89$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2taunarrow_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 99$ & $ 99$ & $ 99$ & $ 99$ & $ 98$ & $ 98$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 99$ & $ 99$ & $ 98$ & $ 99$ & $ 99$ & $ 97$\\ 
$0.3$ & $ 99$ & $100$ & $ 97$ & $ 99$ & $ 99$ & $100$\\ 
$0.4$ & $ 98$ & $ 98$ & $ 97$ & $ 99$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $97$ & $98$ & $98$ & $98$ & $96$\\ 
$\gamma^2\;\;\;$ $0.2$ & $97$ & $97$ & $97$ & $99$ & $99$ & $97$\\ 
$0.3$ & $98$ & $98$ & $97$ & $99$ & $99$ & $99$\\ 
$0.4$ & $97$ & $99$ & $95$ & $98$ & $99$ & $98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $94$ & $96$ & $96$ & $96$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $97$ & $95$ & $96$ & $98$ & $96$ & $96$\\ 
$0.3$ & $95$ & $94$ & $94$ & $98$ & $98$ & $96$\\ 
$0.4$ & $94$ & $96$ & $92$ & $98$ & $98$ & $97$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2tauwide_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $98$ & $99$ & $99$ & $98$ & $95$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $99$ & $99$ & $98$ & $94$ & $94$\\ 
$0.3$ & $98$ & $98$ & $98$ & $96$ & $95$ & $98$\\ 
$0.4$ & $97$ & $98$ & $97$ & $94$ & $96$ & $98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $97$ & $97$ & $98$ & $97$ & $92$ & $88$\\ 
$\pi^2\;\;\;$ $0.2$ & $95$ & $96$ & $95$ & $92$ & $90$ & $92$\\ 
$0.3$ & $95$ & $96$ & $95$ & $91$ & $94$ & $96$\\ 
$0.4$ & $95$ & $95$ & $92$ & $93$ & $95$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $93$ & $93$ & $92$ & $86$ & $83$\\ 
$\pi^2\;\;\;$ $0.2$ & $93$ & $92$ & $89$ & $85$ & $85$ & $89$\\ 
$0.3$ & $91$ & $92$ & $87$ & $85$ & $88$ & $91$\\ 
$0.4$ & $92$ & $89$ & $84$ & $87$ & $90$ & $90$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2tauwide_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $99$ & $99$ & $99$ & $99$ & $97$ & $92$\\ 
$\pi^2\;\;\;$ $0.2$ & $99$ & $98$ & $98$ & $97$ & $96$ & $91$\\ 
$0.3$ & $98$ & $98$ & $98$ & $97$ & $93$ & $93$\\ 
$0.4$ & $98$ & $98$ & $97$ & $96$ & $94$ & $96$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $99$ & $99$ & $98$ & $96$ & $94$ & $88$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $96$ & $97$ & $96$ & $93$ & $88$\\ 
$0.3$ & $95$ & $95$ & $95$ & $93$ & $91$ & $91$\\ 
$0.4$ & $95$ & $96$ & $94$ & $93$ & $92$ & $93$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $95$ & $96$ & $94$ & $90$ & $83$\\ 
$\pi^2\;\;\;$ $0.2$ & $94$ & $93$ & $93$ & $89$ & $87$ & $82$\\ 
$0.3$ & $92$ & $92$ & $90$ & $85$ & $82$ & $87$\\ 
$0.4$ & $91$ & $90$ & $87$ & $85$ & $86$ & $89$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2tauwide_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $97$ & $98$ & $97$ & $94$ & $97$ & $99$\\ 
$\pi^2\;\;\;$ $0.2$ & $97$ & $98$ & $95$ & $98$ & $99$ & $99$\\ 
$0.3$ & $97$ & $97$ & $96$ & $99$ & $99$ & $95$\\ 
$0.4$ & $96$ & $97$ & $96$ & $98$ & $97$ & $95$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $97$ & $94$ & $90$ & $94$ & $98$\\ 
$\pi^2\;\;\;$ $0.2$ & $94$ & $94$ & $90$ & $95$ & $96$ & $96$\\ 
$0.3$ & $94$ & $93$ & $94$ & $96$ & $96$ & $92$\\ 
$0.4$ & $94$ & $93$ & $94$ & $97$ & $94$ & $93$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $89$ & $92$ & $85$ & $87$ & $92$ & $94$\\ 
$\pi^2\;\;\;$ $0.2$ & $89$ & $89$ & $86$ & $90$ & $92$ & $90$\\ 
$0.3$ & $91$ & $87$ & $88$ & $90$ & $88$ & $86$\\ 
$0.4$ & $91$ & $84$ & $90$ & $87$ & $86$ & $86$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2tauwide_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $95$ & $94$ & $94$ & $95$ & $96$\\ 
$\gamma^2\;\;\;$ $0.2$ & $95$ & $95$ & $94$ & $93$ & $93$ & $97$\\ 
$0.3$ & $94$ & $97$ & $94$ & $94$ & $94$ & $96$\\ 
$0.4$ & $95$ & $96$ & $95$ & $93$ & $94$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $90$ & $90$ & $89$ & $93$ & $95$\\ 
$\gamma^2\;\;\;$ $0.2$ & $92$ & $94$ & $91$ & $90$ & $92$ & $93$\\ 
$0.3$ & $93$ & $93$ & $93$ & $90$ & $90$ & $93$\\ 
$0.4$ & $90$ & $94$ & $93$ & $91$ & $87$ & $90$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $88$ & $87$ & $83$ & $82$ & $88$ & $90$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $88$ & $86$ & $85$ & $87$ & $89$\\ 
$0.3$ & $87$ & $88$ & $87$ & $84$ & $86$ & $89$\\ 
$0.4$ & $88$ & $91$ & $88$ & $84$ & $82$ & $88$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2tauwide_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $94$ & $93$ & $91$ & $93$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $94$ & $94$ & $94$ & $92$ & $92$ & $93$\\ 
$0.3$ & $94$ & $94$ & $96$ & $94$ & $91$ & $93$\\ 
$0.4$ & $93$ & $96$ & $95$ & $94$ & $92$ & $93$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $91$ & $91$ & $89$ & $88$ & $88$ & $90$\\ 
$\gamma^2\;\;\;$ $0.2$ & $89$ & $89$ & $91$ & $87$ & $86$ & $90$\\ 
$0.3$ & $91$ & $93$ & $93$ & $90$ & $88$ & $90$\\ 
$0.4$ & $91$ & $93$ & $91$ & $92$ & $89$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $85$ & $84$ & $81$ & $82$ & $83$ & $85$\\ 
$\gamma^2\;\;\;$ $0.2$ & $85$ & $87$ & $86$ & $82$ & $82$ & $81$\\ 
$0.3$ & $84$ & $85$ & $88$ & $84$ & $81$ & $82$\\ 
$0.4$ & $84$ & $88$ & $87$ & $86$ & $81$ & $80$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_2tauwide_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $97$ & $97$ & $97$ & $98$ & $96$ & $96$\\ 
$\gamma^2\;\;\;$ $0.2$ & $97$ & $97$ & $96$ & $98$ & $98$ & $95$\\ 
$0.3$ & $97$ & $98$ & $95$ & $98$ & $99$ & $98$\\ 
$0.4$ & $96$ & $98$ & $95$ & $98$ & $99$ & $98$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $93$ & $95$ & $94$ & $93$ & $92$\\ 
$\gamma^2\;\;\;$ $0.2$ & $94$ & $94$ & $94$ & $96$ & $97$ & $92$\\ 
$0.3$ & $95$ & $95$ & $93$ & $96$ & $96$ & $95$\\ 
$0.4$ & $93$ & $95$ & $91$ & $95$ & $96$ & $96$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $84$ & $89$ & $89$ & $84$ & $85$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $86$ & $89$ & $92$ & $89$ & $87$\\ 
$0.3$ & $89$ & $86$ & $85$ & $92$ & $91$ & $87$\\ 
$0.4$ & $89$ & $88$ & $86$ & $92$ & $92$ & $90$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_naive_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $83$ & $56$ & $36$ & $38$ & $55$\\ 
$\pi^2\;\;\;$ $0.2$ & $91$ & $84$ & $63$ & $56$ & $73$ & $85$\\ 
$0.3$ & $92$ & $85$ & $70$ & $73$ & $88$ & $93$\\ 
$0.4$ & $93$ & $85$ & $76$ & $83$ & $93$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $87$ & $73$ & $42$ & $33$ & $41$ & $54$\\ 
$\pi^2\;\;\;$ $0.2$ & $85$ & $76$ & $50$ & $53$ & $73$ & $83$\\ 
$0.3$ & $86$ & $75$ & $63$ & $71$ & $86$ & $88$\\ 
$0.4$ & $86$ & $74$ & $68$ & $83$ & $89$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $72$ & $57$ & $29$ & $26$ & $38$ & $53$\\ 
$\pi^2\;\;\;$ $0.2$ & $74$ & $59$ & $40$ & $45$ & $65$ & $77$\\ 
$0.3$ & $74$ & $59$ & $46$ & $62$ & $78$ & $79$\\ 
$0.4$ & $75$ & $61$ & $59$ & $74$ & $81$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_naive_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $94$ & $90$ & $70$ & $46$ & $34$ & $28$\\ 
$\pi^2\;\;\;$ $0.2$ & $93$ & $89$ & $73$ & $54$ & $50$ & $63$\\ 
$0.3$ & $93$ & $88$ & $78$ & $65$ & $70$ & $83$\\ 
$0.4$ & $92$ & $89$ & $79$ & $77$ & $83$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $88$ & $79$ & $61$ & $37$ & $26$ & $28$\\ 
$\pi^2\;\;\;$ $0.2$ & $85$ & $79$ & $62$ & $46$ & $49$ & $59$\\ 
$0.3$ & $85$ & $78$ & $66$ & $58$ & $67$ & $80$\\ 
$0.4$ & $86$ & $81$ & $69$ & $69$ & $80$ & $87$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $76$ & $67$ & $46$ & $28$ & $20$ & $25$\\ 
$\pi^2\;\;\;$ $0.2$ & $73$ & $66$ & $50$ & $38$ & $46$ & $55$\\ 
$0.3$ & $74$ & $66$ & $52$ & $48$ & $60$ & $74$\\ 
$0.4$ & $73$ & $68$ & $56$ & $59$ & $72$ & $77$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_naive_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $92$ & $51$ & $50$ & $79$ & $94$ & $94$\\ 
$\pi^2\;\;\;$ $0.2$ & $91$ & $59$ & $78$ & $95$ & $94$ & $94$\\ 
$0.3$ & $92$ & $69$ & $90$ & $96$ & $95$ & $94$\\ 
$0.4$ & $91$ & $76$ & $93$ & $95$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $82$ & $42$ & $48$ & $78$ & $88$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $84$ & $51$ & $76$ & $89$ & $88$ & $89$\\ 
$0.3$ & $85$ & $57$ & $88$ & $90$ & $89$ & $90$\\ 
$0.4$ & $84$ & $69$ & $89$ & $91$ & $91$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $71$ & $27$ & $44$ & $72$ & $80$ & $79$\\ 
$\pi^2\;\;\;$ $0.2$ & $72$ & $37$ & $74$ & $78$ & $81$ & $80$\\ 
$0.3$ & $73$ & $49$ & $77$ & $79$ & $81$ & $81$\\ 
$0.4$ & $74$ & $62$ & $80$ & $79$ & $80$ & $81$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_naive_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $90$ & $80$ & $77$ & $83$ & $88$ & $93$\\ 
$\gamma^2\;\;\;$ $0.2$ & $89$ & $78$ & $66$ & $69$ & $82$ & $92$\\ 
$0.3$ & $87$ & $78$ & $59$ & $60$ & $77$ & $86$\\ 
$0.4$ & $89$ & $77$ & $55$ & $50$ & $67$ & $81$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $84$ & $72$ & $73$ & $77$ & $86$ & $89$\\ 
$\gamma^2\;\;\;$ $0.2$ & $83$ & $72$ & $58$ & $66$ & $78$ & $86$\\ 
$0.3$ & $84$ & $70$ & $51$ & $55$ & $73$ & $82$\\ 
$0.4$ & $81$ & $65$ & $46$ & $48$ & $63$ & $78$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $76$ & $63$ & $60$ & $70$ & $77$ & $79$\\ 
$\gamma^2\;\;\;$ $0.2$ & $75$ & $59$ & $49$ & $58$ & $73$ & $77$\\ 
$0.3$ & $69$ & $54$ & $39$ & $48$ & $67$ & $76$\\ 
$0.4$ & $71$ & $53$ & $34$ & $40$ & $57$ & $74$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_naive_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $85$ & $82$ & $75$ & $70$ & $78$ & $85$\\ 
$\gamma^2\;\;\;$ $0.2$ & $87$ & $77$ & $67$ & $61$ & $62$ & $75$\\ 
$0.3$ & $87$ & $77$ & $64$ & $54$ & $50$ & $66$\\ 
$0.4$ & $86$ & $78$ & $64$ & $51$ & $48$ & $58$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $79$ & $75$ & $68$ & $67$ & $73$ & $78$\\ 
$\gamma^2\;\;\;$ $0.2$ & $79$ & $70$ & $60$ & $54$ & $58$ & $71$\\ 
$0.3$ & $78$ & $68$ & $57$ & $49$ & $49$ & $64$\\ 
$0.4$ & $81$ & $69$ & $52$ & $42$ & $41$ & $57$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $72$ & $61$ & $55$ & $57$ & $67$ & $72$\\ 
$\gamma^2\;\;\;$ $0.2$ & $70$ & $59$ & $49$ & $43$ & $53$ & $60$\\ 
$0.3$ & $66$ & $57$ & $46$ & $38$ & $42$ & $55$\\ 
$0.4$ & $68$ & $58$ & $40$ & $33$ & $36$ & $46$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_naive_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $81$ & $94$ & $95$ & $94$ & $94$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $71$ & $90$ & $94$ & $94$ & $92$\\ 
$0.3$ & $92$ & $63$ & $83$ & $95$ & $94$ & $95$\\ 
$0.4$ & $91$ & $62$ & $77$ & $94$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $86$ & $77$ & $90$ & $90$ & $90$ & $90$\\ 
$\gamma^2\;\;\;$ $0.2$ & $86$ & $63$ & $84$ & $90$ & $90$ & $88$\\ 
$0.3$ & $84$ & $57$ & $81$ & $89$ & $90$ & $89$\\ 
$0.4$ & $82$ & $50$ & $74$ & $90$ & $90$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $76$ & $64$ & $81$ & $80$ & $78$ & $80$\\ 
$\gamma^2\;\;\;$ $0.2$ & $74$ & $53$ & $79$ & $80$ & $80$ & $81$\\ 
$0.3$ & $70$ & $41$ & $76$ & $79$ & $80$ & $81$\\ 
$0.4$ & $71$ & $38$ & $68$ & $80$ & $79$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_tsls_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $97$ & $97$ & $97$ & $95$ & $93$ & $91$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $97$ & $96$ & $96$ & $94$ & $91$\\ 
$0.3$ & $96$ & $96$ & $95$ & $95$ & $94$ & $93$\\ 
$0.4$ & $96$ & $96$ & $96$ & $94$ & $94$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $95$ & $94$ & $93$ & $90$ & $90$ & $86$\\ 
$\pi^2\;\;\;$ $0.2$ & $89$ & $91$ & $90$ & $89$ & $89$ & $87$\\ 
$0.3$ & $90$ & $92$ & $90$ & $89$ & $89$ & $88$\\ 
$0.4$ & $90$ & $89$ & $89$ & $91$ & $90$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $83$ & $83$ & $83$ & $82$ & $79$ & $79$\\ 
$\pi^2\;\;\;$ $0.2$ & $82$ & $81$ & $80$ & $78$ & $80$ & $79$\\ 
$0.3$ & $80$ & $80$ & $80$ & $79$ & $81$ & $79$\\ 
$0.4$ & $80$ & $79$ & $79$ & $80$ & $81$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_tsls_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $99$ & $98$ & $98$ & $96$ & $93$ & $88$\\ 
$\pi^2\;\;\;$ $0.2$ & $96$ & $97$ & $96$ & $94$ & $93$ & $90$\\ 
$0.3$ & $96$ & $96$ & $96$ & $94$ & $93$ & $92$\\ 
$0.4$ & $96$ & $96$ & $95$ & $94$ & $93$ & $92$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $95$ & $93$ & $91$ & $89$ & $84$\\ 
$\pi^2\;\;\;$ $0.2$ & $93$ & $91$ & $92$ & $91$ & $89$ & $85$\\ 
$0.3$ & $91$ & $91$ & $90$ & $90$ & $90$ & $86$\\ 
$0.4$ & $90$ & $90$ & $89$ & $90$ & $89$ & $88$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $87$ & $86$ & $84$ & $83$ & $80$ & $76$\\ 
$\pi^2\;\;\;$ $0.2$ & $82$ & $82$ & $83$ & $80$ & $81$ & $76$\\ 
$0.3$ & $83$ & $83$ & $80$ & $78$ & $77$ & $80$\\ 
$0.4$ & $80$ & $82$ & $78$ & $81$ & $79$ & $78$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_tsls_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $96$ & $96$ & $96$ & $96$ & $94$ & $94$\\ 
$\pi^2\;\;\;$ $0.2$ & $95$ & $95$ & $95$ & $95$ & $94$ & $94$\\ 
$0.3$ & $96$ & $96$ & $94$ & $96$ & $95$ & $94$\\ 
$0.4$ & $94$ & $94$ & $94$ & $95$ & $95$ & $94$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $91$ & $91$ & $90$ & $90$ & $90$ & $90$\\ 
$\pi^2\;\;\;$ $0.2$ & $91$ & $90$ & $90$ & $89$ & $88$ & $89$\\ 
$0.3$ & $91$ & $88$ & $91$ & $90$ & $89$ & $90$\\ 
$0.4$ & $88$ & $90$ & $89$ & $91$ & $91$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $79$ & $82$ & $80$ & $81$ & $81$ & $79$\\ 
$\pi^2\;\;\;$ $0.2$ & $80$ & $80$ & $83$ & $78$ & $81$ & $80$\\ 
$0.3$ & $81$ & $79$ & $80$ & $79$ & $81$ & $81$\\ 
$0.4$ & $79$ & $80$ & $81$ & $79$ & $80$ & $81$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_valid_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $93$ & $90$ & $92$ & $92$ & $91$ & $93$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $91$ & $92$ & $92$ & $91$ & $94$\\ 
$0.3$ & $91$ & $93$ & $92$ & $93$ & $93$ & $92$\\ 
$0.4$ & $93$ & $92$ & $92$ & $92$ & $92$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $88$ & $85$ & $87$ & $87$ & $87$ & $89$\\ 
$\gamma^2\;\;\;$ $0.2$ & $87$ & $89$ & $87$ & $88$ & $88$ & $88$\\ 
$0.3$ & $89$ & $88$ & $87$ & $88$ & $88$ & $86$\\ 
$0.4$ & $86$ & $87$ & $87$ & $89$ & $86$ & $87$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $78$ & $79$ & $77$ & $77$ & $78$ & $79$\\ 
$\gamma^2\;\;\;$ $0.2$ & $82$ & $79$ & $79$ & $79$ & $80$ & $78$\\ 
$0.3$ & $75$ & $74$ & $77$ & $79$ & $78$ & $79$\\ 
$0.4$ & $79$ & $79$ & $79$ & $79$ & $77$ & $79$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_valid_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $90$ & $90$ & $91$ & $89$ & $91$ & $92$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $90$ & $90$ & $89$ & $90$ & $90$\\ 
$0.3$ & $91$ & $90$ & $90$ & $91$ & $89$ & $92$\\ 
$0.4$ & $90$ & $91$ & $91$ & $90$ & $90$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $84$ & $86$ & $85$ & $86$ & $84$ & $84$\\ 
$\gamma^2\;\;\;$ $0.2$ & $83$ & $81$ & $85$ & $84$ & $83$ & $85$\\ 
$0.3$ & $85$ & $85$ & $86$ & $86$ & $84$ & $86$\\ 
$0.4$ & $87$ & $86$ & $84$ & $85$ & $84$ & $86$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $77$ & $75$ & $76$ & $77$ & $78$ & $77$\\ 
$\gamma^2\;\;\;$ $0.2$ & $75$ & $75$ & $76$ & $76$ & $76$ & $73$\\ 
$0.3$ & $71$ & $73$ & $77$ & $76$ & $76$ & $75$\\ 
$0.4$ & $75$ & $75$ & $74$ & $76$ & $74$ & $75$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/c_valid_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $90$ & $90$ & $91$ & $89$ & $91$ & $92$\\ 
$\gamma^2\;\;\;$ $0.2$ & $91$ & $90$ & $90$ & $89$ & $90$ & $90$\\ 
$0.3$ & $91$ & $90$ & $90$ & $91$ & $89$ & $92$\\ 
$0.4$ & $90$ & $91$ & $91$ & $90$ & $90$ & $91$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $84$ & $86$ & $85$ & $86$ & $84$ & $84$\\ 
$\gamma^2\;\;\;$ $0.2$ & $83$ & $81$ & $85$ & $84$ & $83$ & $85$\\ 
$0.3$ & $85$ & $85$ & $86$ & $86$ & $84$ & $86$\\ 
$0.4$ & $87$ & $86$ & $84$ & $85$ & $84$ & $86$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $77$ & $75$ & $76$ & $77$ & $78$ & $77$\\ 
$\gamma^2\;\;\;$ $0.2$ & $75$ & $75$ & $76$ & $76$ & $76$ & $73$\\ 
$0.3$ & $71$ & $73$ & $77$ & $76$ & $76$ & $75$\\ 
$0.4$ & $75$ & $75$ & $74$ & $76$ & $74$ & $75$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1equal_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 94$ & $ 93$ & $ 96$ & $ 96$ & $ 97$ & $101$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 96$ & $ 97$ & $100$ & $103$ & $108$ & $112$\\ 
$0.3$ & $ 97$ & $ 99$ & $103$ & $108$ & $111$ & $111$\\ 
$0.4$ & $ 98$ & $100$ & $105$ & $109$ & $108$ & $102$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 91$ & $ 92$ & $ 94$ & $ 96$ & $ 98$ & $105$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 95$ & $ 97$ & $100$ & $106$ & $112$ & $115$\\ 
$0.3$ & $ 96$ & $ 99$ & $105$ & $111$ & $112$ & $108$\\ 
$0.4$ & $ 98$ & $101$ & $107$ & $110$ & $107$ & $102$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 89$ & $ 91$ & $ 90$ & $ 98$ & $104$ & $110$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 93$ & $ 95$ & $102$ & $109$ & $116$ & $117$\\ 
$0.3$ & $ 95$ & $ 98$ & $106$ & $112$ & $113$ & $106$\\ 
$0.4$ & $ 97$ & $100$ & $109$ & $111$ & $105$ & $101$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1equal_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 93$ & $ 93$ & $ 94$ & $ 94$ & $ 94$ & $ 94$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 96$ & $ 97$ & $ 96$ & $ 98$ & $101$ & $104$\\ 
$0.3$ & $ 97$ & $ 98$ & $100$ & $103$ & $106$ & $111$\\ 
$0.4$ & $ 98$ & $ 99$ & $102$ & $106$ & $109$ & $111$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 90$ & $ 90$ & $ 89$ & $ 90$ & $ 93$ & $ 94$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 94$ & $ 95$ & $ 96$ & $ 99$ & $103$ & $106$\\ 
$0.3$ & $ 97$ & $ 97$ & $101$ & $104$ & $109$ & $113$\\ 
$0.4$ & $ 98$ & $ 99$ & $103$ & $108$ & $111$ & $111$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 87$ & $ 88$ & $ 84$ & $ 90$ & $ 93$ & $ 97$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 92$ & $ 94$ & $ 96$ & $101$ & $107$ & $111$\\ 
$0.3$ & $ 94$ & $ 97$ & $101$ & $107$ & $113$ & $117$\\ 
$0.4$ & $ 96$ & $100$ & $105$ & $111$ & $113$ & $110$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1equal_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 95$ & $ 97$ & $102$ & $110$ & $113$ & $107$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 97$ & $101$ & $109$ & $109$ & $102$ & $100$\\ 
$0.3$ & $ 97$ & $104$ & $109$ & $102$ & $100$ & $100$\\ 
$0.4$ & $ 98$ & $107$ & $105$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 93$ & $ 96$ & $104$ & $112$ & $112$ & $105$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 96$ & $102$ & $111$ & $108$ & $101$ & $100$\\ 
$0.3$ & $ 97$ & $105$ & $109$ & $101$ & $100$ & $100$\\ 
$0.4$ & $ 98$ & $107$ & $105$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 89$ & $ 95$ & $107$ & $114$ & $110$ & $103$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 93$ & $102$ & $113$ & $107$ & $101$ & $100$\\ 
$0.3$ & $ 95$ & $107$ & $109$ & $101$ & $100$ & $100$\\ 
$0.4$ & $ 97$ & $109$ & $104$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1equal_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $ 99$ & $102$ & $106$ & $108$ & $106$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 97$ & $ 97$ & $101$ & $105$ & $108$ & $110$\\ 
$0.3$ & $ 96$ & $ 96$ & $ 98$ & $102$ & $107$ & $110$\\ 
$0.4$ & $ 95$ & $ 95$ & $ 97$ & $100$ & $105$ & $109$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 97$ & $ 96$ & $104$ & $108$ & $108$ & $105$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 95$ & $ 97$ & $101$ & $106$ & $110$ & $108$\\ 
$0.3$ & $ 95$ & $ 95$ & $ 99$ & $104$ & $108$ & $112$\\ 
$0.4$ & $ 94$ & $ 94$ & $ 97$ & $103$ & $107$ & $112$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 96$ & $100$ & $106$ & $110$ & $109$ & $105$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 93$ & $ 97$ & $104$ & $111$ & $114$ & $111$\\ 
$0.3$ & $ 94$ & $ 96$ & $101$ & $108$ & $113$ & $115$\\ 
$0.4$ & $ 91$ & $ 93$ & $ 98$ & $106$ & $112$ & $116$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1equal_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 97$ & $ 97$ & $ 99$ & $101$ & $104$ & $105$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 97$ & $ 96$ & $ 97$ & $ 99$ & $101$ & $104$\\ 
$0.3$ & $ 96$ & $ 98$ & $ 95$ & $ 97$ & $100$ & $103$\\ 
$0.4$ & $ 96$ & $ 95$ & $ 95$ & $ 96$ & $ 98$ & $101$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 95$ & $ 96$ & $ 99$ & $102$ & $105$ & $105$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 93$ & $ 96$ & $ 96$ & $ 98$ & $102$ & $106$\\ 
$0.3$ & $ 93$ & $ 93$ & $ 95$ & $ 97$ & $100$ & $103$\\ 
$0.4$ & $ 93$ & $ 93$ & $ 92$ & $ 96$ & $ 97$ & $103$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 94$ & $ 95$ & $ 99$ & $102$ & $ 95$ & $108$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 93$ & $ 93$ & $ 96$ & $ 96$ & $105$ & $106$\\ 
$0.3$ & $ 93$ & $ 93$ & $ 95$ & $100$ & $102$ & $102$\\ 
$0.4$ & $ 92$ & $ 90$ & $ 91$ & $ 97$ & $100$ & $105$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1equal_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $105$ & $106$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 98$ & $104$ & $111$ & $104$ & $100$ & $100$\\ 
$0.3$ & $ 97$ & $101$ & $111$ & $108$ & $101$ & $100$\\ 
$0.4$ & $ 97$ & $100$ & $110$ & $111$ & $102$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $107$ & $105$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 97$ & $105$ & $111$ & $103$ & $100$ & $100$\\ 
$0.3$ & $ 96$ & $103$ & $113$ & $106$ & $101$ & $100$\\ 
$0.4$ & $ 96$ & $101$ & $112$ & $110$ & $102$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $108$ & $105$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 96$ & $108$ & $111$ & $102$ & $100$ & $100$\\ 
$0.3$ & $ 95$ & $104$ & $114$ & $104$ & $100$ & $100$\\ 
$0.4$ & $ 93$ & $103$ & $116$ & $108$ & $101$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1short_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 92$ & $ 91$ & $ 94$ & $ 94$ & $ 95$ & $ 99$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 96$ & $ 96$ & $ 99$ & $102$ & $107$ & $112$\\ 
$0.3$ & $ 97$ & $ 98$ & $103$ & $107$ & $111$ & $110$\\ 
$0.4$ & $ 98$ & $100$ & $105$ & $109$ & $108$ & $102$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 88$ & $ 89$ & $ 91$ & $ 93$ & $ 95$ & $102$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 94$ & $ 96$ & $ 99$ & $105$ & $110$ & $114$\\ 
$0.3$ & $ 95$ & $ 98$ & $104$ & $110$ & $111$ & $107$\\ 
$0.4$ & $ 97$ & $101$ & $106$ & $110$ & $106$ & $101$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 81$ & $ 83$ & $ 81$ & $ 91$ & $ 97$ & $105$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 89$ & $ 91$ & $ 98$ & $106$ & $113$ & $114$\\ 
$0.3$ & $ 93$ & $ 96$ & $104$ & $111$ & $111$ & $105$\\ 
$0.4$ & $ 96$ & $ 99$ & $108$ & $110$ & $105$ & $101$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1short_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 93$ & $ 95$ & $100$ & $108$ & $110$ & $105$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 96$ & $100$ & $108$ & $108$ & $101$ & $100$\\ 
$0.3$ & $ 97$ & $104$ & $108$ & $102$ & $100$ & $100$\\ 
$0.4$ & $ 98$ & $106$ & $105$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 90$ & $ 93$ & $102$ & $109$ & $109$ & $103$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 95$ & $101$ & $109$ & $107$ & $101$ & $100$\\ 
$0.3$ & $ 96$ & $105$ & $109$ & $101$ & $100$ & $100$\\ 
$0.4$ & $ 97$ & $107$ & $104$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 81$ & $ 88$ & $101$ & $110$ & $107$ & $102$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 89$ & $ 99$ & $111$ & $105$ & $100$ & $100$\\ 
$0.3$ & $ 93$ & $105$ & $108$ & $101$ & $100$ & $100$\\ 
$0.4$ & $ 96$ & $108$ & $103$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1short_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 93$ & $ 95$ & $100$ & $108$ & $110$ & $105$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 96$ & $100$ & $108$ & $108$ & $101$ & $100$\\ 
$0.3$ & $ 97$ & $104$ & $108$ & $102$ & $100$ & $100$\\ 
$0.4$ & $ 98$ & $106$ & $105$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 90$ & $ 93$ & $102$ & $109$ & $109$ & $103$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 95$ & $101$ & $109$ & $107$ & $101$ & $100$\\ 
$0.3$ & $ 96$ & $105$ & $109$ & $101$ & $100$ & $100$\\ 
$0.4$ & $ 97$ & $107$ & $104$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 81$ & $ 88$ & $101$ & $110$ & $107$ & $102$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 89$ & $ 99$ & $111$ & $105$ & $100$ & $100$\\ 
$0.3$ & $ 93$ & $105$ & $108$ & $101$ & $100$ & $100$\\ 
$0.4$ & $ 96$ & $108$ & $103$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1short_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 97$ & $ 99$ & $102$ & $106$ & $107$ & $106$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 97$ & $ 97$ & $101$ & $104$ & $108$ & $109$\\ 
$0.3$ & $ 96$ & $ 95$ & $ 97$ & $101$ & $106$ & $110$\\ 
$0.4$ & $ 94$ & $ 94$ & $ 96$ & $ 99$ & $104$ & $108$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 97$ & $ 96$ & $104$ & $108$ & $108$ & $105$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 95$ & $ 96$ & $100$ & $105$ & $109$ & $107$\\ 
$0.3$ & $ 94$ & $ 94$ & $ 98$ & $103$ & $107$ & $111$\\ 
$0.4$ & $ 93$ & $ 92$ & $ 96$ & $102$ & $106$ & $110$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 95$ & $ 98$ & $104$ & $110$ & $109$ & $104$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 90$ & $ 95$ & $102$ & $110$ & $113$ & $109$\\ 
$0.3$ & $ 90$ & $ 93$ & $ 99$ & $105$ & $111$ & $113$\\ 
$0.4$ & $ 87$ & $ 89$ & $ 95$ & $103$ & $109$ & $113$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1short_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 97$ & $ 97$ & $ 99$ & $101$ & $104$ & $104$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 96$ & $ 95$ & $ 96$ & $ 98$ & $100$ & $101$\\ 
$0.3$ & $ 94$ & $ 97$ & $ 95$ & $ 96$ & $ 99$ & $102$\\ 
$0.4$ & $ 94$ & $ 94$ & $ 93$ & $ 94$ & $ 96$ & $ 99$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 95$ & $ 95$ & $ 98$ & $102$ & $105$ & $103$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 92$ & $ 85$ & $ 95$ & $ 97$ & $101$ & $104$\\ 
$0.3$ & $ 92$ & $ 91$ & $ 93$ & $ 95$ & $ 99$ & $102$\\ 
$0.4$ & $ 91$ & $ 91$ & $ 91$ & $ 95$ & $ 95$ & $101$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 92$ & $ 90$ & $ 97$ & $100$ & $ 94$ & $106$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 90$ & $ 87$ & $ 93$ & $ 87$ & $102$ & $102$\\ 
$0.3$ & $ 87$ & $ 90$ & $ 91$ & $ 96$ & $ 97$ & $ 94$\\ 
$0.4$ & $ 87$ & $ 84$ & $ 84$ & $ 92$ & $ 96$ & $102$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_1short_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $105$ & $106$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 97$ & $103$ & $110$ & $103$ & $100$ & $100$\\ 
$0.3$ & $ 97$ & $101$ & $110$ & $107$ & $101$ & $100$\\ 
$0.4$ & $ 96$ & $ 99$ & $109$ & $110$ & $102$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 98$ & $107$ & $105$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 96$ & $104$ & $110$ & $102$ & $100$ & $100$\\ 
$0.3$ & $ 95$ & $103$ & $112$ & $105$ & $100$ & $100$\\ 
$0.4$ & $ 95$ & $100$ & $111$ & $108$ & $101$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 97$ & $107$ & $104$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 94$ & $106$ & $110$ & $101$ & $100$ & $100$\\ 
$0.3$ & $ 92$ & $102$ & $112$ & $104$ & $100$ & $100$\\ 
$0.4$ & $ 90$ & $100$ & $113$ & $107$ & $101$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2equal_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $120$ & $120$ & $120$ & $125$ & $127$ & $131$\\ 
$\pi^2\;\;\;$ $0.2$ & $122$ & $123$ & $127$ & $130$ & $133$ & $134$\\ 
$0.3$ & $123$ & $124$ & $128$ & $130$ & $132$ & $132$\\ 
$0.4$ & $124$ & $125$ & $128$ & $129$ & $129$ & $129$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $130$ & $131$ & $132$ & $136$ & $137$ & $143$\\ 
$\pi^2\;\;\;$ $0.2$ & $132$ & $134$ & $135$ & $139$ & $141$ & $143$\\ 
$0.3$ & $131$ & $133$ & $136$ & $139$ & $139$ & $140$\\ 
$0.4$ & $132$ & $133$ & $135$ & $136$ & $136$ & $136$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $149$ & $149$ & $149$ & $155$ & $158$ & $160$\\ 
$\pi^2\;\;\;$ $0.2$ & $148$ & $149$ & $152$ & $155$ & $157$ & $158$\\ 
$0.3$ & $147$ & $148$ & $151$ & $153$ & $153$ & $154$\\ 
$0.4$ & $147$ & $147$ & $149$ & $150$ & $149$ & $147$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2equal_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $119$ & $119$ & $120$ & $120$ & $123$ & $123$\\ 
$\pi^2\;\;\;$ $0.2$ & $122$ & $123$ & $123$ & $126$ & $129$ & $131$\\ 
$0.3$ & $123$ & $124$ & $126$ & $128$ & $130$ & $132$\\ 
$0.4$ & $124$ & $125$ & $126$ & $128$ & $129$ & $129$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $128$ & $128$ & $129$ & $130$ & $133$ & $133$\\ 
$\pi^2\;\;\;$ $0.2$ & $131$ & $132$ & $133$ & $135$ & $138$ & $140$\\ 
$0.3$ & $132$ & $133$ & $135$ & $136$ & $139$ & $139$\\ 
$0.4$ & $132$ & $133$ & $134$ & $136$ & $136$ & $137$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $147$ & $147$ & $146$ & $149$ & $151$ & $154$\\ 
$\pi^2\;\;\;$ $0.2$ & $148$ & $149$ & $150$ & $152$ & $154$ & $157$\\ 
$0.3$ & $147$ & $148$ & $149$ & $151$ & $152$ & $154$\\ 
$0.4$ & $146$ & $147$ & $148$ & $149$ & $149$ & $150$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2equal_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $122$ & $124$ & $131$ & $136$ & $139$ & $139$\\ 
$\pi^2\;\;\;$ $0.2$ & $122$ & $127$ & $133$ & $135$ & $135$ & $129$\\ 
$0.3$ & $123$ & $129$ & $132$ & $131$ & $124$ & $115$\\ 
$0.4$ & $124$ & $128$ & $129$ & $124$ & $115$ & $114$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $131$ & $134$ & $141$ & $146$ & $148$ & $148$\\ 
$\pi^2\;\;\;$ $0.2$ & $132$ & $136$ & $142$ & $143$ & $141$ & $128$\\ 
$0.3$ & $132$ & $136$ & $139$ & $137$ & $125$ & $119$\\ 
$0.4$ & $132$ & $136$ & $136$ & $127$ & $119$ & $119$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $148$ & $152$ & $158$ & $163$ & $164$ & $163$\\ 
$\pi^2\;\;\;$ $0.2$ & $148$ & $152$ & $157$ & $157$ & $147$ & $132$\\ 
$0.3$ & $147$ & $151$ & $153$ & $144$ & $130$ & $128$\\ 
$0.4$ & $147$ & $149$ & $147$ & $132$ & $128$ & $128$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2equal_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $123$ & $124$ & $126$ & $126$ & $127$ & $127$\\ 
$\gamma^2\;\;\;$ $0.2$ & $122$ & $124$ & $127$ & $129$ & $130$ & $130$\\ 
$0.3$ & $121$ & $123$ & $126$ & $129$ & $131$ & $132$\\ 
$0.4$ & $121$ & $122$ & $125$ & $128$ & $132$ & $133$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $131$ & $131$ & $133$ & $133$ & $133$ & $133$\\ 
$\gamma^2\;\;\;$ $0.2$ & $131$ & $133$ & $135$ & $136$ & $138$ & $137$\\ 
$0.3$ & $131$ & $132$ & $136$ & $137$ & $139$ & $140$\\ 
$0.4$ & $130$ & $131$ & $135$ & $138$ & $140$ & $142$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $144$ & $146$ & $146$ & $146$ & $147$ & $145$\\ 
$\gamma^2\;\;\;$ $0.2$ & $146$ & $148$ & $150$ & $152$ & $152$ & $152$\\ 
$0.3$ & $148$ & $149$ & $151$ & $153$ & $154$ & $156$\\ 
$0.4$ & $146$ & $148$ & $151$ & $155$ & $156$ & $156$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2equal_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $121$ & $122$ & $123$ & $124$ & $125$ & $125$\\ 
$\gamma^2\;\;\;$ $0.2$ & $121$ & $122$ & $124$ & $124$ & $125$ & $126$\\ 
$0.3$ & $121$ & $118$ & $122$ & $124$ & $126$ & $128$\\ 
$0.4$ & $121$ & $120$ & $121$ & $123$ & $125$ & $127$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $129$ & $130$ & $131$ & $131$ & $132$ & $131$\\ 
$\gamma^2\;\;\;$ $0.2$ & $129$ & $127$ & $132$ & $132$ & $134$ & $135$\\ 
$0.3$ & $129$ & $130$ & $132$ & $132$ & $134$ & $135$\\ 
$0.4$ & $129$ & $130$ & $130$ & $133$ & $134$ & $137$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $143$ & $143$ & $144$ & $145$ & $144$ & $145$\\ 
$\gamma^2\;\;\;$ $0.2$ & $145$ & $145$ & $147$ & $146$ & $148$ & $150$\\ 
$0.3$ & $146$ & $147$ & $148$ & $150$ & $150$ & $149$\\ 
$0.4$ & $146$ & $146$ & $148$ & $150$ & $152$ & $154$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2equal_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $124$ & $126$ & $126$ & $125$ & $118$ & $114$\\ 
$\gamma^2\;\;\;$ $0.2$ & $124$ & $128$ & $130$ & $130$ & $128$ & $118$\\ 
$0.3$ & $123$ & $128$ & $132$ & $133$ & $133$ & $126$\\ 
$0.4$ & $122$ & $127$ & $133$ & $134$ & $134$ & $132$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $132$ & $133$ & $133$ & $130$ & $120$ & $119$\\ 
$\gamma^2\;\;\;$ $0.2$ & $132$ & $136$ & $138$ & $138$ & $130$ & $120$\\ 
$0.3$ & $131$ & $137$ & $140$ & $141$ & $138$ & $126$\\ 
$0.4$ & $132$ & $136$ & $142$ & $143$ & $142$ & $134$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $145$ & $146$ & $145$ & $136$ & $129$ & $128$\\ 
$\gamma^2\;\;\;$ $0.2$ & $147$ & $150$ & $151$ & $149$ & $134$ & $129$\\ 
$0.3$ & $147$ & $151$ & $155$ & $154$ & $145$ & $131$\\ 
$0.4$ & $148$ & $152$ & $157$ & $158$ & $153$ & $137$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2taunarrow_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $131$ & $131$ & $131$ & $136$ & $137$ & $142$\\ 
$\pi^2\;\;\;$ $0.2$ & $134$ & $134$ & $138$ & $141$ & $145$ & $147$\\ 
$0.3$ & $135$ & $136$ & $140$ & $143$ & $145$ & $146$\\ 
$0.4$ & $135$ & $137$ & $141$ & $142$ & $143$ & $143$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $142$ & $144$ & $145$ & $149$ & $150$ & $157$\\ 
$\pi^2\;\;\;$ $0.2$ & $145$ & $148$ & $149$ & $154$ & $158$ & $160$\\ 
$0.3$ & $146$ & $148$ & $152$ & $155$ & $157$ & $157$\\ 
$0.4$ & $147$ & $149$ & $152$ & $154$ & $154$ & $154$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $166$ & $167$ & $167$ & $172$ & $176$ & $181$\\ 
$\pi^2\;\;\;$ $0.2$ & $167$ & $168$ & $172$ & $177$ & $181$ & $183$\\ 
$0.3$ & $167$ & $169$ & $173$ & $177$ & $179$ & $179$\\ 
$0.4$ & $168$ & $169$ & $173$ & $175$ & $175$ & $173$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2taunarrow_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $130$ & $130$ & $131$ & $131$ & $133$ & $134$\\ 
$\pi^2\;\;\;$ $0.2$ & $133$ & $134$ & $134$ & $137$ & $140$ & $143$\\ 
$0.3$ & $134$ & $136$ & $138$ & $140$ & $143$ & $145$\\ 
$0.4$ & $136$ & $136$ & $139$ & $141$ & $142$ & $143$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $141$ & $141$ & $142$ & $143$ & $146$ & $146$\\ 
$\pi^2\;\;\;$ $0.2$ & $145$ & $145$ & $147$ & $149$ & $152$ & $155$\\ 
$0.3$ & $147$ & $147$ & $149$ & $152$ & $155$ & $156$\\ 
$0.4$ & $147$ & $148$ & $150$ & $153$ & $154$ & $154$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $164$ & $164$ & $164$ & $166$ & $168$ & $171$\\ 
$\pi^2\;\;\;$ $0.2$ & $166$ & $167$ & $169$ & $172$ & $176$ & $178$\\ 
$0.3$ & $167$ & $168$ & $170$ & $174$ & $177$ & $179$\\ 
$0.4$ & $167$ & $169$ & $171$ & $174$ & $175$ & $175$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2taunarrow_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $132$ & $135$ & $141$ & $148$ & $152$ & $152$\\ 
$\pi^2\;\;\;$ $0.2$ & $133$ & $139$ & $146$ & $148$ & $148$ & $143$\\ 
$0.3$ & $134$ & $141$ & $145$ & $145$ & $137$ & $128$\\ 
$0.4$ & $135$ & $141$ & $143$ & $138$ & $128$ & $127$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $144$ & $147$ & $155$ & $162$ & $165$ & $165$\\ 
$\pi^2\;\;\;$ $0.2$ & $146$ & $151$ & $158$ & $161$ & $159$ & $146$\\ 
$0.3$ & $146$ & $153$ & $157$ & $155$ & $143$ & $136$\\ 
$0.4$ & $147$ & $153$ & $154$ & $144$ & $136$ & $136$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $166$ & $170$ & $179$ & $186$ & $189$ & $189$\\ 
$\pi^2\;\;\;$ $0.2$ & $167$ & $173$ & $182$ & $183$ & $174$ & $157$\\ 
$0.3$ & $167$ & $174$ & $178$ & $171$ & $155$ & $153$\\ 
$0.4$ & $168$ & $174$ & $173$ & $158$ & $153$ & $153$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2taunarrow_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $135$ & $137$ & $138$ & $139$ & $140$ & $140$\\ 
$\gamma^2\;\;\;$ $0.2$ & $134$ & $135$ & $139$ & $141$ & $143$ & $144$\\ 
$0.3$ & $133$ & $134$ & $137$ & $141$ & $144$ & $145$\\ 
$0.4$ & $132$ & $132$ & $135$ & $140$ & $143$ & $145$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $146$ & $146$ & $150$ & $150$ & $151$ & $151$\\ 
$\gamma^2\;\;\;$ $0.2$ & $145$ & $147$ & $150$ & $152$ & $155$ & $154$\\ 
$0.3$ & $144$ & $146$ & $150$ & $153$ & $155$ & $157$\\ 
$0.4$ & $144$ & $144$ & $148$ & $153$ & $156$ & $158$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $166$ & $168$ & $170$ & $171$ & $172$ & $170$\\ 
$\gamma^2\;\;\;$ $0.2$ & $166$ & $168$ & $172$ & $175$ & $177$ & $177$\\ 
$0.3$ & $166$ & $168$ & $172$ & $175$ & $178$ & $180$\\ 
$0.4$ & $165$ & $166$ & $170$ & $176$ & $179$ & $181$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2taunarrow_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $134$ & $134$ & $135$ & $136$ & $138$ & $138$\\ 
$\gamma^2\;\;\;$ $0.2$ & $133$ & $133$ & $135$ & $136$ & $138$ & $139$\\ 
$0.3$ & $132$ & $130$ & $133$ & $135$ & $138$ & $139$\\ 
$0.4$ & $132$ & $132$ & $132$ & $134$ & $137$ & $139$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $144$ & $145$ & $146$ & $148$ & $148$ & $148$\\ 
$\gamma^2\;\;\;$ $0.2$ & $144$ & $142$ & $146$ & $148$ & $150$ & $151$\\ 
$0.3$ & $144$ & $144$ & $146$ & $147$ & $150$ & $151$\\ 
$0.4$ & $143$ & $143$ & $144$ & $147$ & $148$ & $152$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $163$ & $164$ & $166$ & $167$ & $167$ & $170$\\ 
$\gamma^2\;\;\;$ $0.2$ & $165$ & $165$ & $167$ & $167$ & $171$ & $172$\\ 
$0.3$ & $165$ & $165$ & $167$ & $170$ & $171$ & $171$\\ 
$0.4$ & $165$ & $164$ & $165$ & $169$ & $171$ & $174$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2taunarrow_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $136$ & $139$ & $140$ & $139$ & $131$ & $128$\\ 
$\gamma^2\;\;\;$ $0.2$ & $135$ & $141$ & $144$ & $144$ & $141$ & $131$\\ 
$0.3$ & $134$ & $140$ & $146$ & $146$ & $146$ & $140$\\ 
$0.4$ & $133$ & $138$ & $146$ & $148$ & $148$ & $146$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $147$ & $150$ & $151$ & $147$ & $138$ & $136$\\ 
$\gamma^2\;\;\;$ $0.2$ & $146$ & $152$ & $155$ & $155$ & $148$ & $138$\\ 
$0.3$ & $145$ & $152$ & $158$ & $158$ & $156$ & $145$\\ 
$0.4$ & $146$ & $151$ & $159$ & $160$ & $160$ & $153$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $167$ & $170$ & $170$ & $162$ & $153$ & $153$\\ 
$\gamma^2\;\;\;$ $0.2$ & $167$ & $173$ & $177$ & $174$ & $160$ & $153$\\ 
$0.3$ & $167$ & $173$ & $180$ & $180$ & $172$ & $156$\\ 
$0.4$ & $167$ & $173$ & $181$ & $183$ & $179$ & $163$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2tauwide_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $113$ & $114$ & $113$ & $119$ & $121$ & $124$\\ 
$\pi^2\;\;\;$ $0.2$ & $115$ & $117$ & $120$ & $123$ & $125$ & $126$\\ 
$0.3$ & $117$ & $117$ & $121$ & $122$ & $123$ & $124$\\ 
$0.4$ & $117$ & $118$ & $120$ & $121$ & $121$ & $121$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $121$ & $123$ & $124$ & $127$ & $128$ & $133$\\ 
$\pi^2\;\;\;$ $0.2$ & $123$ & $125$ & $126$ & $129$ & $131$ & $132$\\ 
$0.3$ & $122$ & $123$ & $126$ & $128$ & $128$ & $128$\\ 
$0.4$ & $122$ & $124$ & $124$ & $125$ & $125$ & $125$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $138$ & $139$ & $137$ & $142$ & $144$ & $146$\\ 
$\pi^2\;\;\;$ $0.2$ & $136$ & $137$ & $138$ & $140$ & $142$ & $142$\\ 
$0.3$ & $135$ & $135$ & $136$ & $137$ & $137$ & $137$\\ 
$0.4$ & $133$ & $133$ & $133$ & $133$ & $133$ & $132$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2tauwide_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $113$ & $113$ & $113$ & $113$ & $116$ & $117$\\ 
$\pi^2\;\;\;$ $0.2$ & $115$ & $116$ & $117$ & $119$ & $121$ & $123$\\ 
$0.3$ & $116$ & $117$ & $119$ & $121$ & $122$ & $123$\\ 
$0.4$ & $117$ & $118$ & $119$ & $120$ & $121$ & $121$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $120$ & $119$ & $120$ & $121$ & $125$ & $125$\\ 
$\pi^2\;\;\;$ $0.2$ & $122$ & $123$ & $125$ & $126$ & $128$ & $129$\\ 
$0.3$ & $123$ & $124$ & $125$ & $126$ & $128$ & $128$\\ 
$0.4$ & $123$ & $123$ & $124$ & $125$ & $125$ & $125$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $137$ & $138$ & $135$ & $139$ & $140$ & $144$\\ 
$\pi^2\;\;\;$ $0.2$ & $135$ & $137$ & $137$ & $137$ & $140$ & $141$\\ 
$0.3$ & $134$ & $135$ & $135$ & $136$ & $136$ & $138$\\ 
$0.4$ & $133$ & $133$ & $133$ & $133$ & $133$ & $133$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2tauwide_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $115$ & $117$ & $123$ & $129$ & $130$ & $130$\\ 
$\pi^2\;\;\;$ $0.2$ & $116$ & $120$ & $125$ & $126$ & $126$ & $118$\\ 
$0.3$ & $117$ & $121$ & $123$ & $123$ & $115$ & $106$\\ 
$0.4$ & $117$ & $120$ & $121$ & $116$ & $107$ & $106$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $123$ & $125$ & $131$ & $135$ & $137$ & $137$\\ 
$\pi^2\;\;\;$ $0.2$ & $123$ & $127$ & $131$ & $132$ & $130$ & $117$\\ 
$0.3$ & $123$ & $126$ & $128$ & $126$ & $115$ & $108$\\ 
$0.4$ & $123$ & $125$ & $125$ & $116$ & $108$ & $108$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $137$ & $140$ & $144$ & $147$ & $148$ & $147$\\ 
$\pi^2\;\;\;$ $0.2$ & $136$ & $138$ & $141$ & $141$ & $132$ & $116$\\ 
$0.3$ & $135$ & $136$ & $136$ & $129$ & $115$ & $112$\\ 
$0.4$ & $133$ & $133$ & $131$ & $117$ & $112$ & $112$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2tauwide_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $116$ & $117$ & $118$ & $118$ & $118$ & $118$\\ 
$\gamma^2\;\;\;$ $0.2$ & $116$ & $117$ & $120$ & $121$ & $121$ & $122$\\ 
$0.3$ & $115$ & $116$ & $119$ & $121$ & $123$ & $124$\\ 
$0.4$ & $114$ & $115$ & $119$ & $121$ & $124$ & $125$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $121$ & $121$ & $122$ & $122$ & $122$ & $122$\\ 
$\gamma^2\;\;\;$ $0.2$ & $122$ & $123$ & $125$ & $126$ & $127$ & $125$\\ 
$0.3$ & $122$ & $123$ & $126$ & $127$ & $128$ & $129$\\ 
$0.4$ & $122$ & $123$ & $126$ & $128$ & $130$ & $131$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $131$ & $131$ & $130$ & $130$ & $131$ & $129$\\ 
$\gamma^2\;\;\;$ $0.2$ & $134$ & $134$ & $135$ & $136$ & $136$ & $135$\\ 
$0.3$ & $135$ & $136$ & $137$ & $138$ & $139$ & $139$\\ 
$0.4$ & $135$ & $137$ & $139$ & $140$ & $140$ & $141$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2tauwide_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $114$ & $115$ & $116$ & $116$ & $117$ & $117$\\ 
$\gamma^2\;\;\;$ $0.2$ & $114$ & $115$ & $116$ & $117$ & $118$ & $118$\\ 
$0.3$ & $114$ & $110$ & $115$ & $117$ & $119$ & $120$\\ 
$0.4$ & $114$ & $114$ & $115$ & $117$ & $119$ & $119$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $119$ & $120$ & $121$ & $121$ & $122$ & $121$\\ 
$\gamma^2\;\;\;$ $0.2$ & $120$ & $118$ & $123$ & $122$ & $124$ & $125$\\ 
$0.3$ & $120$ & $121$ & $122$ & $123$ & $125$ & $125$\\ 
$0.4$ & $121$ & $121$ & $121$ & $125$ & $124$ & $126$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $130$ & $129$ & $130$ & $130$ & $128$ & $129$\\ 
$\gamma^2\;\;\;$ $0.2$ & $133$ & $132$ & $133$ & $131$ & $133$ & $134$\\ 
$0.3$ & $133$ & $135$ & $135$ & $137$ & $136$ & $134$\\ 
$0.4$ & $135$ & $135$ & $136$ & $138$ & $139$ & $140$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_2tauwide_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $117$ & $118$ & $118$ & $117$ & $110$ & $106$\\ 
$\gamma^2\;\;\;$ $0.2$ & $117$ & $120$ & $122$ & $122$ & $120$ & $110$\\ 
$0.3$ & $116$ & $121$ & $124$ & $124$ & $124$ & $119$\\ 
$0.4$ & $115$ & $120$ & $125$ & $126$ & $126$ & $124$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $122$ & $122$ & $122$ & $119$ & $110$ & $108$\\ 
$\gamma^2\;\;\;$ $0.2$ & $123$ & $125$ & $126$ & $126$ & $120$ & $110$\\ 
$0.3$ & $123$ & $127$ & $129$ & $129$ & $128$ & $116$\\ 
$0.4$ & $123$ & $127$ & $131$ & $131$ & $131$ & $124$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $131$ & $129$ & $129$ & $121$ & $113$ & $112$\\ 
$\gamma^2\;\;\;$ $0.2$ & $134$ & $135$ & $135$ & $133$ & $119$ & $113$\\ 
$0.3$ & $135$ & $137$ & $138$ & $138$ & $130$ & $115$\\ 
$0.4$ & $135$ & $138$ & $140$ & $141$ & $137$ & $122$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_naive_OLSvsIV_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 39$ & $ 37$ & $ 31$ & $ 50$ & $ 56$ & $ 69$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 52$ & $ 54$ & $ 64$ & $ 74$ & $ 86$ & $ 95$\\ 
$0.3$ & $ 60$ & $ 65$ & $ 75$ & $ 87$ & $ 96$ & $100$\\ 
$0.4$ & $ 68$ & $ 73$ & $ 84$ & $ 95$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 38$ & $ 39$ & $ 43$ & $ 49$ & $ 54$ & $ 69$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 52$ & $ 55$ & $ 61$ & $ 74$ & $ 87$ & $ 95$\\ 
$0.3$ & $ 61$ & $ 65$ & $ 76$ & $ 88$ & $ 97$ & $100$\\ 
$0.4$ & $ 69$ & $ 74$ & $ 85$ & $ 95$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 40$ & $ 41$ & $ 40$ & $ 49$ & $ 57$ & $ 68$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 52$ & $ 55$ & $ 63$ & $ 73$ & $ 86$ & $ 95$\\ 
$0.3$ & $ 61$ & $ 65$ & $ 74$ & $ 88$ & $ 96$ & $ 99$\\ 
$0.4$ & $ 69$ & $ 73$ & $ 85$ & $ 95$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_naive_OLSvsIV_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $33$ & $33$ & $34$ & $34$ & $41$ & $43$\\ 
$\pi^2\;\;\;$ $0.2$ & $50$ & $53$ & $53$ & $59$ & $68$ & $77$\\ 
$0.3$ & $61$ & $63$ & $67$ & $76$ & $85$ & $95$\\ 
$0.4$ & $68$ & $70$ & $77$ & $87$ & $94$ & $99$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $33$ & $31$ & $34$ & $35$ & $40$ & $41$\\ 
$\pi^2\;\;\;$ $0.2$ & $49$ & $51$ & $53$ & $59$ & $66$ & $76$\\ 
$0.3$ & $61$ & $62$ & $68$ & $75$ & $86$ & $94$\\ 
$0.4$ & $69$ & $72$ & $77$ & $87$ & $95$ & $99$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $34$ & $33$ & $32$ & $36$ & $38$ & $42$\\ 
$\pi^2\;\;\;$ $0.2$ & $50$ & $52$ & $54$ & $61$ & $68$ & $74$\\ 
$0.3$ & $60$ & $61$ & $67$ & $76$ & $86$ & $94$\\ 
$0.4$ & $68$ & $72$ & $78$ & $87$ & $95$ & $99$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_naive_OLSvsIV_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 42$ & $ 49$ & $ 68$ & $ 87$ & $ 98$ & $100$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 53$ & $ 66$ & $ 88$ & $ 99$ & $100$ & $100$\\ 
$0.3$ & $ 62$ & $ 79$ & $ 98$ & $100$ & $100$ & $100$\\ 
$0.4$ & $ 69$ & $ 88$ & $100$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 42$ & $ 49$ & $ 68$ & $ 88$ & $ 97$ & $100$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 53$ & $ 66$ & $ 89$ & $ 99$ & $100$ & $100$\\ 
$0.3$ & $ 62$ & $ 78$ & $ 98$ & $100$ & $100$ & $100$\\ 
$0.4$ & $ 69$ & $ 88$ & $100$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 42$ & $ 47$ & $ 68$ & $ 87$ & $ 98$ & $100$\\ 
$\pi^2\;\;\;$ $0.2$ & $ 54$ & $ 65$ & $ 90$ & $ 99$ & $100$ & $100$\\ 
$0.3$ & $ 62$ & $ 78$ & $ 97$ & $100$ & $100$ & $100$\\ 
$0.4$ & $ 69$ & $ 88$ & $100$ & $100$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_naive_chooseIVs_100.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $72$ & $72$ & $80$ & $91$ & $97$ & $99$\\ 
$\gamma^2\;\;\;$ $0.2$ & $62$ & $61$ & $72$ & $83$ & $91$ & $98$\\ 
$0.3$ & $56$ & $54$ & $58$ & $71$ & $87$ & $94$\\ 
$0.4$ & $49$ & $47$ & $53$ & $67$ & $80$ & $87$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $71$ & $67$ & $81$ & $91$ & $99$ & $98$\\ 
$\gamma^2\;\;\;$ $0.2$ & $60$ & $61$ & $67$ & $78$ & $89$ & $92$\\ 
$0.3$ & $55$ & $54$ & $59$ & $72$ & $82$ & $94$\\ 
$0.4$ & $51$ & $47$ & $55$ & $68$ & $78$ & $89$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $71$ & $71$ & $79$ & $92$ & $96$ & $98$\\ 
$\gamma^2\;\;\;$ $0.2$ & $60$ & $60$ & $68$ & $81$ & $91$ & $97$\\ 
$0.3$ & $55$ & $56$ & $61$ & $72$ & $84$ & $95$\\ 
$0.4$ & $51$ & $48$ & $53$ & $64$ & $78$ & $89$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_naive_chooseIVs_50.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $67$ & $66$ & $71$ & $76$ & $85$ & $87$\\ 
$\gamma^2\;\;\;$ $0.2$ & $61$ & $56$ & $56$ & $61$ & $70$ & $75$\\ 
$0.3$ & $50$ & $23$ & $43$ & $53$ & $62$ & $73$\\ 
$0.4$ & $50$ & $44$ & $42$ & $48$ & $56$ & $64$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $66$ & $64$ & $70$ & $75$ & $83$ & $82$\\ 
$\gamma^2\;\;\;$ $0.2$ & $55$ & $42$ & $57$ & $61$ & $69$ & $78$\\ 
$0.3$ & $54$ & $47$ & $50$ & $54$ & $61$ & $71$\\ 
$0.4$ & $48$ & $46$ & $43$ & $52$ & $54$ & $68$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $69$ & $64$ & $69$ & $71$ & $71$ & $89$\\ 
$\gamma^2\;\;\;$ $0.2$ & $61$ & $53$ & $58$ & $53$ & $73$ & $74$\\ 
$0.3$ & $54$ & $52$ & $52$ & $55$ & $59$ & $65$\\ 
$0.4$ & $51$ & $46$ & $42$ & $50$ & $54$ & $62$\\ 
 \hline 
 \end{tabular}

==> AdditionalSimulations/CISimResults/w_naive_chooseIVs_500.tex <==
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.05$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 76$ & $ 89$ & $100$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 65$ & $ 79$ & $ 97$ & $100$ & $100$ & $100$\\ 
$0.3$ & $ 58$ & $ 70$ & $ 93$ & $100$ & $100$ & $100$\\ 
$0.4$ & $ 54$ & $ 65$ & $ 89$ & $ 99$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.1$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 76$ & $ 89$ & $100$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 66$ & $ 78$ & $ 97$ & $100$ & $100$ & $100$\\ 
$0.3$ & $ 59$ & $ 71$ & $ 93$ & $100$ & $100$ & $100$\\ 
$0.4$ & $ 55$ & $ 64$ & $ 89$ & $ 99$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}
 
 \vspace{2em} 
 
\begin{tabular}{r|rrrrrr}
\hline\hline
 &\multicolumn{6}{c}{$\rho$} \\ 
 $\alpha = 0.2$ & $0$ & $0.1$ & $0.2$ & $0.3$ & $0.4$ & $0.5$ \\ 
 \hline$0.1$ & $ 75$ & $ 88$ & $100$ & $100$ & $100$ & $100$\\ 
$\gamma^2\;\;\;$ $0.2$ & $ 65$ & $ 78$ & $ 98$ & $100$ & $100$ & $100$\\ 
$0.3$ & $ 59$ & $ 69$ & $ 94$ & $100$ & $100$ & $100$\\ 
$0.4$ & $ 55$ & $ 65$ & $ 88$ & $ 99$ & $100$ & $100$\\ 
 \hline 
 \end{tabular}

==> SimulationChooseIVs/Results/RMSE_coarse_gamma_baseline.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:43:31
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,388.99) --
	( 38.95,390.97) --
	( 41.90,392.10) --
	( 44.84,392.17) --
	( 47.79,391.68) --
	( 50.73,393.09) --
	( 53.68,392.01) --
	( 56.63,395.37) --
	( 59.57,396.31) --
	( 62.52,396.11) --
	( 65.46,400.43) --
	( 68.41,399.21) --
	( 71.35,400.06) --
	( 74.30,403.53) --
	( 77.24,405.51) --
	( 80.19,405.47) --
	( 83.14,409.29) --
	( 86.08,410.22) --
	( 89.03,411.89) --
	( 91.97,412.38) --
	( 94.92,413.08) --
	( 97.86,414.92) --
	(100.81,416.51) --
	(103.75,415.38) --
	(106.70,418.59) --
	(109.65,421.96) --
	(112.59,418.82) --
	(115.54,419.37) --
	(118.48,421.38) --
	(121.43,421.48) --
	(124.37,423.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,394.97) -- ( 32.47,460.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,394.97) -- ( 28.51,394.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,416.68) -- ( 28.51,416.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,438.38) -- ( 28.51,438.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,460.08) -- ( 28.51,460.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,394.97) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,416.68) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,438.38) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,460.08) {0.55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,424.15) --
	( 38.95,427.61) --
	( 41.90,425.26) --
	( 44.84,423.54) --
	( 47.79,431.23) --
	( 50.73,432.85) --
	( 53.68,426.73) --
	( 56.63,432.19) --
	( 59.57,433.54) --
	( 62.52,424.45) --
	( 65.46,432.38) --
	( 68.41,432.79) --
	( 71.35,424.19) --
	( 74.30,426.91) --
	( 77.24,444.92) --
	( 80.19,438.07) --
	( 83.14,434.88) --
	( 86.08,435.43) --
	( 89.03,439.83) --
	( 91.97,430.00) --
	( 94.92,435.03) --
	( 97.86,430.45) --
	(100.81,424.95) --
	(103.75,438.92) --
	(106.70,430.21) --
	(109.65,433.03) --
	(112.59,421.28) --
	(115.54,424.82) --
	(118.48,431.58) --
	(121.43,434.49) --
	(124.37,433.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,381.20) --
	( 38.95,384.82) --
	( 41.90,385.63) --
	( 44.84,386.53) --
	( 47.79,387.02) --
	( 50.73,389.43) --
	( 53.68,389.21) --
	( 56.63,394.72) --
	( 59.57,396.22) --
	( 62.52,396.63) --
	( 65.46,402.46) --
	( 68.41,401.81) --
	( 71.35,404.07) --
	( 74.30,409.29) --
	( 77.24,412.47) --
	( 80.19,414.99) --
	( 83.14,419.35) --
	( 86.08,421.65) --
	( 89.03,425.08) --
	( 91.97,427.42) --
	( 94.92,430.56) --
	( 97.86,434.17) --
	(100.81,438.75) --
	(103.75,440.32) --
	(106.70,447.14) --
	(109.65,451.81) --
	(112.59,452.27) --
	(115.54,456.97) --
	(118.48,462.88) --
	(121.43,465.66) --
	(124.37,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,462.63) -- ( 53.16,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,454.71) -- ( 53.16,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,446.79) -- ( 53.16,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,388.00) --
	(183.49,387.77) --
	(186.44,388.89) --
	(189.38,387.83) --
	(192.33,390.28) --
	(195.27,388.99) --
	(198.22,391.51) --
	(201.17,392.44) --
	(204.11,394.33) --
	(207.06,396.81) --
	(210.00,397.22) --
	(212.95,398.05) --
	(215.89,399.02) --
	(218.84,401.12) --
	(221.78,401.60) --
	(224.73,402.12) --
	(227.68,402.81) --
	(230.62,405.46) --
	(233.57,405.72) --
	(236.51,403.76) --
	(239.46,406.11) --
	(242.40,405.85) --
	(245.35,406.41) --
	(248.29,405.56) --
	(251.24,406.04) --
	(254.19,405.23) --
	(257.13,405.15) --
	(260.08,407.91) --
	(263.02,404.68) --
	(265.97,405.82) --
	(268.91,404.25);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.81) -- (177.01,470.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.81) -- (173.05,377.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,396.42) -- (173.05,396.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,415.04) -- (173.05,415.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,433.66) -- (173.05,433.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,452.27) -- (173.05,452.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,470.89) -- (173.05,470.89);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,377.81) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,396.42) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,415.04) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,433.66) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,452.27) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,470.89) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,402.03) --
	(183.49,402.69) --
	(186.44,416.70) --
	(189.38,401.13) --
	(192.33,403.85) --
	(195.27,400.57) --
	(198.22,403.24) --
	(201.17,402.93) --
	(204.11,402.60) --
	(207.06,405.98) --
	(210.00,408.05) --
	(212.95,404.67) --
	(215.89,403.28) --
	(218.84,405.02) --
	(221.78,405.21) --
	(224.73,402.06) --
	(227.68,405.58) --
	(230.62,404.03) --
	(233.57,404.82) --
	(236.51,400.59) --
	(239.46,406.05) --
	(242.40,404.20) --
	(245.35,405.23) --
	(248.29,402.19) --
	(251.24,402.77) --
	(254.19,402.27) --
	(257.13,402.86) --
	(260.08,406.47) --
	(263.02,404.02) --
	(265.97,402.62) --
	(268.91,404.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,381.20) --
	(183.49,381.58) --
	(186.44,383.54) --
	(189.38,383.44) --
	(192.33,386.21) --
	(195.27,385.76) --
	(198.22,388.57) --
	(201.17,390.96) --
	(204.11,393.95) --
	(207.06,397.06) --
	(210.00,398.51) --
	(212.95,401.03) --
	(215.89,403.20) --
	(218.84,407.40) --
	(221.78,410.07) --
	(224.73,413.43) --
	(227.68,415.73) --
	(230.62,419.81) --
	(233.57,423.09) --
	(236.51,425.98) --
	(239.46,429.63) --
	(242.40,433.31) --
	(245.35,437.80) --
	(248.29,440.75) --
	(251.24,445.38) --
	(254.19,449.54) --
	(257.13,452.66) --
	(260.08,457.65) --
	(263.02,460.92) --
	(265.97,465.81) --
	(268.91,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,462.63) -- (197.70,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,454.71) -- (197.70,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,446.79) -- (197.70,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,384.27) --
	(328.03,385.01) --
	(330.98,385.31) --
	(333.92,385.85) --
	(336.87,386.72) --
	(339.81,388.28) --
	(342.76,388.72) --
	(345.71,389.31) --
	(348.65,389.60) --
	(351.60,389.66) --
	(354.54,390.10) --
	(357.49,389.58) --
	(360.43,389.08) --
	(363.38,389.20) --
	(366.32,388.69) --
	(369.27,388.16) --
	(372.22,387.78) --
	(375.16,387.40) --
	(378.11,387.66) --
	(381.05,387.39) --
	(384.00,387.30) --
	(386.94,387.20) --
	(389.89,386.79) --
	(392.83,387.59) --
	(395.78,386.93) --
	(398.73,387.53) --
	(401.67,387.43) --
	(404.62,387.18) --
	(407.56,387.37) --
	(410.51,387.24) --
	(413.45,387.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,391.42) -- (321.55,464.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,391.42) -- (317.59,391.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,405.99) -- (317.59,405.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,420.57) -- (317.59,420.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,435.14) -- (317.59,435.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,449.71) -- (317.59,449.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,464.29) -- (317.59,464.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,391.42) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,420.57) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,449.71) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,386.97) --
	(328.03,387.36) --
	(330.98,387.16) --
	(333.92,387.07) --
	(336.87,386.91) --
	(339.81,387.59) --
	(342.76,387.30) --
	(345.71,387.20) --
	(348.65,387.17) --
	(351.60,387.07) --
	(354.54,387.55) --
	(357.49,387.22) --
	(360.43,386.89) --
	(363.38,387.48) --
	(366.32,387.35) --
	(369.27,387.16) --
	(372.22,387.12) --
	(375.16,387.03) --
	(378.11,387.39) --
	(381.05,387.18) --
	(384.00,387.22) --
	(386.94,387.14) --
	(389.89,386.78) --
	(392.83,387.58) --
	(395.78,386.93) --
	(398.73,387.53) --
	(401.67,387.43) --
	(404.62,387.18) --
	(407.56,387.37) --
	(410.51,387.24) --
	(413.45,387.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(328.03,381.90) --
	(330.98,382.64) --
	(333.92,383.64) --
	(336.87,385.33) --
	(339.81,387.85) --
	(342.76,389.53) --
	(345.71,391.62) --
	(348.65,394.48) --
	(351.60,396.91) --
	(354.54,400.25) --
	(357.49,403.07) --
	(360.43,406.33) --
	(363.38,409.68) --
	(366.32,413.18) --
	(369.27,415.82) --
	(372.22,419.24) --
	(375.16,422.89) --
	(378.11,426.44) --
	(381.05,429.68) --
	(384.00,432.72) --
	(386.94,436.41) --
	(389.89,440.52) --
	(392.83,444.32) --
	(395.78,447.82) --
	(398.73,451.30) --
	(401.67,454.76) --
	(404.62,458.59) --
	(407.56,462.04) --
	(410.51,465.97) --
	(413.45,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,462.63) -- (342.24,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,454.71) -- (342.24,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,446.79) -- (342.24,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,228.99) --
	( 38.95,229.22) --
	( 41.90,230.08) --
	( 44.84,230.24) --
	( 47.79,230.56) --
	( 50.73,229.22) --
	( 53.68,232.50) --
	( 56.63,231.84) --
	( 59.57,233.42) --
	( 62.52,234.39) --
	( 65.46,238.13) --
	( 68.41,238.74) --
	( 71.35,239.99) --
	( 74.30,243.59) --
	( 77.24,243.60) --
	( 80.19,245.51) --
	( 83.14,247.14) --
	( 86.08,248.20) --
	( 89.03,249.87) --
	( 91.97,253.86) --
	( 94.92,252.70) --
	( 97.86,255.53) --
	(100.81,257.28) --
	(103.75,258.92) --
	(106.70,260.25) --
	(109.65,265.62) --
	(112.59,264.11) --
	(115.54,265.05) --
	(118.48,267.68) --
	(121.43,267.82) --
	(124.37,269.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.84) -- ( 32.47,299.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.84) -- ( 28.51,223.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,242.79) -- ( 28.51,242.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,261.73) -- ( 28.51,261.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,280.67) -- ( 28.51,280.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,299.62) -- ( 28.51,299.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,223.84) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,242.79) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,261.73) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,280.67) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,299.62) {0.55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,279.71) --
	( 38.95,272.76) --
	( 41.90,268.46) --
	( 44.84,273.16) --
	( 47.79,273.37) --
	( 50.73,272.95) --
	( 53.68,274.40) --
	( 56.63,271.70) --
	( 59.57,268.22) --
	( 62.52,273.95) --
	( 65.46,272.51) --
	( 68.41,269.58) --
	( 71.35,279.63) --
	( 74.30,272.32) --
	( 77.24,274.48) --
	( 80.19,280.45) --
	( 83.14,276.77) --
	( 86.08,279.72) --
	( 89.03,269.63) --
	( 91.97,273.52) --
	( 94.92,282.41) --
	( 97.86,268.78) --
	(100.81,268.81) --
	(103.75,269.38) --
	(106.70,268.32) --
	(109.65,274.45) --
	(112.59,274.01) --
	(115.54,273.52) --
	(118.48,279.49) --
	(121.43,266.94) --
	(124.37,272.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,214.75) --
	( 41.90,214.90) --
	( 44.84,217.63) --
	( 47.79,218.28) --
	( 50.73,218.75) --
	( 53.68,222.75) --
	( 56.63,223.43) --
	( 59.57,225.59) --
	( 62.52,228.05) --
	( 65.46,231.95) --
	( 68.41,233.76) --
	( 71.35,237.19) --
	( 74.30,240.56) --
	( 77.24,242.94) --
	( 80.19,246.86) --
	( 83.14,248.52) --
	( 86.08,250.79) --
	( 89.03,255.59) --
	( 91.97,259.76) --
	( 94.92,262.43) --
	( 97.86,265.74) --
	(100.81,268.82) --
	(103.75,273.30) --
	(106.70,276.98) --
	(109.65,284.09) --
	(112.59,285.89) --
	(115.54,289.65) --
	(118.48,293.08) --
	(121.43,299.01) --
	(124.37,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,294.00) -- ( 53.16,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,286.08) -- ( 53.16,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,278.16) -- ( 53.16,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,224.53) --
	(183.49,224.88) --
	(186.44,224.92) --
	(189.38,225.50) --
	(192.33,225.72) --
	(195.27,227.03) --
	(198.22,228.62) --
	(201.17,229.12) --
	(204.11,230.39) --
	(207.06,231.58) --
	(210.00,233.02) --
	(212.95,235.76) --
	(215.89,237.75) --
	(218.84,239.18) --
	(221.78,240.55) --
	(224.73,242.19) --
	(227.68,243.19) --
	(230.62,243.91) --
	(233.57,245.94) --
	(236.51,247.26) --
	(239.46,247.06) --
	(242.40,247.98) --
	(245.35,248.31) --
	(248.29,249.40) --
	(251.24,250.03) --
	(254.19,249.71) --
	(257.13,250.19) --
	(260.08,249.38) --
	(263.02,249.73) --
	(265.97,249.16) --
	(268.91,249.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,220.23) -- (177.01,299.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,220.23) -- (173.05,220.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.18) -- (173.05,236.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,252.13) -- (173.05,252.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,268.07) -- (173.05,268.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,284.02) -- (173.05,284.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,299.96) -- (173.05,299.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,220.23) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,252.13) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,284.02) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,245.57) --
	(183.49,241.48) --
	(186.44,241.41) --
	(189.38,243.55) --
	(192.33,240.58) --
	(195.27,245.86) --
	(198.22,246.97) --
	(201.17,241.78) --
	(204.11,243.01) --
	(207.06,240.53) --
	(210.00,241.78) --
	(212.95,241.33) --
	(215.89,243.69) --
	(218.84,241.62) --
	(221.78,241.81) --
	(224.73,241.48) --
	(227.68,243.01) --
	(230.62,240.66) --
	(233.57,242.80) --
	(236.51,243.44) --
	(239.46,243.04) --
	(242.40,240.08) --
	(245.35,241.90) --
	(248.29,244.40) --
	(251.24,248.20) --
	(254.19,242.13) --
	(257.13,243.23) --
	(260.08,241.93) --
	(263.02,244.80) --
	(265.97,242.20) --
	(268.91,245.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,212.57) --
	(183.49,212.96) --
	(186.44,214.35) --
	(189.38,214.71) --
	(192.33,216.71) --
	(195.27,218.54) --
	(198.22,220.22) --
	(201.17,222.06) --
	(204.11,224.37) --
	(207.06,227.12) --
	(210.00,229.41) --
	(212.95,232.39) --
	(215.89,235.76) --
	(218.84,238.70) --
	(221.78,241.37) --
	(224.73,244.46) --
	(227.68,247.83) --
	(230.62,251.19) --
	(233.57,254.82) --
	(236.51,258.54) --
	(239.46,261.83) --
	(242.40,265.44) --
	(245.35,268.80) --
	(248.29,273.39) --
	(251.24,277.15) --
	(254.19,281.45) --
	(257.13,285.27) --
	(260.08,288.78) --
	(263.02,292.59) --
	(265.97,297.22) --
	(268.91,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,294.00) -- (197.70,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,286.08) -- (197.70,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,278.16) -- (197.70,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,217.62) --
	(328.03,218.39) --
	(330.98,218.32) --
	(333.92,219.36) --
	(336.87,220.33) --
	(339.81,221.65) --
	(342.76,222.75) --
	(345.71,223.92) --
	(348.65,224.65) --
	(351.60,225.07) --
	(354.54,225.20) --
	(357.49,225.73) --
	(360.43,225.36) --
	(363.38,225.08) --
	(366.32,224.17) --
	(369.27,223.79) --
	(372.22,223.23) --
	(375.16,223.27) --
	(378.11,222.21) --
	(381.05,221.87) --
	(384.00,222.12) --
	(386.94,221.69) --
	(389.89,221.65) --
	(392.83,221.64) --
	(395.78,221.59) --
	(398.73,221.32) --
	(401.67,221.37) --
	(404.62,221.26) --
	(407.56,221.60) --
	(410.51,221.93) --
	(413.45,221.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,212.68) -- (321.55,298.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,212.68) -- (317.59,212.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,224.99) -- (317.59,224.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,237.31) -- (317.59,237.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,249.62) -- (317.59,249.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,261.93) -- (317.59,261.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,274.25) -- (317.59,274.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,286.56) -- (317.59,286.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,298.87) -- (317.59,298.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,212.68) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,237.31) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,261.93) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,286.56) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,221.32) --
	(328.03,221.73) --
	(330.98,221.24) --
	(333.92,221.38) --
	(336.87,221.12) --
	(339.81,221.47) --
	(342.76,221.35) --
	(345.71,221.52) --
	(348.65,221.50) --
	(351.60,221.28) --
	(354.54,221.20) --
	(357.49,221.53) --
	(360.43,221.49) --
	(363.38,221.67) --
	(366.32,221.17) --
	(369.27,221.36) --
	(372.22,221.34) --
	(375.16,221.77) --
	(378.11,221.24) --
	(381.05,221.21) --
	(384.00,221.61) --
	(386.94,221.40) --
	(389.89,221.48) --
	(392.83,221.54) --
	(395.78,221.55) --
	(398.73,221.29) --
	(401.67,221.35) --
	(404.62,221.25) --
	(407.56,221.59) --
	(410.51,221.93) --
	(413.45,221.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,212.57) --
	(328.03,213.16) --
	(330.98,213.98) --
	(333.92,215.49) --
	(336.87,217.31) --
	(339.81,219.31) --
	(342.76,221.63) --
	(345.71,224.15) --
	(348.65,227.08) --
	(351.60,229.89) --
	(354.54,232.95) --
	(357.49,236.08) --
	(360.43,239.20) --
	(363.38,242.41) --
	(366.32,245.61) --
	(369.27,249.12) --
	(372.22,252.41) --
	(375.16,255.99) --
	(378.11,258.99) --
	(381.05,262.48) --
	(384.00,265.92) --
	(386.94,269.47) --
	(389.89,273.43) --
	(392.83,276.41) --
	(395.78,279.88) --
	(398.73,283.71) --
	(401.67,287.07) --
	(404.62,290.65) --
	(407.56,293.95) --
	(410.51,297.75) --
	(413.45,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,294.00) -- (342.24,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,286.08) -- (342.24,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,278.16) -- (342.24,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 69.29) --
	( 38.95, 69.06) --
	( 41.90, 69.19) --
	( 44.84, 68.42) --
	( 47.79, 67.61) --
	( 50.73, 68.55) --
	( 53.68, 69.02) --
	( 56.63, 69.82) --
	( 59.57, 70.48) --
	( 62.52, 71.68) --
	( 65.46, 72.62) --
	( 68.41, 73.61) --
	( 71.35, 76.37) --
	( 74.30, 77.44) --
	( 77.24, 80.30) --
	( 80.19, 83.47) --
	( 83.14, 83.53) --
	( 86.08, 84.03) --
	( 89.03, 86.03) --
	( 91.97, 89.39) --
	( 94.92, 91.87) --
	( 97.86, 92.99) --
	(100.81, 95.47) --
	(103.75, 96.61) --
	(106.70, 98.61) --
	(109.65,101.54) --
	(112.59,103.21) --
	(115.54,105.69) --
	(118.48,104.75) --
	(121.43,107.13) --
	(124.37,110.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.41) -- ( 32.47,122.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.41) -- ( 28.51, 51.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.18) -- ( 28.51, 69.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 86.95) -- ( 28.51, 86.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,104.73) -- ( 28.51,104.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,122.50) -- ( 28.51,122.50);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 51.41) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 69.18) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 86.95) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,104.73) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,122.50) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,116.39) --
	( 38.95,116.61) --
	( 41.90,114.01) --
	( 44.84,108.78) --
	( 47.79,115.97) --
	( 50.73,115.41) --
	( 53.68,123.58) --
	( 56.63,124.25) --
	( 59.57,116.36) --
	( 62.52,119.83) --
	( 65.46,110.50) --
	( 68.41,115.88) --
	( 71.35,113.65) --
	( 74.30,115.33) --
	( 77.24,122.52) --
	( 80.19,112.77) --
	( 83.14,114.40) --
	( 86.08,112.78) --
	( 89.03,132.61) --
	( 91.97,112.80) --
	( 94.92,126.92) --
	( 97.86,113.26) --
	(100.81,113.43) --
	(103.75,118.00) --
	(106.70,116.45) --
	(109.65,109.23) --
	(112.59,120.46) --
	(115.54,112.97) --
	(118.48,115.80) --
	(121.43,112.08) --
	(124.37,115.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 44.18) --
	( 38.95, 43.94) --
	( 41.90, 44.85) --
	( 44.84, 46.00) --
	( 47.79, 46.27) --
	( 50.73, 50.05) --
	( 53.68, 51.11) --
	( 56.63, 53.25) --
	( 59.57, 55.13) --
	( 62.52, 57.51) --
	( 65.46, 59.90) --
	( 68.41, 62.22) --
	( 71.35, 65.13) --
	( 74.30, 68.23) --
	( 77.24, 71.02) --
	( 80.19, 75.82) --
	( 83.14, 77.54) --
	( 86.08, 80.03) --
	( 89.03, 84.62) --
	( 91.97, 88.77) --
	( 94.92, 92.10) --
	( 97.86, 94.94) --
	(100.81, 98.90) --
	(103.75,102.06) --
	(106.70,105.32) --
	(109.65,110.16) --
	(112.59,113.08) --
	(115.54,117.22) --
	(118.48,121.18) --
	(121.43,124.74) --
	(124.37,129.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,125.37) -- ( 53.16,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,117.45) -- ( 53.16,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,109.53) -- ( 53.16,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,107.25) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 60.88) --
	(183.49, 61.55) --
	(186.44, 61.29) --
	(189.38, 62.35) --
	(192.33, 64.14) --
	(195.27, 64.01) --
	(198.22, 65.65) --
	(201.17, 66.58) --
	(204.11, 68.47) --
	(207.06, 69.65) --
	(210.00, 70.42) --
	(212.95, 74.10) --
	(215.89, 75.15) --
	(218.84, 76.57) --
	(221.78, 78.49) --
	(224.73, 81.51) --
	(227.68, 82.29) --
	(230.62, 84.30) --
	(233.57, 85.48) --
	(236.51, 87.87) --
	(239.46, 88.50) --
	(242.40, 90.27) --
	(245.35, 90.76) --
	(248.29, 90.86) --
	(251.24, 94.10) --
	(254.19, 92.67) --
	(257.13, 92.53) --
	(260.08, 93.27) --
	(263.02, 93.71) --
	(265.97, 93.57) --
	(268.91, 93.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 45.97) -- (177.01,123.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 45.97) -- (173.05, 45.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 61.42) -- (173.05, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 76.88) -- (173.05, 76.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 92.33) -- (173.05, 92.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,107.79) -- (173.05,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,123.24) -- (173.05,123.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 45.97) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 76.88) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,107.79) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 85.52) --
	(183.49, 81.43) --
	(186.44, 80.40) --
	(189.38, 86.89) --
	(192.33, 86.56) --
	(195.27, 82.15) --
	(198.22, 81.65) --
	(201.17, 83.30) --
	(204.11, 83.85) --
	(207.06, 82.04) --
	(210.00, 80.83) --
	(212.95, 84.40) --
	(215.89, 81.67) --
	(218.84, 81.90) --
	(221.78, 84.21) --
	(224.73, 82.08) --
	(227.68, 82.87) --
	(230.62, 84.50) --
	(233.57, 82.09) --
	(236.51, 85.01) --
	(239.46, 82.00) --
	(242.40, 82.43) --
	(245.35, 83.64) --
	(248.29, 83.60) --
	(251.24, 84.06) --
	(254.19, 82.30) --
	(257.13, 80.67) --
	(260.08, 82.00) --
	(263.02, 92.96) --
	(265.97, 85.14) --
	(268.91, 84.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 43.94) --
	(183.49, 44.90) --
	(186.44, 45.55) --
	(189.38, 46.68) --
	(192.33, 48.92) --
	(195.27, 49.63) --
	(198.22, 51.81) --
	(201.17, 54.12) --
	(204.11, 56.74) --
	(207.06, 59.10) --
	(210.00, 61.12) --
	(212.95, 64.57) --
	(215.89, 67.80) --
	(218.84, 70.76) --
	(221.78, 73.46) --
	(224.73, 77.69) --
	(227.68, 80.15) --
	(230.62, 84.26) --
	(233.57, 87.48) --
	(236.51, 90.96) --
	(239.46, 94.16) --
	(242.40, 98.57) --
	(245.35,101.55) --
	(248.29,106.32) --
	(251.24,109.90) --
	(254.19,113.35) --
	(257.13,117.46) --
	(260.08,120.73) --
	(263.02,124.84) --
	(265.97,128.44) --
	(268.91,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,125.37) -- (197.70,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,117.45) -- (197.70,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,109.53) -- (197.70,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,107.25) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 51.30) --
	(328.03, 51.97) --
	(330.98, 52.32) --
	(333.92, 53.13) --
	(336.87, 54.03) --
	(339.81, 55.58) --
	(342.76, 56.88) --
	(345.71, 58.08) --
	(348.65, 59.47) --
	(351.60, 60.15) --
	(354.54, 60.79) --
	(357.49, 61.48) --
	(360.43, 61.22) --
	(363.38, 61.42) --
	(366.32, 61.13) --
	(369.27, 60.69) --
	(372.22, 60.54) --
	(375.16, 59.56) --
	(378.11, 59.04) --
	(381.05, 58.28) --
	(384.00, 57.76) --
	(386.94, 57.77) --
	(389.89, 57.21) --
	(392.83, 56.65) --
	(395.78, 56.35) --
	(398.73, 56.55) --
	(401.67, 55.84) --
	(404.62, 56.39) --
	(407.56, 56.28) --
	(410.51, 56.32) --
	(413.45, 56.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.51) -- (321.55,120.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.51) -- (317.59, 47.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 71.78) -- (317.59, 71.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 96.04) -- (317.59, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,120.30) -- (317.59,120.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 47.51) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 71.78) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 96.04) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,120.30) {0.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 56.02) --
	(328.03, 56.59) --
	(330.98, 56.25) --
	(333.92, 56.17) --
	(336.87, 55.97) --
	(339.81, 56.00) --
	(342.76, 56.12) --
	(345.71, 56.09) --
	(348.65, 56.25) --
	(351.60, 55.86) --
	(354.54, 56.11) --
	(357.49, 56.35) --
	(360.43, 55.84) --
	(363.38, 56.12) --
	(366.32, 56.14) --
	(369.27, 56.04) --
	(372.22, 56.52) --
	(375.16, 56.15) --
	(378.11, 56.28) --
	(381.05, 56.15) --
	(384.00, 56.13) --
	(386.94, 56.53) --
	(389.89, 56.29) --
	(392.83, 56.08) --
	(395.78, 55.95) --
	(398.73, 56.26) --
	(401.67, 55.70) --
	(404.62, 56.28) --
	(407.56, 56.24) --
	(410.51, 56.29) --
	(413.45, 56.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 44.77) --
	(330.98, 45.63) --
	(333.92, 47.17) --
	(336.87, 48.97) --
	(339.81, 51.37) --
	(342.76, 53.59) --
	(345.71, 56.19) --
	(348.65, 59.32) --
	(351.60, 62.46) --
	(354.54, 65.31) --
	(357.49, 68.20) --
	(360.43, 71.67) --
	(363.38, 74.61) --
	(366.32, 77.95) --
	(369.27, 81.34) --
	(372.22, 84.53) --
	(375.16, 87.75) --
	(378.11, 91.27) --
	(381.05, 94.55) --
	(384.00, 97.86) --
	(386.94,101.47) --
	(389.89,104.61) --
	(392.83,108.40) --
	(395.78,111.72) --
	(398.73,115.24) --
	(401.67,118.77) --
	(404.62,122.32) --
	(407.56,125.47) --
	(410.51,128.97) --
	(413.45,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,125.37) -- (342.24,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,117.45) -- (342.24,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,109.53) -- (342.24,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,107.25) {Full};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_gamma_rel_J.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:44:13
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,382.24) --
	( 38.95,384.64) --
	( 41.90,386.00) --
	( 44.84,386.09) --
	( 47.79,385.49) --
	( 50.73,387.20) --
	( 53.68,385.90) --
	( 56.63,389.96) --
	( 59.57,391.10) --
	( 62.52,390.86) --
	( 65.46,396.08) --
	( 68.41,394.60) --
	( 71.35,395.63) --
	( 74.30,399.82) --
	( 77.24,402.22) --
	( 80.19,402.17) --
	( 83.14,406.79) --
	( 86.08,407.92) --
	( 89.03,409.94) --
	( 91.97,410.53) --
	( 94.92,411.38) --
	( 97.86,413.61) --
	(100.81,415.53) --
	(103.75,414.17) --
	(106.70,418.04) --
	(109.65,422.12) --
	(112.59,418.33) --
	(115.54,418.98) --
	(118.48,421.42) --
	(121.43,421.54) --
	(124.37,424.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,389.48) -- ( 32.47,468.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,389.48) -- ( 28.51,389.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,415.73) -- ( 28.51,415.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,441.98) -- ( 28.51,441.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,468.24) -- ( 28.51,468.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,389.48) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,415.73) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,441.98) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,468.24) {0.55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,387.23) --
	( 38.95,390.68) --
	( 41.90,393.12) --
	( 44.84,393.77) --
	( 47.79,394.57) --
	( 50.73,404.00) --
	( 53.68,393.40) --
	( 56.63,408.86) --
	( 59.57,406.06) --
	( 62.52,403.85) --
	( 65.46,408.64) --
	( 68.41,409.52) --
	( 71.35,407.57) --
	( 74.30,415.54) --
	( 77.24,440.47) --
	( 80.19,425.03) --
	( 83.14,425.75) --
	( 86.08,429.15) --
	( 89.03,438.01) --
	( 91.97,432.29) --
	( 94.92,430.02) --
	( 97.86,434.47) --
	(100.81,435.96) --
	(103.75,443.54) --
	(106.70,443.27) --
	(109.65,449.48) --
	(112.59,444.80) --
	(115.54,449.55) --
	(118.48,454.07) --
	(121.43,459.03) --
	(124.37,462.12);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,381.20) --
	( 38.95,385.95) --
	( 41.90,387.15) --
	( 44.84,387.33) --
	( 47.79,390.40) --
	( 50.73,392.73) --
	( 53.68,389.74) --
	( 56.63,402.74) --
	( 59.57,398.18) --
	( 62.52,400.61) --
	( 65.46,405.18) --
	( 68.41,407.99) --
	( 71.35,404.57) --
	( 74.30,413.44) --
	( 77.24,417.26) --
	( 80.19,423.33) --
	( 83.14,424.64) --
	( 86.08,426.61) --
	( 89.03,438.29) --
	( 91.97,430.09) --
	( 94.92,431.71) --
	( 97.86,437.18) --
	(100.81,439.06) --
	(103.75,440.82) --
	(106.70,446.96) --
	(109.65,453.42) --
	(112.59,450.18) --
	(115.54,455.21) --
	(118.48,461.08) --
	(121.43,461.04) --
	(124.37,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,404.28) -- ( 97.35,404.28);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,396.36) -- ( 97.35,396.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,388.44) -- ( 97.35,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,394.09) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,386.17) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,386.45) --
	(183.49,386.00) --
	(186.44,388.16) --
	(189.38,386.12) --
	(192.33,390.86) --
	(195.27,388.37) --
	(198.22,393.26) --
	(201.17,395.07) --
	(204.11,398.73) --
	(207.06,403.54) --
	(210.00,404.35) --
	(212.95,405.96) --
	(215.89,407.84) --
	(218.84,411.92) --
	(221.78,412.85) --
	(224.73,413.86) --
	(227.68,415.20) --
	(230.62,420.35) --
	(233.57,420.84) --
	(236.51,417.04) --
	(239.46,421.60) --
	(242.40,421.09) --
	(245.35,422.19) --
	(248.29,420.54) --
	(251.24,421.48) --
	(254.19,419.89) --
	(257.13,419.75) --
	(260.08,425.10) --
	(263.02,418.83) --
	(265.97,421.05) --
	(268.91,418.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,388.33) -- (177.01,460.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,388.33) -- (173.05,388.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,402.79) -- (173.05,402.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,417.26) -- (173.05,417.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,431.72) -- (173.05,431.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,446.18) -- (173.05,446.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,460.64) -- (173.05,460.64);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,388.33) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,417.26) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,446.18) {0.36};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,386.74) --
	(183.49,387.28) --
	(186.44,420.48) --
	(189.38,387.75) --
	(192.33,394.57) --
	(195.27,392.54) --
	(198.22,397.31) --
	(201.17,402.93) --
	(204.11,404.50) --
	(207.06,412.13) --
	(210.00,420.30) --
	(212.95,416.32) --
	(215.89,416.63) --
	(218.84,424.83) --
	(221.78,426.26) --
	(224.73,426.33) --
	(227.68,431.11) --
	(230.62,435.52) --
	(233.57,440.06) --
	(236.51,436.42) --
	(239.46,446.35) --
	(242.40,443.91) --
	(245.35,449.58) --
	(248.29,443.66) --
	(251.24,445.06) --
	(254.19,446.98) --
	(257.13,446.39) --
	(260.08,455.25) --
	(263.02,450.26) --
	(265.97,449.79) --
	(268.91,450.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,381.20) --
	(183.49,381.89) --
	(186.44,417.28) --
	(189.38,383.89) --
	(192.33,390.89) --
	(195.27,388.96) --
	(198.22,394.14) --
	(201.17,399.75) --
	(204.11,401.69) --
	(207.06,410.07) --
	(210.00,418.71) --
	(212.95,416.30) --
	(215.89,416.85) --
	(218.84,425.88) --
	(221.78,428.61) --
	(224.73,429.98) --
	(227.68,435.26) --
	(230.62,440.72) --
	(233.57,443.85) --
	(236.51,444.11) --
	(239.46,454.43) --
	(242.40,453.45) --
	(245.35,459.42) --
	(248.29,456.70) --
	(251.24,458.38) --
	(254.19,460.96) --
	(257.13,460.87) --
	(260.08,469.87) --
	(263.02,467.44) --
	(265.97,467.60) --
	(268.91,468.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,404.28) -- (241.89,404.28);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,396.36) -- (241.89,396.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,388.44) -- (241.89,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,394.09) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,386.17) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,394.90) --
	(328.03,399.96) --
	(330.98,402.01) --
	(333.92,405.72) --
	(336.87,411.69) --
	(339.81,422.39) --
	(342.76,425.41) --
	(345.71,429.44) --
	(348.65,431.43) --
	(351.60,431.83) --
	(354.54,434.85) --
	(357.49,431.30) --
	(360.43,427.84) --
	(363.38,428.70) --
	(366.32,425.19) --
	(369.27,421.56) --
	(372.22,418.97) --
	(375.16,416.32) --
	(378.11,418.09) --
	(381.05,416.31) --
	(384.00,415.63) --
	(386.94,414.99) --
	(389.89,412.17) --
	(392.83,417.62) --
	(395.78,413.15) --
	(398.73,417.23) --
	(401.67,416.58) --
	(404.62,414.83) --
	(407.56,416.13) --
	(410.51,415.27) --
	(413.45,414.53);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,383.98) -- (321.55,463.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,383.98) -- (317.59,383.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,403.94) -- (317.59,403.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,423.90) -- (317.59,423.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,443.86) -- (317.59,443.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,463.82) -- (317.59,463.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,383.98) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,403.94) {0.13};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,423.90) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,443.86) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,463.82) {0.16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,385.60) --
	(328.03,389.98) --
	(330.98,394.70) --
	(333.92,398.87) --
	(336.87,407.17) --
	(339.81,421.11) --
	(342.76,426.90) --
	(345.71,433.79) --
	(348.65,442.99) --
	(351.60,444.95) --
	(354.54,452.63) --
	(357.49,452.27) --
	(360.43,449.86) --
	(363.38,451.38) --
	(366.32,445.99) --
	(369.27,439.37) --
	(372.22,434.30) --
	(375.16,429.68) --
	(378.11,427.23) --
	(381.05,422.28) --
	(384.00,419.67) --
	(386.94,418.04) --
	(389.89,413.68) --
	(392.83,418.49) --
	(395.78,413.75) --
	(398.73,417.57) --
	(401.67,416.67) --
	(404.62,414.86) --
	(407.56,416.13) --
	(410.51,415.27) --
	(413.45,414.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(328.03,385.55) --
	(330.98,390.38) --
	(333.92,395.58) --
	(336.87,405.70) --
	(339.81,420.78) --
	(342.76,429.27) --
	(345.71,437.84) --
	(348.65,450.21) --
	(351.60,455.37) --
	(354.54,465.45) --
	(357.49,468.98) --
	(360.43,465.77) --
	(363.38,469.87) --
	(366.32,463.87) --
	(369.27,456.55) --
	(372.22,451.38) --
	(375.16,443.29) --
	(378.11,438.31) --
	(381.05,430.75) --
	(384.00,425.99) --
	(386.94,422.43) --
	(389.89,416.49) --
	(392.83,420.21) --
	(395.78,414.69) --
	(398.73,418.05) --
	(401.67,416.89) --
	(404.62,414.93) --
	(407.56,416.14) --
	(410.51,415.27) --
	(413.45,414.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,404.28) -- (386.43,404.28);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,396.36) -- (386.43,396.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,388.44) -- (386.43,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,394.09) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,386.17) {J95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,216.20) --
	( 38.95,216.48) --
	( 41.90,217.56) --
	( 44.84,217.77) --
	( 47.79,218.15) --
	( 50.73,216.49) --
	( 53.68,220.58) --
	( 56.63,219.75) --
	( 59.57,221.72) --
	( 62.52,222.93) --
	( 65.46,227.58) --
	( 68.41,228.35) --
	( 71.35,229.90) --
	( 74.30,234.38) --
	( 77.24,234.40) --
	( 80.19,236.77) --
	( 83.14,238.80) --
	( 86.08,240.12) --
	( 89.03,242.21) --
	( 91.97,247.17) --
	( 94.92,245.73) --
	( 97.86,249.25) --
	(100.81,251.43) --
	(103.75,253.47) --
	(106.70,255.13) --
	(109.65,261.81) --
	(112.59,259.93) --
	(115.54,261.10) --
	(118.48,264.38) --
	(121.43,264.56) --
	(124.37,266.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.80) -- ( 32.47,304.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.80) -- ( 28.51,209.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,233.39) -- ( 28.51,233.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,256.98) -- ( 28.51,256.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,280.57) -- ( 28.51,280.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,304.16) -- ( 28.51,304.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,209.80) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,233.39) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,256.98) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,280.57) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,304.16) {0.55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,226.42) --
	( 38.95,219.64) --
	( 41.90,222.11) --
	( 44.84,230.05) --
	( 47.79,225.66) --
	( 50.73,226.52) --
	( 53.68,232.51) --
	( 56.63,233.49) --
	( 59.57,230.78) --
	( 62.52,237.74) --
	( 65.46,240.39) --
	( 68.41,238.47) --
	( 71.35,245.79) --
	( 74.30,242.55) --
	( 77.24,253.03) --
	( 80.19,256.32) --
	( 83.14,256.16) --
	( 86.08,261.59) --
	( 89.03,258.23) --
	( 91.97,267.50) --
	( 94.92,281.22) --
	( 97.86,269.51) --
	(100.81,272.04) --
	(103.75,274.21) --
	(106.70,277.54) --
	(109.65,284.47) --
	(112.59,286.88) --
	(115.54,286.18) --
	(118.48,296.62) --
	(121.43,291.70) --
	(124.37,294.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,216.34) --
	( 38.95,212.57) --
	( 41.90,214.80) --
	( 44.84,219.00) --
	( 47.79,218.67) --
	( 50.73,219.74) --
	( 53.68,225.14) --
	( 56.63,220.36) --
	( 59.57,225.18) --
	( 62.52,231.98) --
	( 65.46,234.77) --
	( 68.41,232.62) --
	( 71.35,240.92) --
	( 74.30,238.50) --
	( 77.24,248.39) --
	( 80.19,249.02) --
	( 83.14,252.21) --
	( 86.08,258.95) --
	( 89.03,256.60) --
	( 91.97,260.97) --
	( 94.92,280.76) --
	( 97.86,269.46) --
	(100.81,270.71) --
	(103.75,273.02) --
	(106.70,276.96) --
	(109.65,286.32) --
	(112.59,288.21) --
	(115.54,289.46) --
	(118.48,301.02) --
	(121.43,296.47) --
	(124.37,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,235.65) -- ( 97.35,235.65);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,227.73) -- ( 97.35,227.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,219.81) -- ( 97.35,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,225.46) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,217.54) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,221.52) --
	(183.49,222.09) --
	(186.44,222.15) --
	(189.38,223.05) --
	(192.33,223.40) --
	(195.27,225.45) --
	(198.22,227.97) --
	(201.17,228.75) --
	(204.11,230.75) --
	(207.06,232.62) --
	(210.00,234.89) --
	(212.95,239.20) --
	(215.89,242.32) --
	(218.84,244.57) --
	(221.78,246.73) --
	(224.73,249.30) --
	(227.68,250.88) --
	(230.62,252.02) --
	(233.57,255.20) --
	(236.51,257.28) --
	(239.46,256.97) --
	(242.40,258.42) --
	(245.35,258.93) --
	(248.29,260.65) --
	(251.24,261.64) --
	(254.19,261.14) --
	(257.13,261.89) --
	(260.08,260.61) --
	(263.02,261.16) --
	(265.97,260.27) --
	(268.91,261.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,214.77) -- (177.01,290.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,214.77) -- (173.05,214.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,239.85) -- (173.05,239.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,264.93) -- (173.05,264.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,290.02) -- (173.05,290.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,214.77) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,239.85) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,264.93) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,290.02) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,220.36) --
	(183.49,217.98) --
	(186.44,219.99) --
	(189.38,222.93) --
	(192.33,222.59) --
	(195.27,226.03) --
	(198.22,228.35) --
	(201.17,230.79) --
	(204.11,233.18) --
	(207.06,234.74) --
	(210.00,237.79) --
	(212.95,242.10) --
	(215.89,248.58) --
	(218.84,247.85) --
	(221.78,253.28) --
	(224.73,255.43) --
	(227.68,260.38) --
	(230.62,261.62) --
	(233.57,265.17) --
	(236.51,269.60) --
	(239.46,273.31) --
	(242.40,270.55) --
	(245.35,274.27) --
	(248.29,279.70) --
	(251.24,288.04) --
	(254.19,282.34) --
	(257.13,283.47) --
	(260.08,284.43) --
	(263.02,288.25) --
	(265.97,284.84) --
	(268.91,286.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,214.63) --
	(183.49,212.57) --
	(186.44,214.80) --
	(189.38,217.52) --
	(192.33,218.29) --
	(195.27,221.15) --
	(198.22,223.16) --
	(201.17,226.23) --
	(204.11,229.99) --
	(207.06,232.12) --
	(210.00,235.08) --
	(212.95,239.89) --
	(215.89,244.49) --
	(218.84,246.67) --
	(221.78,251.97) --
	(224.73,255.90) --
	(227.68,261.04) --
	(230.62,263.39) --
	(233.57,267.84) --
	(236.51,272.68) --
	(239.46,277.66) --
	(242.40,276.57) --
	(245.35,281.25) --
	(248.29,287.51) --
	(251.24,294.28) --
	(254.19,292.45) --
	(257.13,293.69) --
	(260.08,296.46) --
	(263.02,300.66) --
	(265.97,298.75) --
	(268.91,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,235.65) -- (241.89,235.65);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,227.73) -- (241.89,227.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,219.81) -- (241.89,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,225.46) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,217.54) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,229.06) --
	(328.03,232.76) --
	(330.98,232.43) --
	(333.92,237.44) --
	(336.87,242.18) --
	(339.81,248.53) --
	(342.76,253.84) --
	(345.71,259.50) --
	(348.65,263.03) --
	(351.60,265.08) --
	(354.54,265.70) --
	(357.49,268.28) --
	(360.43,266.48) --
	(363.38,265.13) --
	(366.32,260.74) --
	(369.27,258.86) --
	(372.22,256.15) --
	(375.16,256.36) --
	(378.11,251.24) --
	(381.05,249.58) --
	(384.00,250.83) --
	(386.94,248.75) --
	(389.89,248.53) --
	(392.83,248.49) --
	(395.78,248.23) --
	(398.73,246.94) --
	(401.67,247.17) --
	(404.62,246.67) --
	(407.56,248.29) --
	(410.51,249.88) --
	(413.45,248.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,228.98) -- (321.55,300.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,228.98) -- (317.59,228.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.80) -- (317.59,252.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,276.62) -- (317.59,276.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,300.44) -- (317.59,300.44);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,228.98) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,252.80) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,276.62) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,300.44) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,217.85) --
	(328.03,221.04) --
	(330.98,222.60) --
	(333.92,229.73) --
	(336.87,235.87) --
	(339.81,245.01) --
	(342.76,253.65) --
	(345.71,261.37) --
	(348.65,268.91) --
	(351.60,275.57) --
	(354.54,279.86) --
	(357.49,284.96) --
	(360.43,286.62) --
	(363.38,286.51) --
	(366.32,284.64) --
	(369.27,282.17) --
	(372.22,277.80) --
	(375.16,276.15) --
	(378.11,268.81) --
	(381.05,263.40) --
	(384.00,262.28) --
	(386.94,256.92) --
	(389.89,254.66) --
	(392.83,253.05) --
	(395.78,251.10) --
	(398.73,248.76) --
	(401.67,248.28) --
	(404.62,247.12) --
	(407.56,248.72) --
	(410.51,250.04) --
	(413.45,248.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,212.57) --
	(328.03,215.48) --
	(330.98,218.39) --
	(333.92,225.96) --
	(336.87,233.73) --
	(339.81,243.29) --
	(342.76,253.43) --
	(345.71,262.59) --
	(348.65,272.36) --
	(351.60,281.08) --
	(354.54,288.35) --
	(357.49,295.69) --
	(360.43,298.89) --
	(363.38,301.24) --
	(366.32,299.79) --
	(369.27,299.41) --
	(372.22,295.76) --
	(375.16,292.46) --
	(378.11,284.61) --
	(381.05,277.81) --
	(384.00,274.80) --
	(386.94,267.75) --
	(389.89,263.52) --
	(392.83,259.56) --
	(395.78,255.27) --
	(398.73,251.38) --
	(401.67,250.35) --
	(404.62,248.30) --
	(407.56,249.38) --
	(410.51,250.65) --
	(413.45,249.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,235.65) -- (386.43,235.65);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,227.73) -- (386.43,227.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,219.81) -- (386.43,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,225.46) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,217.54) {J95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 54.06) --
	( 38.95, 53.76) --
	( 41.90, 53.92) --
	( 44.84, 52.95) --
	( 47.79, 51.91) --
	( 50.73, 53.11) --
	( 53.68, 53.71) --
	( 56.63, 54.73) --
	( 59.57, 55.58) --
	( 62.52, 57.10) --
	( 65.46, 58.31) --
	( 68.41, 59.56) --
	( 71.35, 63.09) --
	( 74.30, 64.45) --
	( 77.24, 68.10) --
	( 80.19, 72.14) --
	( 83.14, 72.21) --
	( 86.08, 72.86) --
	( 89.03, 75.40) --
	( 91.97, 79.68) --
	( 94.92, 82.86) --
	( 97.86, 84.29) --
	(100.81, 87.45) --
	(103.75, 88.89) --
	(106.70, 91.45) --
	(109.65, 95.18) --
	(112.59, 97.32) --
	(115.54,100.48) --
	(118.48, 99.28) --
	(121.43,102.32) --
	(124.37,106.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.92) -- ( 32.47,121.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.92) -- ( 28.51, 53.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 76.58) -- ( 28.51, 76.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 99.25) -- ( 28.51, 99.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,121.92) -- ( 28.51,121.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 53.92) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 76.58) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 99.25) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,121.92) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 55.91) --
	( 38.95, 62.72) --
	( 41.90, 62.36) --
	( 44.84, 54.64) --
	( 47.79, 60.27) --
	( 50.73, 63.87) --
	( 53.68, 61.66) --
	( 56.63, 73.64) --
	( 59.57, 67.67) --
	( 62.52, 72.06) --
	( 65.46, 64.86) --
	( 68.41, 72.04) --
	( 71.35, 74.79) --
	( 74.30, 80.47) --
	( 77.24, 95.13) --
	( 80.19, 83.24) --
	( 83.14, 87.00) --
	( 86.08, 87.19) --
	( 89.03,110.14) --
	( 91.97, 95.14) --
	( 94.92,103.56) --
	( 97.86,104.02) --
	(100.81,105.65) --
	(103.75,111.47) --
	(106.70,111.42) --
	(109.65,112.42) --
	(112.59,127.14) --
	(115.54,121.82) --
	(118.48,128.52) --
	(121.43,126.35) --
	(124.37,131.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 46.83) --
	( 38.95, 51.66) --
	( 41.90, 50.78) --
	( 44.84, 43.94) --
	( 47.79, 51.66) --
	( 50.73, 49.15) --
	( 53.68, 52.48) --
	( 56.63, 55.33) --
	( 59.57, 54.21) --
	( 62.52, 62.24) --
	( 65.46, 55.32) --
	( 68.41, 61.70) --
	( 71.35, 65.67) --
	( 74.30, 70.11) --
	( 77.24, 76.02) --
	( 80.19, 78.67) --
	( 83.14, 83.30) --
	( 86.08, 82.17) --
	( 89.03, 90.01) --
	( 91.97, 90.76) --
	( 94.92, 98.55) --
	( 97.86,101.32) --
	(100.81,100.57) --
	(103.75,109.26) --
	(106.70,109.32) --
	(109.65,111.76) --
	(112.59,120.88) --
	(115.54,121.06) --
	(118.48,130.24) --
	(121.43,128.75) --
	(124.37,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47, 67.02) -- ( 97.35, 67.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47, 59.10) -- ( 97.35, 59.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47, 51.18) -- ( 97.35, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 56.83) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 48.91) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 54.55) --
	(183.49, 55.42) --
	(186.44, 55.09) --
	(189.38, 56.45) --
	(192.33, 58.74) --
	(195.27, 58.57) --
	(198.22, 60.68) --
	(201.17, 61.86) --
	(204.11, 64.29) --
	(207.06, 65.80) --
	(210.00, 66.79) --
	(212.95, 71.50) --
	(215.89, 72.85) --
	(218.84, 74.67) --
	(221.78, 77.13) --
	(224.73, 81.00) --
	(227.68, 82.01) --
	(230.62, 84.58) --
	(233.57, 86.09) --
	(236.51, 89.16) --
	(239.46, 89.95) --
	(242.40, 92.23) --
	(245.35, 92.86) --
	(248.29, 92.99) --
	(251.24, 97.14) --
	(254.19, 95.31) --
	(257.13, 95.12) --
	(260.08, 96.08) --
	(263.02, 96.64) --
	(265.97, 96.46) --
	(268.91, 96.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 55.26) -- (177.01,134.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 55.26) -- (173.05, 55.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 75.06) -- (173.05, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 94.87) -- (173.05, 94.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,114.68) -- (173.05,114.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,134.49) -- (173.05,134.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 55.26) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 75.06) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 94.87) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,114.68) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,134.49) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 56.26) --
	(183.49, 49.98) --
	(186.44, 50.71) --
	(189.38, 60.89) --
	(192.33, 58.35) --
	(195.27, 55.24) --
	(198.22, 58.28) --
	(201.17, 62.66) --
	(204.11, 63.34) --
	(207.06, 67.16) --
	(210.00, 66.42) --
	(212.95, 72.58) --
	(215.89, 73.46) --
	(218.84, 76.93) --
	(221.78, 78.68) --
	(224.73, 83.46) --
	(227.68, 86.22) --
	(230.62, 91.07) --
	(233.57, 91.38) --
	(236.51, 97.66) --
	(239.46, 96.71) --
	(242.40,100.79) --
	(245.35,103.93) --
	(248.29,105.50) --
	(251.24,107.76) --
	(254.19,108.35) --
	(257.13,108.86) --
	(260.08,110.79) --
	(263.02,124.79) --
	(265.97,116.84) --
	(268.91,117.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 51.04) --
	(183.49, 43.94) --
	(186.44, 44.93) --
	(189.38, 54.21) --
	(192.33, 52.76) --
	(195.27, 50.45) --
	(198.22, 53.10) --
	(201.17, 57.52) --
	(204.11, 59.35) --
	(207.06, 63.88) --
	(210.00, 63.24) --
	(212.95, 68.95) --
	(215.89, 70.65) --
	(218.84, 74.44) --
	(221.78, 76.49) --
	(224.73, 81.79) --
	(227.68, 85.80) --
	(230.62, 91.11) --
	(233.57, 91.62) --
	(236.51, 98.14) --
	(239.46, 98.70) --
	(242.40,103.92) --
	(245.35,107.39) --
	(248.29,109.68) --
	(251.24,113.27) --
	(254.19,113.45) --
	(257.13,115.99) --
	(260.08,118.61) --
	(263.02,132.61) --
	(265.97,125.99) --
	(268.91,127.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01, 67.02) -- (241.89, 67.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01, 59.10) -- (241.89, 59.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01, 51.18) -- (241.89, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 56.83) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 48.91) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 61.21) --
	(328.03, 63.69) --
	(330.98, 65.00) --
	(333.92, 67.99) --
	(336.87, 71.30) --
	(339.81, 77.06) --
	(342.76, 81.87) --
	(345.71, 86.29) --
	(348.65, 91.44) --
	(351.60, 93.97) --
	(354.54, 96.36) --
	(357.49, 98.89) --
	(360.43, 97.94) --
	(363.38, 98.66) --
	(366.32, 97.61) --
	(369.27, 95.99) --
	(372.22, 95.42) --
	(375.16, 91.79) --
	(378.11, 89.85) --
	(381.05, 87.04) --
	(384.00, 85.13) --
	(386.94, 85.16) --
	(389.89, 83.08) --
	(392.83, 81.00) --
	(395.78, 79.91) --
	(398.73, 80.66) --
	(401.67, 78.00) --
	(404.62, 80.05) --
	(407.56, 79.64) --
	(410.51, 79.79) --
	(413.45, 79.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.19) -- (321.55,119.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.19) -- (317.59, 47.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 65.16) -- (317.59, 65.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 83.12) -- (317.59, 83.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,101.08) -- (317.59,101.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,119.05) -- (317.59,119.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 47.19) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 65.16) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 83.12) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,101.08) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,119.05) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 49.29) --
	(328.03, 52.63) --
	(330.98, 55.01) --
	(333.92, 58.46) --
	(336.87, 63.97) --
	(339.81, 71.52) --
	(342.76, 78.41) --
	(345.71, 85.33) --
	(348.65, 93.67) --
	(351.60, 99.69) --
	(354.54,104.32) --
	(357.49,110.42) --
	(360.43,113.29) --
	(363.38,115.48) --
	(366.32,117.67) --
	(369.27,117.55) --
	(372.22,117.50) --
	(375.16,114.73) --
	(378.11,111.65) --
	(381.05,108.03) --
	(384.00,104.55) --
	(386.94,101.99) --
	(389.89, 97.28) --
	(392.83, 92.10) --
	(395.78, 89.20) --
	(398.73, 87.28) --
	(401.67, 82.38) --
	(404.62, 83.90) --
	(407.56, 82.31) --
	(410.51, 81.03) --
	(413.45, 80.34);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 47.07) --
	(330.98, 49.85) --
	(333.92, 54.45) --
	(336.87, 60.57) --
	(339.81, 69.27) --
	(342.76, 76.56) --
	(345.71, 84.95) --
	(348.65, 94.29) --
	(351.60,102.57) --
	(354.54,109.11) --
	(357.49,116.76) --
	(360.43,121.85) --
	(363.38,125.81) --
	(366.32,129.47) --
	(369.27,131.43) --
	(372.22,132.61) --
	(375.16,130.24) --
	(378.11,127.94) --
	(381.05,124.02) --
	(384.00,120.74) --
	(386.94,117.18) --
	(389.89,110.83) --
	(392.83,105.05) --
	(395.78,100.72) --
	(398.73, 96.54) --
	(401.67, 88.89) --
	(404.62, 89.48) --
	(407.56, 86.43) --
	(410.51, 83.92) --
	(413.45, 82.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55, 67.02) -- (386.43, 67.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55, 59.10) -- (386.43, 59.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55, 51.18) -- (386.43, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 56.83) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 48.91) {J95};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_gamma_rel_MSC.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:44:18
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,381.20) --
	( 38.95,383.53) --
	( 41.90,384.86) --
	( 44.84,384.95) --
	( 47.79,384.37) --
	( 50.73,386.03) --
	( 53.68,384.76) --
	( 56.63,388.72) --
	( 59.57,389.83) --
	( 62.52,389.60) --
	( 65.46,394.68) --
	( 68.41,393.25) --
	( 71.35,394.25) --
	( 74.30,398.34) --
	( 77.24,400.68) --
	( 80.19,400.63) --
	( 83.14,405.13) --
	( 86.08,406.23) --
	( 89.03,408.21) --
	( 91.97,408.78) --
	( 94.92,409.60) --
	( 97.86,411.78) --
	(100.81,413.65) --
	(103.75,412.32) --
	(106.70,416.10) --
	(109.65,420.08) --
	(112.59,416.38) --
	(115.54,417.02) --
	(118.48,419.39) --
	(121.43,419.52) --
	(124.37,422.30);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,388.25) -- ( 32.47,465.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,388.25) -- ( 28.51,388.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,413.85) -- ( 28.51,413.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,439.44) -- ( 28.51,439.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,465.04) -- ( 28.51,465.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,388.25) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,413.85) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,439.44) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,465.04) {0.55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,404.76) --
	( 38.95,408.27) --
	( 41.90,411.37) --
	( 44.84,407.46) --
	( 47.79,417.10) --
	( 50.73,419.40) --
	( 53.68,416.37) --
	( 56.63,421.33) --
	( 59.57,423.04) --
	( 62.52,414.41) --
	( 65.46,426.57) --
	( 68.41,423.81) --
	( 71.35,420.17) --
	( 74.30,424.83) --
	( 77.24,448.09) --
	( 80.19,437.80) --
	( 83.14,434.95) --
	( 86.08,435.91) --
	( 89.03,445.25) --
	( 91.97,436.43) --
	( 94.92,445.06) --
	( 97.86,440.70) --
	(100.81,435.02) --
	(103.75,452.53) --
	(106.70,440.34) --
	(109.65,447.57) --
	(112.59,437.03) --
	(115.54,442.43) --
	(118.48,449.94) --
	(121.43,452.67) --
	(124.37,458.22);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,390.78) --
	( 38.95,397.38) --
	( 41.90,400.54) --
	( 44.84,394.88) --
	( 47.79,397.29) --
	( 50.73,406.97) --
	( 53.68,400.18) --
	( 56.63,412.76) --
	( 59.57,412.39) --
	( 62.52,407.72) --
	( 65.46,418.86) --
	( 68.41,416.52) --
	( 71.35,411.63) --
	( 74.30,421.37) --
	( 77.24,446.64) --
	( 80.19,432.61) --
	( 83.14,432.76) --
	( 86.08,433.43) --
	( 89.03,445.70) --
	( 91.97,437.01) --
	( 94.92,441.12) --
	( 97.86,440.10) --
	(100.81,439.40) --
	(103.75,458.61) --
	(106.70,448.19) --
	(109.65,452.22) --
	(112.59,448.25) --
	(115.54,451.82) --
	(118.48,461.51) --
	(121.43,462.61) --
	(124.37,469.87);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,399.03) --
	( 38.95,403.70) --
	( 41.90,406.51) --
	( 44.84,402.17) --
	( 47.79,405.76) --
	( 50.73,413.88) --
	( 53.68,412.10) --
	( 56.63,416.02) --
	( 59.57,416.02) --
	( 62.52,412.14) --
	( 65.46,423.43) --
	( 68.41,420.18) --
	( 71.35,415.45) --
	( 74.30,423.38) --
	( 77.24,447.86) --
	( 80.19,437.54) --
	( 83.14,436.05) --
	( 86.08,437.17) --
	( 89.03,445.04) --
	( 91.97,436.70) --
	( 94.92,445.65) --
	( 97.86,438.04) --
	(100.81,436.71) --
	(103.75,455.78) --
	(106.70,444.41) --
	(109.65,446.85) --
	(112.59,442.11) --
	(115.54,447.03) --
	(118.48,455.88) --
	(121.43,457.44) --
	(124.37,463.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,412.20) -- ( 97.35,412.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,404.28) -- ( 97.35,404.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,396.36) -- ( 97.35,396.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,388.44) -- ( 97.35,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,402.01) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,394.09) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,386.17) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,381.82) --
	(183.49,381.31) --
	(186.44,383.78) --
	(189.38,381.44) --
	(192.33,386.86) --
	(195.27,384.01) --
	(198.22,389.61) --
	(201.17,391.66) --
	(204.11,395.85) --
	(207.06,401.34) --
	(210.00,402.27) --
	(212.95,404.11) --
	(215.89,406.26) --
	(218.84,410.92) --
	(221.78,411.97) --
	(224.73,413.13) --
	(227.68,414.66) --
	(230.62,420.55) --
	(233.57,421.11) --
	(236.51,416.76) --
	(239.46,421.97) --
	(242.40,421.39) --
	(245.35,422.64) --
	(248.29,420.76) --
	(251.24,421.83) --
	(254.19,420.02) --
	(257.13,419.86) --
	(260.08,425.97) --
	(263.02,418.81) --
	(265.97,421.34) --
	(268.91,417.85);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,383.98) -- (177.01,466.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,383.98) -- (173.05,383.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,400.49) -- (173.05,400.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,417.01) -- (173.05,417.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,433.53) -- (173.05,433.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,450.04) -- (173.05,450.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,466.56) -- (173.05,466.56);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,383.98) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,417.01) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,450.04) {0.36};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,396.78) --
	(183.49,397.24) --
	(186.44,434.38) --
	(189.38,397.22) --
	(192.33,406.30) --
	(195.27,401.77) --
	(198.22,407.60) --
	(201.17,409.93) --
	(204.11,412.91) --
	(207.06,420.60) --
	(210.00,427.25) --
	(212.95,421.10) --
	(215.89,421.16) --
	(218.84,426.80) --
	(221.78,429.68) --
	(224.73,424.88) --
	(227.68,433.79) --
	(230.62,431.82) --
	(233.57,434.58) --
	(236.51,426.42) --
	(239.46,437.61) --
	(242.40,435.56) --
	(245.35,437.59) --
	(248.29,430.79) --
	(251.24,433.12) --
	(254.19,432.01) --
	(257.13,431.61) --
	(260.08,439.75) --
	(263.02,434.38) --
	(265.97,432.72) --
	(268.91,431.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,381.20) --
	(183.49,381.79) --
	(186.44,422.43) --
	(189.38,383.78) --
	(192.33,392.44) --
	(195.27,392.27) --
	(198.22,398.91) --
	(201.17,404.57) --
	(204.11,406.83) --
	(207.06,415.04) --
	(210.00,426.17) --
	(212.95,422.44) --
	(215.89,423.65) --
	(218.84,432.39) --
	(221.78,435.57) --
	(224.73,435.87) --
	(227.68,446.36) --
	(230.62,447.99) --
	(233.57,451.25) --
	(236.51,447.44) --
	(239.46,460.68) --
	(242.40,457.69) --
	(245.35,462.98) --
	(248.29,456.74) --
	(251.24,460.78) --
	(254.19,461.40) --
	(257.13,460.49) --
	(260.08,469.87) --
	(263.02,464.90) --
	(265.97,465.31) --
	(268.91,464.31);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,388.68) --
	(183.49,388.85) --
	(186.44,428.73) --
	(189.38,391.43) --
	(192.33,399.62) --
	(195.27,398.20) --
	(198.22,403.83) --
	(201.17,408.38) --
	(204.11,411.18) --
	(207.06,420.31) --
	(210.00,426.23) --
	(212.95,422.67) --
	(215.89,423.51) --
	(218.84,429.35) --
	(221.78,433.18) --
	(224.73,430.73) --
	(227.68,440.28) --
	(230.62,439.63) --
	(233.57,442.58) --
	(236.51,435.97) --
	(239.46,447.95) --
	(242.40,445.61) --
	(245.35,448.57) --
	(248.29,441.10) --
	(251.24,443.60) --
	(254.19,443.72) --
	(257.13,443.42) --
	(260.08,450.84) --
	(263.02,446.41) --
	(265.97,444.95) --
	(268.91,444.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,412.20) -- (241.89,412.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,404.28) -- (241.89,404.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,396.36) -- (241.89,396.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,388.44) -- (241.89,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,402.01) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,394.09) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,386.17) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,395.97) --
	(328.03,400.60) --
	(330.98,402.47) --
	(333.92,405.85) --
	(336.87,411.31) --
	(339.81,421.09) --
	(342.76,423.85) --
	(345.71,427.53) --
	(348.65,429.35) --
	(351.60,429.71) --
	(354.54,432.47) --
	(357.49,429.23) --
	(360.43,426.06) --
	(363.38,426.85) --
	(366.32,423.64) --
	(369.27,420.33) --
	(372.22,417.96) --
	(375.16,415.54) --
	(378.11,417.16) --
	(381.05,415.53) --
	(384.00,414.91) --
	(386.94,414.32) --
	(389.89,411.75) --
	(392.83,416.73) --
	(395.78,412.64) --
	(398.73,416.37) --
	(401.67,415.78) --
	(404.62,414.18) --
	(407.56,415.37) --
	(410.51,414.58) --
	(413.45,413.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,385.99) -- (321.55,458.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,385.99) -- (317.59,385.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,404.23) -- (317.59,404.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,422.47) -- (317.59,422.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,440.70) -- (317.59,440.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,458.94) -- (317.59,458.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,385.99) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,404.23) {0.13};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,422.47) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,440.70) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,458.94) {0.16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,398.10) --
	(328.03,402.78) --
	(330.98,404.62) --
	(333.92,407.86) --
	(336.87,412.23) --
	(339.81,421.41) --
	(342.76,423.86) --
	(345.71,426.02) --
	(348.65,427.00) --
	(351.60,427.25) --
	(354.54,429.78) --
	(357.49,426.25) --
	(360.43,422.71) --
	(363.38,423.99) --
	(366.32,421.56) --
	(369.27,418.55) --
	(372.22,416.96) --
	(375.16,414.97) --
	(378.11,416.64) --
	(381.05,415.05) --
	(384.00,414.82) --
	(386.94,414.19) --
	(389.89,411.71) --
	(392.83,416.73) --
	(395.78,412.64) --
	(398.73,416.37) --
	(401.67,415.78) --
	(404.62,414.18) --
	(407.56,415.37) --
	(410.51,414.58) --
	(413.45,413.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(328.03,385.69) --
	(330.98,391.78) --
	(333.92,397.46) --
	(336.87,408.52) --
	(339.81,423.17) --
	(342.76,431.44) --
	(345.71,440.59) --
	(348.65,452.81) --
	(351.60,457.87) --
	(354.54,467.33) --
	(357.49,469.87) --
	(360.43,467.42) --
	(363.38,469.80) --
	(366.32,464.56) --
	(369.27,456.40) --
	(372.22,450.17) --
	(375.16,441.93) --
	(378.11,437.66) --
	(381.05,429.30) --
	(384.00,424.36) --
	(386.94,421.00) --
	(389.89,415.82) --
	(392.83,418.95) --
	(395.78,414.08) --
	(398.73,417.17) --
	(401.67,415.99) --
	(404.62,414.25) --
	(407.56,415.44) --
	(410.51,414.60) --
	(413.45,413.90);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,389.38) --
	(328.03,393.91) --
	(330.98,397.78) --
	(333.92,402.95) --
	(336.87,410.89) --
	(339.81,423.45) --
	(342.76,428.99) --
	(345.71,434.05) --
	(348.65,440.60) --
	(351.60,441.34) --
	(354.54,445.62) --
	(357.49,442.90) --
	(360.43,438.95) --
	(363.38,439.49) --
	(366.32,434.80) --
	(369.27,429.48) --
	(372.22,425.21) --
	(375.16,421.38) --
	(378.11,421.20) --
	(381.05,417.76) --
	(384.00,416.14) --
	(386.94,415.46) --
	(389.89,412.12) --
	(392.83,416.92) --
	(395.78,412.76) --
	(398.73,416.52) --
	(401.67,415.85) --
	(404.62,414.18) --
	(407.56,415.37) --
	(410.51,414.58) --
	(413.45,413.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,412.20) -- (386.43,412.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,404.28) -- (386.43,404.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,396.36) -- (386.43,396.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,388.44) -- (386.43,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,402.01) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,394.09) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,386.17) {HQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,212.85) --
	( 41.90,213.92) --
	( 44.84,214.12) --
	( 47.79,214.51) --
	( 50.73,212.86) --
	( 53.68,216.91) --
	( 56.63,216.09) --
	( 59.57,218.04) --
	( 62.52,219.24) --
	( 65.46,223.85) --
	( 68.41,224.61) --
	( 71.35,226.16) --
	( 74.30,230.59) --
	( 77.24,230.62) --
	( 80.19,232.97) --
	( 83.14,234.98) --
	( 86.08,236.29) --
	( 89.03,238.36) --
	( 91.97,243.28) --
	( 94.92,241.85) --
	( 97.86,245.34) --
	(100.81,247.50) --
	(103.75,249.52) --
	(106.70,251.16) --
	(109.65,257.79) --
	(112.59,255.93) --
	(115.54,257.09) --
	(118.48,260.34) --
	(121.43,260.52) --
	(124.37,262.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,229.61) -- ( 32.47,299.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,229.61) -- ( 28.51,229.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,253.00) -- ( 28.51,253.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,276.39) -- ( 28.51,276.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,299.78) -- ( 28.51,299.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,229.61) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,253.00) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,276.39) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,299.78) {0.55};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,257.02) --
	( 38.95,243.55) --
	( 41.90,242.58) --
	( 44.84,247.78) --
	( 47.79,247.63) --
	( 50.73,248.30) --
	( 53.68,250.43) --
	( 56.63,250.72) --
	( 59.57,246.84) --
	( 62.52,255.61) --
	( 65.46,255.78) --
	( 68.41,253.48) --
	( 71.35,269.17) --
	( 74.30,261.21) --
	( 77.24,265.23) --
	( 80.19,274.03) --
	( 83.14,271.63) --
	( 86.08,276.53) --
	( 89.03,264.92) --
	( 91.97,272.84) --
	( 94.92,284.81) --
	( 97.86,269.47) --
	(100.81,271.32) --
	(103.75,271.95) --
	(106.70,274.28) --
	(109.65,282.42) --
	(112.59,284.83) --
	(115.54,283.20) --
	(118.48,293.02) --
	(121.43,280.30) --
	(124.37,286.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,227.65) --
	( 38.95,222.93) --
	( 41.90,225.10) --
	( 44.84,232.77) --
	( 47.79,230.40) --
	( 50.73,233.00) --
	( 53.68,235.41) --
	( 56.63,236.84) --
	( 59.57,235.99) --
	( 62.52,242.86) --
	( 65.46,243.79) --
	( 68.41,242.62) --
	( 71.35,248.85) --
	( 74.30,250.00) --
	( 77.24,259.75) --
	( 80.19,263.50) --
	( 83.14,260.27) --
	( 86.08,274.73) --
	( 89.03,263.39) --
	( 91.97,271.00) --
	( 94.92,283.59) --
	( 97.86,271.54) --
	(100.81,272.86) --
	(103.75,275.17) --
	(106.70,280.27) --
	(109.65,287.25) --
	(112.59,291.94) --
	(115.54,292.52) --
	(118.48,301.24) --
	(121.43,291.98) --
	(124.37,296.12);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,240.01) --
	( 38.95,234.49) --
	( 41.90,235.34) --
	( 44.84,240.63) --
	( 47.79,241.34) --
	( 50.73,242.72) --
	( 53.68,243.09) --
	( 56.63,246.17) --
	( 59.57,243.13) --
	( 62.52,249.85) --
	( 65.46,251.59) --
	( 68.41,249.96) --
	( 71.35,264.77) --
	( 74.30,258.65) --
	( 77.24,263.56) --
	( 80.19,265.64) --
	( 83.14,263.75) --
	( 86.08,275.89) --
	( 89.03,265.22) --
	( 91.97,272.44) --
	( 94.92,284.37) --
	( 97.86,270.55) --
	(100.81,272.92) --
	(103.75,274.30) --
	(106.70,277.12) --
	(109.65,285.58) --
	(112.59,288.74) --
	(115.54,287.79) --
	(118.48,297.33) --
	(121.43,285.36) --
	(124.37,290.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,243.57) -- ( 97.35,243.57);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,235.65) -- ( 97.35,235.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,227.73) -- ( 97.35,227.73);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,219.81) -- ( 97.35,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,233.38) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,225.46) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,217.54) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,218.06) --
	(183.49,218.69) --
	(186.44,218.75) --
	(189.38,219.76) --
	(192.33,220.15) --
	(195.27,222.44) --
	(198.22,225.23) --
	(201.17,226.10) --
	(204.11,228.33) --
	(207.06,230.41) --
	(210.00,232.94) --
	(212.95,237.74) --
	(215.89,241.21) --
	(218.84,243.72) --
	(221.78,246.12) --
	(224.73,248.99) --
	(227.68,250.74) --
	(230.62,252.01) --
	(233.57,255.56) --
	(236.51,257.86) --
	(239.46,257.53) --
	(242.40,259.13) --
	(245.35,259.70) --
	(248.29,261.62) --
	(251.24,262.72) --
	(254.19,262.17) --
	(257.13,263.00) --
	(260.08,261.57) --
	(263.02,262.19) --
	(265.97,261.20) --
	(268.91,262.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,210.54) -- (177.01,294.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,210.54) -- (173.05,210.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,238.47) -- (173.05,238.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,266.39) -- (173.05,266.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,294.31) -- (173.05,294.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,210.54) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,238.47) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,266.39) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,294.31) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,237.94) --
	(183.49,230.46) --
	(186.44,232.00) --
	(189.38,235.71) --
	(192.33,233.18) --
	(195.27,242.43) --
	(198.22,247.15) --
	(201.17,239.86) --
	(204.11,244.55) --
	(207.06,242.38) --
	(210.00,245.01) --
	(212.95,247.26) --
	(215.89,252.83) --
	(218.84,252.71) --
	(221.78,255.44) --
	(224.73,255.84) --
	(227.68,260.60) --
	(230.62,258.33) --
	(233.57,262.11) --
	(236.51,265.29) --
	(239.46,265.95) --
	(242.40,261.78) --
	(245.35,265.42) --
	(248.29,270.14) --
	(251.24,276.73) --
	(254.19,267.41) --
	(257.13,268.66) --
	(260.08,267.46) --
	(263.02,271.86) --
	(265.97,266.76) --
	(268.91,271.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,216.41) --
	(183.49,212.57) --
	(186.44,214.94) --
	(189.38,219.79) --
	(192.33,219.69) --
	(195.27,224.10) --
	(198.22,234.23) --
	(201.17,229.82) --
	(204.11,233.25) --
	(207.06,236.76) --
	(210.00,239.67) --
	(212.95,244.21) --
	(215.89,252.17) --
	(218.84,251.89) --
	(221.78,257.99) --
	(224.73,260.70) --
	(227.68,267.33) --
	(230.62,268.85) --
	(233.57,273.19) --
	(236.51,278.35) --
	(239.46,282.45) --
	(242.40,279.33) --
	(245.35,285.27) --
	(248.29,291.28) --
	(251.24,298.82) --
	(254.19,294.04) --
	(257.13,294.54) --
	(260.08,295.28) --
	(263.02,299.91) --
	(265.97,296.62) --
	(268.91,301.24);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,225.79) --
	(183.49,221.60) --
	(186.44,224.89) --
	(189.38,228.52) --
	(192.33,226.92) --
	(195.27,231.66) --
	(198.22,241.23) --
	(201.17,235.46) --
	(204.11,241.49) --
	(207.06,240.28) --
	(210.00,243.30) --
	(212.95,246.95) --
	(215.89,253.63) --
	(218.84,253.98) --
	(221.78,257.37) --
	(224.73,259.13) --
	(227.68,264.26) --
	(230.62,264.10) --
	(233.57,267.76) --
	(236.51,271.92) --
	(239.46,274.01) --
	(242.40,270.06) --
	(245.35,274.73) --
	(248.29,279.84) --
	(251.24,286.39) --
	(254.19,278.88) --
	(257.13,279.17) --
	(260.08,279.03) --
	(263.02,283.17) --
	(265.97,278.52) --
	(268.91,283.38);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,243.57) -- (241.89,243.57);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,235.65) -- (241.89,235.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,227.73) -- (241.89,227.73);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,219.81) -- (241.89,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,233.38) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,225.46) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,217.54) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,230.15) --
	(328.03,233.55) --
	(330.98,233.24) --
	(333.92,237.84) --
	(336.87,242.20) --
	(339.81,248.03) --
	(342.76,252.91) --
	(345.71,258.11) --
	(348.65,261.36) --
	(351.60,263.24) --
	(354.54,263.81) --
	(357.49,266.18) --
	(360.43,264.52) --
	(363.38,263.28) --
	(366.32,259.25) --
	(369.27,257.53) --
	(372.22,255.04) --
	(375.16,255.23) --
	(378.11,250.52) --
	(381.05,249.00) --
	(384.00,250.15) --
	(386.94,248.24) --
	(389.89,248.03) --
	(392.83,248.00) --
	(395.78,247.76) --
	(398.73,246.57) --
	(401.67,246.78) --
	(404.62,246.32) --
	(407.56,247.82) --
	(410.51,249.27) --
	(413.45,248.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,230.07) -- (321.55,295.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,230.07) -- (317.59,230.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,251.96) -- (317.59,251.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,273.84) -- (317.59,273.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,295.73) -- (317.59,295.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,230.07) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,251.96) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,273.84) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,295.73) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,231.89) --
	(328.03,235.11) --
	(330.98,234.57) --
	(333.92,239.07) --
	(336.87,242.62) --
	(339.81,248.00) --
	(342.76,252.24) --
	(345.71,256.26) --
	(348.65,259.41) --
	(351.60,260.32) --
	(354.54,260.74) --
	(357.49,262.38) --
	(360.43,260.64) --
	(363.38,259.98) --
	(366.32,256.28) --
	(369.27,255.05) --
	(372.22,253.05) --
	(375.16,253.69) --
	(378.11,249.49) --
	(381.05,248.34) --
	(384.00,249.61) --
	(386.94,247.88) --
	(389.89,247.79) --
	(392.83,247.91) --
	(395.78,247.73) --
	(398.73,246.52) --
	(401.67,246.74) --
	(404.62,246.32) --
	(407.56,247.82) --
	(410.51,249.27) --
	(413.45,248.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,212.57) --
	(328.03,215.65) --
	(330.98,218.81) --
	(333.92,226.70) --
	(336.87,234.64) --
	(339.81,244.32) --
	(342.76,254.42) --
	(345.71,263.71) --
	(348.65,273.37) --
	(351.60,282.39) --
	(354.54,289.00) --
	(357.49,296.16) --
	(360.43,299.74) --
	(363.38,301.24) --
	(366.32,299.80) --
	(369.27,298.56) --
	(372.22,294.86) --
	(375.16,291.87) --
	(378.11,283.98) --
	(381.05,276.07) --
	(384.00,272.65) --
	(386.94,266.59) --
	(389.89,262.17) --
	(392.83,258.40) --
	(395.78,254.34) --
	(398.73,250.98) --
	(401.67,249.67) --
	(404.62,247.87) --
	(407.56,248.95) --
	(410.51,250.03) --
	(413.45,248.46);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,220.85) --
	(328.03,224.84) --
	(330.98,226.36) --
	(333.92,232.76) --
	(336.87,239.29) --
	(339.81,247.71) --
	(342.76,254.72) --
	(345.71,262.16) --
	(348.65,267.72) --
	(351.60,272.63) --
	(354.54,274.73) --
	(357.49,278.07) --
	(360.43,278.13) --
	(363.38,277.15) --
	(366.32,273.27) --
	(369.27,270.80) --
	(372.22,266.34) --
	(375.16,265.04) --
	(378.11,258.96) --
	(381.05,255.11) --
	(384.00,255.08) --
	(386.94,251.46) --
	(389.89,250.42) --
	(392.83,249.94) --
	(395.78,248.70) --
	(398.73,247.09) --
	(401.67,247.14) --
	(404.62,246.45) --
	(407.56,247.84) --
	(410.51,249.32) --
	(413.45,248.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,243.57) -- (386.43,243.57);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,235.65) -- (386.43,235.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,227.73) -- (386.43,227.73);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,219.81) -- (386.43,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,233.38) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,225.46) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,217.54) {HQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 46.14) --
	( 38.95, 45.83) --
	( 41.90, 46.00) --
	( 44.84, 45.00) --
	( 47.79, 43.94) --
	( 50.73, 45.16) --
	( 53.68, 45.78) --
	( 56.63, 46.82) --
	( 59.57, 47.68) --
	( 62.52, 49.24) --
	( 65.46, 50.48) --
	( 68.41, 51.76) --
	( 71.35, 55.36) --
	( 74.30, 56.75) --
	( 77.24, 60.47) --
	( 80.19, 64.60) --
	( 83.14, 64.67) --
	( 86.08, 65.33) --
	( 89.03, 67.93) --
	( 91.97, 72.31) --
	( 94.92, 75.55) --
	( 97.86, 77.01) --
	(100.81, 80.23) --
	(103.75, 81.71) --
	(106.70, 84.32) --
	(109.65, 88.13) --
	(112.59, 90.32) --
	(115.54, 93.55) --
	(118.48, 92.32) --
	(121.43, 95.42) --
	(124.37, 99.31);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.99) -- ( 32.47,115.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 45.99) -- ( 28.51, 45.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.14) -- ( 28.51, 69.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 92.29) -- ( 28.51, 92.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.44) -- ( 28.51,115.44);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 45.99) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 69.14) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 92.29) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.44) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 81.88) --
	( 38.95, 84.40) --
	( 41.90, 81.20) --
	( 44.84, 72.91) --
	( 47.79, 84.63) --
	( 50.73, 84.66) --
	( 53.68, 96.57) --
	( 56.63, 94.23) --
	( 59.57, 90.03) --
	( 62.52, 93.27) --
	( 65.46, 83.60) --
	( 68.41, 92.82) --
	( 71.35, 91.08) --
	( 74.30, 94.88) --
	( 77.24,106.95) --
	( 80.19, 95.11) --
	( 83.14, 97.73) --
	( 86.08, 98.10) --
	( 89.03,126.49) --
	( 91.97,101.68) --
	( 94.92,122.00) --
	( 97.86,106.63) --
	(100.81,108.22) --
	(103.75,116.49) --
	(106.70,116.19) --
	(109.65,109.03) --
	(112.59,123.52) --
	(115.54,115.71) --
	(118.48,121.15) --
	(121.43,118.07) --
	(124.37,123.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 55.85) --
	( 38.95, 63.38) --
	( 41.90, 59.50) --
	( 44.84, 52.34) --
	( 47.79, 61.48) --
	( 50.73, 66.99) --
	( 53.68, 77.94) --
	( 56.63, 74.81) --
	( 59.57, 69.21) --
	( 62.52, 71.05) --
	( 65.46, 67.77) --
	( 68.41, 77.20) --
	( 71.35, 76.15) --
	( 74.30, 82.40) --
	( 77.24, 95.24) --
	( 80.19, 86.37) --
	( 83.14, 89.52) --
	( 86.08, 89.86) --
	( 89.03,114.37) --
	( 91.97, 98.11) --
	( 94.92,113.94) --
	( 97.86,104.15) --
	(100.81,107.17) --
	(103.75,115.18) --
	(106.70,115.75) --
	(109.65,112.50) --
	(112.59,126.99) --
	(115.54,120.28) --
	(118.48,129.64) --
	(121.43,127.95) --
	(124.37,132.61);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01, 71.37) --
	( 38.95, 75.69) --
	( 41.90, 71.06) --
	( 44.84, 64.72) --
	( 47.79, 74.77) --
	( 50.73, 76.83) --
	( 53.68, 88.01) --
	( 56.63, 86.45) --
	( 59.57, 80.47) --
	( 62.52, 85.99) --
	( 65.46, 77.67) --
	( 68.41, 85.93) --
	( 71.35, 86.52) --
	( 74.30, 89.87) --
	( 77.24,101.91) --
	( 80.19, 92.11) --
	( 83.14, 94.53) --
	( 86.08, 95.44) --
	( 89.03,125.21) --
	( 91.97,100.43) --
	( 94.92,121.82) --
	( 97.86,107.07) --
	(100.81,107.45) --
	(103.75,116.60) --
	(106.70,117.42) --
	(109.65,111.21) --
	(112.59,125.95) --
	(115.54,118.05) --
	(118.48,125.38) --
	(121.43,122.90) --
	(124.37,126.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47, 74.94) -- ( 97.35, 74.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47, 67.02) -- ( 97.35, 67.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47, 59.10) -- ( 97.35, 59.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47, 51.18) -- ( 97.35, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 64.75) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 56.83) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 48.91) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 51.15) --
	(183.49, 52.09) --
	(186.44, 51.73) --
	(189.38, 53.21) --
	(192.33, 55.71) --
	(195.27, 55.52) --
	(198.22, 57.82) --
	(201.17, 59.10) --
	(204.11, 61.74) --
	(207.06, 63.39) --
	(210.00, 64.47) --
	(212.95, 69.59) --
	(215.89, 71.06) --
	(218.84, 73.04) --
	(221.78, 75.72) --
	(224.73, 79.93) --
	(227.68, 81.03) --
	(230.62, 83.82) --
	(233.57, 85.47) --
	(236.51, 88.81) --
	(239.46, 89.67) --
	(242.40, 92.15) --
	(245.35, 92.84) --
	(248.29, 92.98) --
	(251.24, 97.49) --
	(254.19, 95.50) --
	(257.13, 95.30) --
	(260.08, 96.34) --
	(263.02, 96.95) --
	(265.97, 96.75) --
	(268.91, 96.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 51.92) -- (177.01,116.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 51.92) -- (173.05, 51.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 73.47) -- (173.05, 73.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 95.03) -- (173.05, 95.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,116.58) -- (173.05,116.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 51.92) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 73.47) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 95.03) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,116.58) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 68.94) --
	(183.49, 61.76) --
	(186.44, 61.39) --
	(189.38, 72.78) --
	(192.33, 72.89) --
	(195.27, 66.47) --
	(198.22, 68.72) --
	(201.17, 72.41) --
	(204.11, 74.51) --
	(207.06, 73.50) --
	(210.00, 73.24) --
	(212.95, 80.04) --
	(215.89, 78.80) --
	(218.84, 81.32) --
	(221.78, 85.18) --
	(224.73, 84.30) --
	(227.68, 86.84) --
	(230.62, 90.73) --
	(233.57, 89.12) --
	(236.51, 94.40) --
	(239.46, 92.09) --
	(242.40, 93.95) --
	(245.35, 96.09) --
	(248.29, 96.35) --
	(251.24, 98.53) --
	(254.19, 96.98) --
	(257.13, 95.52) --
	(260.08, 97.27) --
	(263.02,111.15) --
	(265.97,101.36) --
	(268.91,100.96);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 50.04) --
	(183.49, 43.94) --
	(186.44, 45.24) --
	(189.38, 57.17) --
	(192.33, 54.74) --
	(195.27, 50.40) --
	(198.22, 56.07) --
	(201.17, 59.98) --
	(204.11, 62.76) --
	(207.06, 65.54) --
	(210.00, 66.07) --
	(212.95, 74.21) --
	(215.89, 74.05) --
	(218.84, 78.30) --
	(221.78, 80.52) --
	(224.73, 85.71) --
	(227.68, 89.38) --
	(230.62, 95.33) --
	(233.57, 95.55) --
	(236.51,101.75) --
	(239.46,102.21) --
	(242.40,105.87) --
	(245.35,109.31) --
	(248.29,111.54) --
	(251.24,115.28) --
	(254.19,115.65) --
	(257.13,115.91) --
	(260.08,118.28) --
	(263.02,132.61) --
	(265.97,124.82) --
	(268.91,126.05);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 59.54) --
	(183.49, 53.09) --
	(186.44, 54.61) --
	(189.38, 65.29) --
	(192.33, 66.72) --
	(195.27, 59.87) --
	(198.22, 62.82) --
	(201.17, 66.85) --
	(204.11, 69.43) --
	(207.06, 70.25) --
	(210.00, 70.76) --
	(212.95, 78.11) --
	(215.89, 77.08) --
	(218.84, 80.31) --
	(221.78, 83.63) --
	(224.73, 85.65) --
	(227.68, 88.79) --
	(230.62, 93.45) --
	(233.57, 93.13) --
	(236.51, 98.65) --
	(239.46, 97.52) --
	(242.40,100.05) --
	(245.35,102.43) --
	(248.29,104.13) --
	(251.24,106.51) --
	(254.19,105.80) --
	(257.13,104.88) --
	(260.08,106.57) --
	(263.02,120.98) --
	(265.97,111.61) --
	(268.91,111.99);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01, 74.94) -- (241.89, 74.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01, 67.02) -- (241.89, 67.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01, 59.10) -- (241.89, 59.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01, 51.18) -- (241.89, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 64.75) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 56.83) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 48.91) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 63.06) --
	(328.03, 65.34) --
	(330.98, 66.54) --
	(333.92, 69.27) --
	(336.87, 72.31) --
	(339.81, 77.58) --
	(342.76, 81.99) --
	(345.71, 86.04) --
	(348.65, 90.76) --
	(351.60, 93.07) --
	(354.54, 95.26) --
	(357.49, 97.58) --
	(360.43, 96.70) --
	(363.38, 97.36) --
	(366.32, 96.40) --
	(369.27, 94.92) --
	(372.22, 94.40) --
	(375.16, 91.08) --
	(378.11, 89.29) --
	(381.05, 86.72) --
	(384.00, 84.97) --
	(386.94, 85.00) --
	(389.89, 83.10) --
	(392.83, 81.19) --
	(395.78, 80.19) --
	(398.73, 80.88) --
	(401.67, 78.44) --
	(404.62, 80.32) --
	(407.56, 79.95) --
	(410.51, 80.08) --
	(413.45, 79.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.22) -- (321.55,132.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.22) -- (317.59, 50.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 66.68) -- (317.59, 66.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 83.13) -- (317.59, 83.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 99.59) -- (317.59, 99.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.04) -- (317.59,116.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,132.49) -- (317.59,132.49);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 50.22) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 83.13) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,116.04) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 64.04) --
	(328.03, 66.77) --
	(330.98, 67.85) --
	(333.92, 69.90) --
	(336.87, 72.57) --
	(339.81, 77.21) --
	(342.76, 81.36) --
	(345.71, 84.76) --
	(348.65, 88.80) --
	(351.60, 90.41) --
	(354.54, 92.30) --
	(357.49, 94.29) --
	(360.43, 93.13) --
	(363.38, 93.78) --
	(366.32, 92.73) --
	(369.27, 91.71) --
	(372.22, 91.47) --
	(375.16, 88.56) --
	(378.11, 87.31) --
	(381.05, 85.06) --
	(384.00, 83.81) --
	(386.94, 84.10) --
	(389.89, 82.39) --
	(392.83, 80.70) --
	(395.78, 79.85) --
	(398.73, 80.67) --
	(401.67, 78.33) --
	(404.62, 80.23) --
	(407.56, 79.99) --
	(410.51, 80.11) --
	(413.45, 79.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 47.32) --
	(330.98, 50.69) --
	(333.92, 55.50) --
	(336.87, 61.65) --
	(339.81, 70.49) --
	(342.76, 78.08) --
	(345.71, 86.14) --
	(348.65, 95.49) --
	(351.60,103.61) --
	(354.54,110.20) --
	(357.49,117.29) --
	(360.43,122.27) --
	(363.38,126.47) --
	(366.32,130.00) --
	(369.27,131.72) --
	(372.22,132.61) --
	(375.16,130.05) --
	(378.11,127.51) --
	(381.05,123.55) --
	(384.00,119.77) --
	(386.94,116.38) --
	(389.89,109.85) --
	(392.83,104.33) --
	(395.78, 99.50) --
	(398.73, 96.29) --
	(401.67, 88.80) --
	(404.62, 89.11) --
	(407.56, 86.17) --
	(410.51, 83.88) --
	(413.45, 82.35);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 53.35) --
	(328.03, 56.31) --
	(330.98, 58.61) --
	(333.92, 63.07) --
	(336.87, 67.79) --
	(339.81, 74.99) --
	(342.76, 81.04) --
	(345.71, 87.17) --
	(348.65, 94.23) --
	(351.60, 98.92) --
	(354.54,102.47) --
	(357.49,106.23) --
	(360.43,107.50) --
	(363.38,109.06) --
	(366.32,109.22) --
	(369.27,108.16) --
	(372.22,107.65) --
	(375.16,103.59) --
	(378.11,101.38) --
	(381.05, 97.16) --
	(384.00, 94.63) --
	(386.94, 93.13) --
	(389.89, 89.24) --
	(392.83, 85.97) --
	(395.78, 84.06) --
	(398.73, 83.56) --
	(401.67, 80.26) --
	(404.62, 81.79) --
	(407.56, 80.91) --
	(410.51, 80.62) --
	(413.45, 79.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55, 74.94) -- (386.43, 74.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55, 67.02) -- (386.43, 67.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55, 59.10) -- (386.43, 59.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55, 51.18) -- (386.43, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 64.75) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 56.83) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 48.91) {HQ};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_gamma_rel_combMSC.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:44:23
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,381.20) --
	( 38.95,384.34) --
	( 41.90,386.12) --
	( 44.84,386.24) --
	( 47.79,385.46) --
	( 50.73,387.69) --
	( 53.68,385.99) --
	( 56.63,391.31) --
	( 59.57,392.80) --
	( 62.52,392.49) --
	( 65.46,399.33) --
	( 68.41,397.40) --
	( 71.35,398.74) --
	( 74.30,404.24) --
	( 77.24,407.39) --
	( 80.19,407.32) --
	( 83.14,413.38) --
	( 86.08,414.85) --
	( 89.03,417.50) --
	( 91.97,418.28) --
	( 94.92,419.38) --
	( 97.86,422.31) --
	(100.81,424.82) --
	(103.75,423.04) --
	(106.70,428.12) --
	(109.65,433.47) --
	(112.59,428.49) --
	(115.54,429.35) --
	(118.48,432.55) --
	(121.43,432.71) --
	(124.37,436.45);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.68) -- ( 32.47,473.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.68) -- ( 28.51,390.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,404.44) -- ( 28.51,404.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,418.21) -- ( 28.51,418.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,431.97) -- ( 28.51,431.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,445.74) -- ( 28.51,445.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,459.50) -- ( 28.51,459.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,473.26) -- ( 28.51,473.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,390.68) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,418.21) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,445.74) {0.48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,473.26) {0.52};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,436.95) --
	( 38.95,442.43) --
	( 41.90,438.70) --
	( 44.84,435.97) --
	( 47.79,448.16) --
	( 50.73,450.73) --
	( 53.68,441.03) --
	( 56.63,449.68) --
	( 59.57,451.83) --
	( 62.52,437.41) --
	( 65.46,449.98) --
	( 68.41,450.63) --
	( 71.35,437.01) --
	( 74.30,441.32) --
	( 77.24,469.87) --
	( 80.19,459.00) --
	( 83.14,453.95) --
	( 86.08,454.83) --
	( 89.03,461.80) --
	( 91.97,446.22) --
	( 94.92,454.18) --
	( 97.86,446.93) --
	(100.81,438.20) --
	(103.75,460.35) --
	(106.70,446.55) --
	(109.65,451.02) --
	(112.59,432.39) --
	(115.54,438.01) --
	(118.48,448.73) --
	(121.43,453.33) --
	(124.37,452.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,436.95) --
	( 38.95,442.43) --
	( 41.90,438.70) --
	( 44.84,435.97) --
	( 47.79,448.16) --
	( 50.73,450.73) --
	( 53.68,441.03) --
	( 56.63,449.68) --
	( 59.57,451.83) --
	( 62.52,437.41) --
	( 65.46,449.98) --
	( 68.41,450.63) --
	( 71.35,437.01) --
	( 74.30,441.32) --
	( 77.24,469.87) --
	( 80.19,459.00) --
	( 83.14,453.95) --
	( 86.08,454.83) --
	( 89.03,461.80) --
	( 91.97,446.22) --
	( 94.92,454.18) --
	( 97.86,446.93) --
	(100.81,438.20) --
	(103.75,460.35) --
	(106.70,446.55) --
	(109.65,451.02) --
	(112.59,432.39) --
	(115.54,438.01) --
	(118.48,448.73) --
	(121.43,453.33) --
	(124.37,452.11);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,436.95) --
	( 38.95,442.43) --
	( 41.90,438.70) --
	( 44.84,435.97) --
	( 47.79,448.16) --
	( 50.73,450.73) --
	( 53.68,441.03) --
	( 56.63,449.68) --
	( 59.57,451.83) --
	( 62.52,437.41) --
	( 65.46,449.98) --
	( 68.41,450.63) --
	( 71.35,437.01) --
	( 74.30,441.32) --
	( 77.24,469.87) --
	( 80.19,459.00) --
	( 83.14,453.95) --
	( 86.08,454.83) --
	( 89.03,461.80) --
	( 91.97,446.22) --
	( 94.92,454.18) --
	( 97.86,446.93) --
	(100.81,438.20) --
	(103.75,460.35) --
	(106.70,446.55) --
	(109.65,451.02) --
	(112.59,432.39) --
	(115.54,438.01) --
	(118.48,448.73) --
	(121.43,453.33) --
	(124.37,452.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,462.63) -- ( 88.82,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,454.71) -- ( 88.82,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,446.79) -- ( 88.82,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,438.87) -- ( 88.82,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,381.91) --
	(183.49,381.20) --
	(186.44,384.61) --
	(189.38,381.39) --
	(192.33,388.87) --
	(195.27,384.94) --
	(198.22,392.67) --
	(201.17,395.51) --
	(204.11,401.30) --
	(207.06,408.89) --
	(210.00,410.17) --
	(212.95,412.71) --
	(215.89,415.68) --
	(218.84,422.13) --
	(221.78,423.58) --
	(224.73,425.19) --
	(227.68,427.30) --
	(230.62,435.43) --
	(233.57,436.21) --
	(236.51,430.20) --
	(239.46,437.40) --
	(242.40,436.60) --
	(245.35,438.33) --
	(248.29,435.73) --
	(251.24,437.21) --
	(254.19,434.71) --
	(257.13,434.48) --
	(260.08,442.93) --
	(263.02,433.03) --
	(265.97,436.53) --
	(268.91,431.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,384.89) -- (177.01,453.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,384.89) -- (173.05,384.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,407.72) -- (173.05,407.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,430.54) -- (173.05,430.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,453.37) -- (173.05,453.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,384.89) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,407.72) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,430.54) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,453.37) {0.34};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,424.90) --
	(183.49,426.93) --
	(186.44,469.87) --
	(189.38,422.15) --
	(192.33,430.47) --
	(195.27,420.43) --
	(198.22,428.62) --
	(201.17,427.67) --
	(204.11,426.64) --
	(207.06,437.01) --
	(210.00,443.37) --
	(212.95,433.01) --
	(215.89,428.73) --
	(218.84,434.07) --
	(221.78,434.66) --
	(224.73,425.00) --
	(227.68,435.77) --
	(230.62,431.05) --
	(233.57,433.45) --
	(236.51,420.50) --
	(239.46,437.23) --
	(242.40,431.55) --
	(245.35,434.70) --
	(248.29,425.40) --
	(251.24,427.17) --
	(254.19,425.63) --
	(257.13,427.44) --
	(260.08,438.51) --
	(263.02,431.00) --
	(265.97,426.72) --
	(268.91,432.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,424.90) --
	(183.49,426.93) --
	(186.44,469.87) --
	(189.38,422.15) --
	(192.33,430.47) --
	(195.27,420.43) --
	(198.22,428.62) --
	(201.17,427.67) --
	(204.11,426.64) --
	(207.06,437.01) --
	(210.00,443.37) --
	(212.95,433.01) --
	(215.89,428.73) --
	(218.84,434.07) --
	(221.78,434.66) --
	(224.73,425.00) --
	(227.68,435.77) --
	(230.62,431.05) --
	(233.57,433.45) --
	(236.51,420.50) --
	(239.46,437.23) --
	(242.40,431.55) --
	(245.35,434.70) --
	(248.29,425.40) --
	(251.24,427.17) --
	(254.19,425.63) --
	(257.13,427.44) --
	(260.08,438.51) --
	(263.02,431.00) --
	(265.97,426.72) --
	(268.91,432.95);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,424.90) --
	(183.49,426.93) --
	(186.44,469.87) --
	(189.38,422.15) --
	(192.33,430.47) --
	(195.27,420.43) --
	(198.22,428.62) --
	(201.17,427.67) --
	(204.11,426.64) --
	(207.06,437.01) --
	(210.00,443.37) --
	(212.95,433.01) --
	(215.89,428.73) --
	(218.84,434.07) --
	(221.78,434.66) --
	(224.73,425.00) --
	(227.68,435.77) --
	(230.62,431.05) --
	(233.57,433.45) --
	(236.51,420.50) --
	(239.46,437.23) --
	(242.40,431.55) --
	(245.35,434.70) --
	(248.29,425.40) --
	(251.24,427.17) --
	(254.19,425.63) --
	(257.13,427.44) --
	(260.08,438.51) --
	(263.02,431.00) --
	(265.97,426.72) --
	(268.91,432.95);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,462.63) -- (233.36,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,454.71) -- (233.36,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,446.79) -- (233.36,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,438.87) -- (233.36,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,381.20) --
	(328.03,392.44) --
	(330.98,396.99) --
	(333.92,405.21) --
	(336.87,418.47) --
	(339.81,442.22) --
	(342.76,448.92) --
	(345.71,457.86) --
	(348.65,462.29) --
	(351.60,463.17) --
	(354.54,469.87) --
	(357.49,461.99) --
	(360.43,454.31) --
	(363.38,456.21) --
	(366.32,448.42) --
	(369.27,440.38) --
	(372.22,434.62) --
	(375.16,428.75) --
	(378.11,432.68) --
	(381.05,428.71) --
	(384.00,427.22) --
	(386.94,425.79) --
	(389.89,419.54) --
	(392.83,431.63) --
	(395.78,421.70) --
	(398.73,430.77) --
	(401.67,429.32) --
	(404.62,425.43) --
	(407.56,428.32) --
	(410.51,426.42) --
	(413.45,424.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,379.11) -- (321.55,467.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,379.11) -- (317.59,379.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,401.26) -- (317.59,401.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,423.41) -- (317.59,423.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,445.56) -- (317.59,445.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,467.71) -- (317.59,467.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,379.11) {0.125};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,401.26) {0.130};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,423.41) {0.135};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,445.56) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,467.71) {0.145};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.54) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,422.29) --
	(328.03,428.15) --
	(330.98,425.08) --
	(333.92,423.76) --
	(336.87,421.39) --
	(339.81,431.74) --
	(342.76,427.25) --
	(345.71,425.80) --
	(348.65,425.37) --
	(351.60,423.75) --
	(354.54,431.09) --
	(357.49,426.11) --
	(360.43,421.09) --
	(363.38,430.02) --
	(366.32,428.01) --
	(369.27,425.19) --
	(372.22,424.53) --
	(375.16,423.20) --
	(378.11,428.63) --
	(381.05,425.42) --
	(384.00,426.08) --
	(386.94,424.80) --
	(389.89,419.33) --
	(392.83,431.59) --
	(395.78,421.63) --
	(398.73,430.77) --
	(401.67,429.32) --
	(404.62,425.43) --
	(407.56,428.32) --
	(410.51,426.42) --
	(413.45,424.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,422.29) --
	(328.03,428.15) --
	(330.98,425.08) --
	(333.92,423.76) --
	(336.87,421.39) --
	(339.81,431.74) --
	(342.76,427.25) --
	(345.71,425.80) --
	(348.65,425.37) --
	(351.60,423.75) --
	(354.54,431.09) --
	(357.49,426.11) --
	(360.43,421.09) --
	(363.38,430.02) --
	(366.32,428.01) --
	(369.27,425.19) --
	(372.22,424.53) --
	(375.16,423.20) --
	(378.11,428.63) --
	(381.05,425.42) --
	(384.00,426.08) --
	(386.94,424.80) --
	(389.89,419.33) --
	(392.83,431.59) --
	(395.78,421.63) --
	(398.73,430.77) --
	(401.67,429.32) --
	(404.62,425.43) --
	(407.56,428.32) --
	(410.51,426.42) --
	(413.45,424.76);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,422.29) --
	(328.03,428.15) --
	(330.98,425.08) --
	(333.92,423.76) --
	(336.87,421.39) --
	(339.81,431.74) --
	(342.76,427.25) --
	(345.71,425.80) --
	(348.65,425.37) --
	(351.60,423.75) --
	(354.54,431.09) --
	(357.49,426.11) --
	(360.43,421.09) --
	(363.38,430.02) --
	(366.32,428.01) --
	(369.27,425.19) --
	(372.22,424.53) --
	(375.16,423.20) --
	(378.11,428.63) --
	(381.05,425.42) --
	(384.00,426.08) --
	(386.94,424.80) --
	(389.89,419.33) --
	(392.83,431.59) --
	(395.78,421.63) --
	(398.73,430.77) --
	(401.67,429.32) --
	(404.62,425.43) --
	(407.56,428.32) --
	(410.51,426.42) --
	(413.45,424.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,462.63) -- (377.90,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,454.71) -- (377.90,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,446.79) -- (377.90,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,438.87) -- (377.90,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,212.95) --
	( 41.90,214.39) --
	( 44.84,214.66) --
	( 47.79,215.17) --
	( 50.73,212.96) --
	( 53.68,218.40) --
	( 56.63,217.30) --
	( 59.57,219.93) --
	( 62.52,221.54) --
	( 65.46,227.74) --
	( 68.41,228.76) --
	( 71.35,230.83) --
	( 74.30,236.80) --
	( 77.24,236.83) --
	( 80.19,239.99) --
	( 83.14,242.69) --
	( 86.08,244.45) --
	( 89.03,247.24) --
	( 91.97,253.85) --
	( 94.92,251.93) --
	( 97.86,256.62) --
	(100.81,259.53) --
	(103.75,262.25) --
	(106.70,264.45) --
	(109.65,273.37) --
	(112.59,270.86) --
	(115.54,272.42) --
	(118.48,276.79) --
	(121.43,277.03) --
	(124.37,279.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,210.32) -- ( 32.47,298.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,210.32) -- ( 28.51,210.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.90) -- ( 28.51,222.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,235.48) -- ( 28.51,235.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,248.05) -- ( 28.51,248.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,260.63) -- ( 28.51,260.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,273.21) -- ( 28.51,273.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,285.79) -- ( 28.51,285.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,298.36) -- ( 28.51,298.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,210.32) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,235.48) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,260.63) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,285.79) {0.48};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,296.76) --
	( 38.95,285.23) --
	( 41.90,278.09) --
	( 44.84,285.89) --
	( 47.79,286.24) --
	( 50.73,285.55) --
	( 53.68,287.95) --
	( 56.63,283.46) --
	( 59.57,277.70) --
	( 62.52,287.19) --
	( 65.46,284.81) --
	( 68.41,279.94) --
	( 71.35,296.63) --
	( 74.30,284.50) --
	( 77.24,288.07) --
	( 80.19,297.99) --
	( 83.14,291.87) --
	( 86.08,296.78) --
	( 89.03,280.04) --
	( 91.97,286.48) --
	( 94.92,301.24) --
	( 97.86,278.62) --
	(100.81,278.66) --
	(103.75,279.61) --
	(106.70,277.85) --
	(109.65,288.03) --
	(112.59,287.31) --
	(115.54,286.48) --
	(118.48,296.40) --
	(121.43,275.57) --
	(124.37,284.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,296.76) --
	( 38.95,285.23) --
	( 41.90,278.09) --
	( 44.84,285.89) --
	( 47.79,286.24) --
	( 50.73,285.55) --
	( 53.68,287.95) --
	( 56.63,283.46) --
	( 59.57,277.70) --
	( 62.52,287.19) --
	( 65.46,284.81) --
	( 68.41,279.94) --
	( 71.35,296.63) --
	( 74.30,284.50) --
	( 77.24,288.07) --
	( 80.19,297.99) --
	( 83.14,291.87) --
	( 86.08,296.78) --
	( 89.03,280.04) --
	( 91.97,286.48) --
	( 94.92,301.24) --
	( 97.86,278.62) --
	(100.81,278.66) --
	(103.75,279.61) --
	(106.70,277.85) --
	(109.65,288.03) --
	(112.59,287.31) --
	(115.54,286.48) --
	(118.48,296.40) --
	(121.43,275.57) --
	(124.37,284.25);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,296.76) --
	( 38.95,285.23) --
	( 41.90,278.09) --
	( 44.84,285.89) --
	( 47.79,286.24) --
	( 50.73,285.55) --
	( 53.68,287.95) --
	( 56.63,283.46) --
	( 59.57,277.70) --
	( 62.52,287.19) --
	( 65.46,284.81) --
	( 68.41,279.94) --
	( 71.35,296.63) --
	( 74.30,284.50) --
	( 77.24,288.07) --
	( 80.19,297.99) --
	( 83.14,291.87) --
	( 86.08,296.78) --
	( 89.03,280.04) --
	( 91.97,286.48) --
	( 94.92,301.24) --
	( 97.86,278.62) --
	(100.81,278.66) --
	(103.75,279.61) --
	(106.70,277.85) --
	(109.65,288.03) --
	(112.59,287.31) --
	(115.54,286.48) --
	(118.48,296.40) --
	(121.43,275.57) --
	(124.37,284.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,294.00) -- ( 88.82,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,286.08) -- ( 88.82,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,278.16) -- ( 88.82,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,270.24) -- ( 88.82,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,212.57) --
	(183.49,213.81) --
	(186.44,213.94) --
	(189.38,215.94) --
	(192.33,216.70) --
	(195.27,221.21) --
	(198.22,226.72) --
	(201.17,228.44) --
	(204.11,232.84) --
	(207.06,236.94) --
	(210.00,241.93) --
	(212.95,251.39) --
	(215.89,258.25) --
	(218.84,263.19) --
	(221.78,267.94) --
	(224.73,273.59) --
	(227.68,277.04) --
	(230.62,279.55) --
	(233.57,286.55) --
	(236.51,291.10) --
	(239.46,290.44) --
	(242.40,293.60) --
	(245.35,294.72) --
	(248.29,298.51) --
	(251.24,300.69) --
	(254.19,299.59) --
	(257.13,301.24) --
	(260.08,298.42) --
	(263.02,299.63) --
	(265.97,297.68) --
	(268.91,300.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,230.80) -- (177.01,296.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,230.80) -- (173.05,230.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,252.83) -- (173.05,252.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,274.87) -- (173.05,274.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,296.90) -- (173.05,296.90);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,230.80) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,252.83) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,274.87) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,296.90) {0.34};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.91) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,285.26) --
	(183.49,271.14) --
	(186.44,270.89) --
	(189.38,278.31) --
	(192.33,268.05) --
	(195.27,286.27) --
	(198.22,290.11) --
	(201.17,272.19) --
	(204.11,276.43) --
	(207.06,267.86) --
	(210.00,272.17) --
	(212.95,270.64) --
	(215.89,278.77) --
	(218.84,271.63) --
	(221.78,272.28) --
	(224.73,271.14) --
	(227.68,276.42) --
	(230.62,268.32) --
	(233.57,275.70) --
	(236.51,277.92) --
	(239.46,276.54) --
	(242.40,266.30) --
	(245.35,272.60) --
	(248.29,281.24) --
	(251.24,294.36) --
	(254.19,273.40) --
	(257.13,277.21) --
	(260.08,272.71) --
	(263.02,282.63) --
	(265.97,273.63) --
	(268.91,284.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,285.26) --
	(183.49,271.14) --
	(186.44,270.89) --
	(189.38,278.31) --
	(192.33,268.05) --
	(195.27,286.27) --
	(198.22,290.11) --
	(201.17,272.19) --
	(204.11,276.43) --
	(207.06,267.86) --
	(210.00,272.17) --
	(212.95,270.64) --
	(215.89,278.77) --
	(218.84,271.63) --
	(221.78,272.28) --
	(224.73,271.14) --
	(227.68,276.42) --
	(230.62,268.32) --
	(233.57,275.70) --
	(236.51,277.92) --
	(239.46,276.54) --
	(242.40,266.30) --
	(245.35,272.60) --
	(248.29,281.24) --
	(251.24,294.36) --
	(254.19,273.40) --
	(257.13,277.21) --
	(260.08,272.71) --
	(263.02,282.63) --
	(265.97,273.63) --
	(268.91,284.26);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,285.26) --
	(183.49,271.14) --
	(186.44,270.89) --
	(189.38,278.31) --
	(192.33,268.05) --
	(195.27,286.27) --
	(198.22,290.11) --
	(201.17,272.19) --
	(204.11,276.43) --
	(207.06,267.86) --
	(210.00,272.17) --
	(212.95,270.64) --
	(215.89,278.77) --
	(218.84,271.63) --
	(221.78,272.28) --
	(224.73,271.14) --
	(227.68,276.42) --
	(230.62,268.32) --
	(233.57,275.70) --
	(236.51,277.92) --
	(239.46,276.54) --
	(242.40,266.30) --
	(245.35,272.60) --
	(248.29,281.24) --
	(251.24,294.36) --
	(254.19,273.40) --
	(257.13,277.21) --
	(260.08,272.71) --
	(263.02,282.63) --
	(265.97,273.63) --
	(268.91,284.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,294.00) -- (233.36,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,286.08) -- (233.36,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,278.16) -- (233.36,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,270.24) -- (233.36,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,212.57) --
	(328.03,220.93) --
	(330.98,220.17) --
	(333.92,231.51) --
	(336.87,242.21) --
	(339.81,256.57) --
	(342.76,268.58) --
	(345.71,281.38) --
	(348.65,289.36) --
	(351.60,294.00) --
	(354.54,295.40) --
	(357.49,301.24) --
	(360.43,297.15) --
	(363.38,294.11) --
	(366.32,284.18) --
	(369.27,279.94) --
	(372.22,273.82) --
	(375.16,274.28) --
	(378.11,262.70) --
	(381.05,258.96) --
	(384.00,261.78) --
	(386.94,257.08) --
	(389.89,256.58) --
	(392.83,256.50) --
	(395.78,255.90) --
	(398.73,252.98) --
	(401.67,253.50) --
	(404.62,252.37) --
	(407.56,256.04) --
	(410.51,259.63) --
	(413.45,257.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,212.38) -- (321.55,293.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,212.38) -- (317.59,212.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,225.85) -- (317.59,225.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,239.31) -- (317.59,239.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.77) -- (317.59,252.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,266.24) -- (317.59,266.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,279.70) -- (317.59,279.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.16) -- (317.59,293.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,212.38) {0.120};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,239.31) {0.130};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,266.24) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.16) {0.150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,252.95) --
	(328.03,257.46) --
	(330.98,252.15) --
	(333.92,253.66) --
	(336.87,250.80) --
	(339.81,254.63) --
	(342.76,253.33) --
	(345.71,255.17) --
	(348.65,254.99) --
	(351.60,252.54) --
	(354.54,251.69) --
	(357.49,255.31) --
	(360.43,254.82) --
	(363.38,256.84) --
	(366.32,251.39) --
	(369.27,253.45) --
	(372.22,253.20) --
	(375.16,257.92) --
	(378.11,252.11) --
	(381.05,251.77) --
	(384.00,256.15) --
	(386.94,253.86) --
	(389.89,254.72) --
	(392.83,255.38) --
	(395.78,255.46) --
	(398.73,252.62) --
	(401.67,253.28) --
	(404.62,252.21) --
	(407.56,255.99) --
	(410.51,259.63) --
	(413.45,257.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,252.95) --
	(328.03,257.46) --
	(330.98,252.15) --
	(333.92,253.66) --
	(336.87,250.80) --
	(339.81,254.63) --
	(342.76,253.33) --
	(345.71,255.17) --
	(348.65,254.99) --
	(351.60,252.54) --
	(354.54,251.69) --
	(357.49,255.31) --
	(360.43,254.82) --
	(363.38,256.84) --
	(366.32,251.39) --
	(369.27,253.45) --
	(372.22,253.20) --
	(375.16,257.92) --
	(378.11,252.11) --
	(381.05,251.77) --
	(384.00,256.15) --
	(386.94,253.86) --
	(389.89,254.72) --
	(392.83,255.38) --
	(395.78,255.46) --
	(398.73,252.62) --
	(401.67,253.28) --
	(404.62,252.21) --
	(407.56,255.99) --
	(410.51,259.63) --
	(413.45,257.13);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,252.95) --
	(328.03,257.46) --
	(330.98,252.15) --
	(333.92,253.66) --
	(336.87,250.80) --
	(339.81,254.63) --
	(342.76,253.33) --
	(345.71,255.17) --
	(348.65,254.99) --
	(351.60,252.54) --
	(354.54,251.69) --
	(357.49,255.31) --
	(360.43,254.82) --
	(363.38,256.84) --
	(366.32,251.39) --
	(369.27,253.45) --
	(372.22,253.20) --
	(375.16,257.92) --
	(378.11,252.11) --
	(381.05,251.77) --
	(384.00,256.15) --
	(386.94,253.86) --
	(389.89,254.72) --
	(392.83,255.38) --
	(395.78,255.46) --
	(398.73,252.62) --
	(401.67,253.28) --
	(404.62,252.21) --
	(407.56,255.99) --
	(410.51,259.63) --
	(413.45,257.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,294.00) -- (377.90,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,286.08) -- (377.90,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,278.16) -- (377.90,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,270.24) -- (377.90,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 46.24) --
	( 38.95, 45.92) --
	( 41.90, 46.10) --
	( 44.84, 45.05) --
	( 47.79, 43.94) --
	( 50.73, 45.22) --
	( 53.68, 45.87) --
	( 56.63, 46.96) --
	( 59.57, 47.86) --
	( 62.52, 49.49) --
	( 65.46, 50.78) --
	( 68.41, 52.13) --
	( 71.35, 55.90) --
	( 74.30, 57.35) --
	( 77.24, 61.25) --
	( 80.19, 65.58) --
	( 83.14, 65.65) --
	( 86.08, 66.35) --
	( 89.03, 69.07) --
	( 91.97, 73.65) --
	( 94.92, 77.04) --
	( 97.86, 78.57) --
	(100.81, 81.95) --
	(103.75, 83.50) --
	(106.70, 86.23) --
	(109.65, 90.22) --
	(112.59, 92.51) --
	(115.54, 95.89) --
	(118.48, 94.61) --
	(121.43, 97.86) --
	(124.37,101.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.09) -- ( 32.47,118.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 46.09) -- ( 28.51, 46.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 70.33) -- ( 28.51, 70.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 94.58) -- ( 28.51, 94.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,118.82) -- ( 28.51,118.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 46.09) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 70.33) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 94.58) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,118.82) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,110.48) --
	( 38.95,110.78) --
	( 41.90,107.24) --
	( 44.84,100.10) --
	( 47.79,109.91) --
	( 50.73,109.14) --
	( 53.68,120.29) --
	( 56.63,121.20) --
	( 59.57,110.44) --
	( 62.52,115.17) --
	( 65.46,102.45) --
	( 68.41,109.78) --
	( 71.35,106.74) --
	( 74.30,109.04) --
	( 77.24,118.85) --
	( 80.19,105.54) --
	( 83.14,107.77) --
	( 86.08,105.56) --
	( 89.03,132.61) --
	( 91.97,105.59) --
	( 94.92,124.84) --
	( 97.86,106.21) --
	(100.81,106.45) --
	(103.75,112.68) --
	(106.70,110.57) --
	(109.65,100.71) --
	(112.59,116.03) --
	(115.54,105.82) --
	(118.48,109.68) --
	(121.43,104.60) --
	(124.37,109.03);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,110.48) --
	( 38.95,110.78) --
	( 41.90,107.24) --
	( 44.84,100.10) --
	( 47.79,109.91) --
	( 50.73,109.14) --
	( 53.68,120.29) --
	( 56.63,121.20) --
	( 59.57,110.44) --
	( 62.52,115.17) --
	( 65.46,102.45) --
	( 68.41,109.78) --
	( 71.35,106.74) --
	( 74.30,109.04) --
	( 77.24,118.85) --
	( 80.19,105.54) --
	( 83.14,107.77) --
	( 86.08,105.56) --
	( 89.03,132.61) --
	( 91.97,105.59) --
	( 94.92,124.84) --
	( 97.86,106.21) --
	(100.81,106.45) --
	(103.75,112.68) --
	(106.70,110.57) --
	(109.65,100.71) --
	(112.59,116.03) --
	(115.54,105.82) --
	(118.48,109.68) --
	(121.43,104.60) --
	(124.37,109.03);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,110.48) --
	( 38.95,110.78) --
	( 41.90,107.24) --
	( 44.84,100.10) --
	( 47.79,109.91) --
	( 50.73,109.14) --
	( 53.68,120.29) --
	( 56.63,121.20) --
	( 59.57,110.44) --
	( 62.52,115.17) --
	( 65.46,102.45) --
	( 68.41,109.78) --
	( 71.35,106.74) --
	( 74.30,109.04) --
	( 77.24,118.85) --
	( 80.19,105.54) --
	( 83.14,107.77) --
	( 86.08,105.56) --
	( 89.03,132.61) --
	( 91.97,105.59) --
	( 94.92,124.84) --
	( 97.86,106.21) --
	(100.81,106.45) --
	(103.75,112.68) --
	(106.70,110.57) --
	(109.65,100.71) --
	(112.59,116.03) --
	(115.54,105.82) --
	(118.48,109.68) --
	(121.43,104.60) --
	(124.37,109.03);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,125.37) -- ( 88.82,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,117.45) -- ( 88.82,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,109.53) -- ( 88.82,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,101.61) -- ( 88.82,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76, 99.33) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 43.94) --
	(183.49, 45.73) --
	(186.44, 45.05) --
	(189.38, 47.88) --
	(192.33, 52.66) --
	(195.27, 52.30) --
	(198.22, 56.69) --
	(201.17, 59.15) --
	(204.11, 64.21) --
	(207.06, 67.36) --
	(210.00, 69.42) --
	(212.95, 79.22) --
	(215.89, 82.04) --
	(218.84, 85.83) --
	(221.78, 90.95) --
	(224.73, 99.01) --
	(227.68,101.10) --
	(230.62,106.46) --
	(233.57,109.61) --
	(236.51,116.00) --
	(239.46,117.65) --
	(242.40,122.39) --
	(245.35,123.70) --
	(248.29,123.97) --
	(251.24,132.61) --
	(254.19,128.81) --
	(257.13,128.41) --
	(260.08,130.41) --
	(263.02,131.58) --
	(265.97,131.20) --
	(268.91,131.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.65) -- (177.01,136.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.65) -- (173.05, 53.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 70.15) -- (173.05, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 86.65) -- (173.05, 86.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,103.15) -- (173.05,103.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,119.65) -- (173.05,119.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,136.15) -- (173.05,136.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 53.65) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 86.65) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,119.65) {0.34};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,109.72) --
	(183.49, 98.78) --
	(186.44, 96.05) --
	(189.38,113.37) --
	(192.33,112.49) --
	(195.27,100.72) --
	(198.22, 99.38) --
	(201.17,103.79) --
	(204.11,105.26) --
	(207.06,100.42) --
	(210.00, 97.21) --
	(212.95,106.71) --
	(215.89, 99.43) --
	(218.84,100.05) --
	(221.78,106.22) --
	(224.73,100.53) --
	(227.68,102.65) --
	(230.62,107.00) --
	(233.57,100.56) --
	(236.51,108.34) --
	(239.46,100.31) --
	(242.40,101.46) --
	(245.35,104.70) --
	(248.29,104.59) --
	(251.24,105.82) --
	(254.19,101.11) --
	(257.13, 96.76) --
	(260.08,100.31) --
	(263.02,129.57) --
	(265.97,108.71) --
	(268.91,107.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,109.72) --
	(183.49, 98.78) --
	(186.44, 96.05) --
	(189.38,113.37) --
	(192.33,112.49) --
	(195.27,100.72) --
	(198.22, 99.38) --
	(201.17,103.79) --
	(204.11,105.26) --
	(207.06,100.42) --
	(210.00, 97.21) --
	(212.95,106.71) --
	(215.89, 99.43) --
	(218.84,100.05) --
	(221.78,106.22) --
	(224.73,100.53) --
	(227.68,102.65) --
	(230.62,107.00) --
	(233.57,100.56) --
	(236.51,108.34) --
	(239.46,100.31) --
	(242.40,101.46) --
	(245.35,104.70) --
	(248.29,104.59) --
	(251.24,105.82) --
	(254.19,101.11) --
	(257.13, 96.76) --
	(260.08,100.31) --
	(263.02,129.57) --
	(265.97,108.71) --
	(268.91,107.46);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,109.72) --
	(183.49, 98.78) --
	(186.44, 96.05) --
	(189.38,113.37) --
	(192.33,112.49) --
	(195.27,100.72) --
	(198.22, 99.38) --
	(201.17,103.79) --
	(204.11,105.26) --
	(207.06,100.42) --
	(210.00, 97.21) --
	(212.95,106.71) --
	(215.89, 99.43) --
	(218.84,100.05) --
	(221.78,106.22) --
	(224.73,100.53) --
	(227.68,102.65) --
	(230.62,107.00) --
	(233.57,100.56) --
	(236.51,108.34) --
	(239.46,100.31) --
	(242.40,101.46) --
	(245.35,104.70) --
	(248.29,104.59) --
	(251.24,105.82) --
	(254.19,101.11) --
	(257.13, 96.76) --
	(260.08,100.31) --
	(263.02,129.57) --
	(265.97,108.71) --
	(268.91,107.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,125.37) -- (233.36,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,117.45) -- (233.36,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,109.53) -- (233.36,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,101.61) -- (233.36,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30, 99.33) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 49.78) --
	(330.98, 52.86) --
	(333.92, 59.90) --
	(336.87, 67.69) --
	(339.81, 81.23) --
	(342.76, 92.57) --
	(345.71,102.97) --
	(348.65,115.08) --
	(351.60,121.03) --
	(354.54,126.65) --
	(357.49,132.61) --
	(360.43,130.36) --
	(363.38,132.06) --
	(366.32,129.59) --
	(369.27,125.77) --
	(372.22,124.45) --
	(375.16,115.91) --
	(378.11,111.33) --
	(381.05,104.73) --
	(384.00,100.22) --
	(386.94,100.31) --
	(389.89, 95.41) --
	(392.83, 90.51) --
	(395.78, 87.94) --
	(398.73, 89.71) --
	(401.67, 83.45) --
	(404.62, 88.27) --
	(407.56, 87.31) --
	(410.51, 87.66) --
	(413.45, 86.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.22) -- (321.55,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.22) -- (317.59, 53.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 74.36) -- (317.59, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 95.50) -- (317.59, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.63) -- (317.59,116.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 53.22) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 74.36) {0.13};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 95.50) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,116.63) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 85.02) --
	(328.03, 90.05) --
	(330.98, 87.07) --
	(333.92, 86.34) --
	(336.87, 84.63) --
	(339.81, 84.90) --
	(342.76, 85.92) --
	(345.71, 85.68) --
	(348.65, 87.03) --
	(351.60, 83.62) --
	(354.54, 85.85) --
	(357.49, 87.96) --
	(360.43, 83.49) --
	(363.38, 85.92) --
	(366.32, 86.10) --
	(369.27, 85.26) --
	(372.22, 89.43) --
	(375.16, 86.17) --
	(378.11, 87.33) --
	(381.05, 86.17) --
	(384.00, 86.05) --
	(386.94, 89.53) --
	(389.89, 87.43) --
	(392.83, 85.61) --
	(395.78, 84.45) --
	(398.73, 87.16) --
	(401.67, 82.28) --
	(404.62, 87.32) --
	(407.56, 86.96) --
	(410.51, 87.39) --
	(413.45, 86.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 85.02) --
	(328.03, 90.05) --
	(330.98, 87.07) --
	(333.92, 86.34) --
	(336.87, 84.63) --
	(339.81, 84.90) --
	(342.76, 85.92) --
	(345.71, 85.68) --
	(348.65, 87.03) --
	(351.60, 83.62) --
	(354.54, 85.85) --
	(357.49, 87.96) --
	(360.43, 83.49) --
	(363.38, 85.92) --
	(366.32, 86.10) --
	(369.27, 85.26) --
	(372.22, 89.43) --
	(375.16, 86.17) --
	(378.11, 87.33) --
	(381.05, 86.17) --
	(384.00, 86.05) --
	(386.94, 89.53) --
	(389.89, 87.43) --
	(392.83, 85.61) --
	(395.78, 84.45) --
	(398.73, 87.16) --
	(401.67, 82.28) --
	(404.62, 87.32) --
	(407.56, 86.96) --
	(410.51, 87.39) --
	(413.45, 86.24);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 85.02) --
	(328.03, 90.05) --
	(330.98, 87.07) --
	(333.92, 86.34) --
	(336.87, 84.63) --
	(339.81, 84.90) --
	(342.76, 85.92) --
	(345.71, 85.68) --
	(348.65, 87.03) --
	(351.60, 83.62) --
	(354.54, 85.85) --
	(357.49, 87.96) --
	(360.43, 83.49) --
	(363.38, 85.92) --
	(366.32, 86.10) --
	(369.27, 85.26) --
	(372.22, 89.43) --
	(375.16, 86.17) --
	(378.11, 87.33) --
	(381.05, 86.17) --
	(384.00, 86.05) --
	(386.94, 89.53) --
	(389.89, 87.43) --
	(392.83, 85.61) --
	(395.78, 84.45) --
	(398.73, 87.16) --
	(401.67, 82.28) --
	(404.62, 87.32) --
	(407.56, 86.96) --
	(410.51, 87.39) --
	(413.45, 86.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,125.37) -- (377.90,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,117.45) -- (377.90,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,109.53) -- (377.90,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,101.61) -- (377.90,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84, 99.33) {combHQ};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_gamma_rel_pos.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:43:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,382.83) --
	( 38.95,387.77) --
	( 41.90,390.58) --
	( 44.84,390.76) --
	( 47.79,389.54) --
	( 50.73,393.05) --
	( 53.68,390.37) --
	( 56.63,398.76) --
	( 59.57,401.11) --
	( 62.52,400.61) --
	( 65.46,411.39) --
	( 68.41,408.34) --
	( 71.35,410.47) --
	( 74.30,419.12) --
	( 77.24,424.08) --
	( 80.19,423.97) --
	( 83.14,433.52) --
	( 86.08,435.83) --
	( 89.03,440.02) --
	( 91.97,441.24) --
	( 94.92,442.98) --
	( 97.86,447.59) --
	(100.81,451.55) --
	(103.75,448.74) --
	(106.70,456.75) --
	(109.65,465.17) --
	(112.59,457.33) --
	(115.54,458.69) --
	(118.48,463.72) --
	(121.43,463.97) --
	(124.37,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,397.76) -- ( 32.47,462.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,397.76) -- ( 28.51,397.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,419.45) -- ( 28.51,419.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,441.13) -- ( 28.51,441.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,462.81) -- ( 28.51,462.81);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,397.76) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,419.45) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,441.13) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,462.81) {0.46};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,381.20) --
	( 38.95,386.30) --
	( 41.90,389.99) --
	( 44.84,389.79) --
	( 47.79,387.95) --
	( 50.73,392.49) --
	( 53.68,389.40) --
	( 56.63,398.22) --
	( 59.57,400.59) --
	( 62.52,399.81) --
	( 65.46,410.74) --
	( 68.41,407.80) --
	( 71.35,409.74) --
	( 74.30,418.46) --
	( 77.24,422.74) --
	( 80.19,423.26) --
	( 83.14,432.77) --
	( 86.08,435.64) --
	( 89.03,439.24) --
	( 91.97,440.21) --
	( 94.92,441.75) --
	( 97.86,446.39) --
	(100.81,449.97) --
	(103.75,447.31) --
	(106.70,455.25) --
	(109.65,463.64) --
	(112.59,454.14) --
	(115.54,457.66) --
	(118.48,461.87) --
	(121.43,462.78) --
	(124.37,466.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,462.63) -- ( 87.60,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,454.71) -- ( 87.60,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,382.79) --
	(183.49,381.78) --
	(186.44,386.65) --
	(189.38,382.04) --
	(192.33,392.73) --
	(195.27,387.11) --
	(198.22,398.14) --
	(201.17,402.20) --
	(204.11,410.45) --
	(207.06,421.30) --
	(210.00,423.12) --
	(212.95,426.74) --
	(215.89,430.99) --
	(218.84,440.18) --
	(221.78,442.26) --
	(224.73,444.55) --
	(227.68,447.57) --
	(230.62,459.17) --
	(233.57,460.27) --
	(236.51,451.70) --
	(239.46,461.98) --
	(242.40,460.84) --
	(245.35,463.30) --
	(248.29,459.60) --
	(251.24,461.71) --
	(254.19,458.14) --
	(257.13,457.81) --
	(260.08,469.87) --
	(263.02,455.74) --
	(265.97,460.74) --
	(268.91,453.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,387.04) -- (177.01,468.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,387.04) -- (173.05,387.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,403.33) -- (173.05,403.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,419.62) -- (173.05,419.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,435.91) -- (173.05,435.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,452.19) -- (173.05,452.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,468.48) -- (173.05,468.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,387.04) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,419.62) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,452.19) {0.32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,382.12) --
	(183.49,381.20) --
	(186.44,386.14) --
	(189.38,381.63) --
	(192.33,392.49) --
	(195.27,386.83) --
	(198.22,398.11) --
	(201.17,402.12) --
	(204.11,410.48) --
	(207.06,421.22) --
	(210.00,423.06) --
	(212.95,426.62) --
	(215.89,430.71) --
	(218.84,440.19) --
	(221.78,441.98) --
	(224.73,444.41) --
	(227.68,447.49) --
	(230.62,458.97) --
	(233.57,460.04) --
	(236.51,451.53) --
	(239.46,461.79) --
	(242.40,460.48) --
	(245.35,462.96) --
	(248.29,459.35) --
	(251.24,461.60) --
	(254.19,457.93) --
	(257.13,457.37) --
	(260.08,469.60) --
	(263.02,455.61) --
	(265.97,459.78) --
	(268.91,453.82);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,462.63) -- (232.14,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,454.71) -- (232.14,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,381.20) --
	(328.03,392.44) --
	(330.98,396.99) --
	(333.92,405.21) --
	(336.87,418.47) --
	(339.81,442.22) --
	(342.76,448.92) --
	(345.71,457.86) --
	(348.65,462.29) --
	(351.60,463.17) --
	(354.54,469.87) --
	(357.49,461.99) --
	(360.43,454.31) --
	(363.38,456.21) --
	(366.32,448.42) --
	(369.27,440.38) --
	(372.22,434.62) --
	(375.16,428.75) --
	(378.11,432.68) --
	(381.05,428.71) --
	(384.00,427.22) --
	(386.94,425.79) --
	(389.89,419.54) --
	(392.83,431.63) --
	(395.78,421.70) --
	(398.73,430.77) --
	(401.67,429.32) --
	(404.62,425.43) --
	(407.56,428.32) --
	(410.51,426.42) --
	(413.45,424.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,379.11) -- (321.55,467.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,379.11) -- (317.59,379.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,401.26) -- (317.59,401.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,423.41) -- (317.59,423.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,445.56) -- (317.59,445.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,467.71) -- (317.59,467.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,379.11) {0.125};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,401.26) {0.130};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,423.41) {0.135};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,445.56) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,467.71) {0.145};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.54) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,381.22) --
	(328.03,392.43) --
	(330.98,396.99) --
	(333.92,405.18) --
	(336.87,418.52) --
	(339.81,442.20) --
	(342.76,448.93) --
	(345.71,457.87) --
	(348.65,462.28) --
	(351.60,463.17) --
	(354.54,469.86) --
	(357.49,462.00) --
	(360.43,454.31) --
	(363.38,456.21) --
	(366.32,448.42) --
	(369.27,440.38) --
	(372.22,434.62) --
	(375.16,428.75) --
	(378.11,432.68) --
	(381.05,428.71) --
	(384.00,427.22) --
	(386.94,425.79) --
	(389.89,419.54) --
	(392.83,431.63) --
	(395.78,421.70) --
	(398.73,430.77) --
	(401.67,429.32) --
	(404.62,425.43) --
	(407.56,428.32) --
	(410.51,426.42) --
	(413.45,424.76);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,462.63) -- (376.68,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,454.71) -- (376.68,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,213.24) --
	( 38.95,213.74) --
	( 41.90,215.64) --
	( 44.84,215.99) --
	( 47.79,216.68) --
	( 50.73,213.75) --
	( 53.68,220.94) --
	( 56.63,219.49) --
	( 59.57,222.95) --
	( 62.52,225.08) --
	( 65.46,233.27) --
	( 68.41,234.62) --
	( 71.35,237.36) --
	( 74.30,245.24) --
	( 77.24,245.27) --
	( 80.19,249.45) --
	( 83.14,253.02) --
	( 86.08,255.34) --
	( 89.03,259.02) --
	( 91.97,267.76) --
	( 94.92,265.22) --
	( 97.86,271.41) --
	(100.81,275.25) --
	(103.75,278.84) --
	(106.70,281.76) --
	(109.65,293.53) --
	(112.59,290.22) --
	(115.54,292.28) --
	(118.48,298.05) --
	(121.43,298.36) --
	(124.37,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,210.27) -- ( 32.47,293.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,210.27) -- ( 28.51,210.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,226.88) -- ( 28.51,226.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,243.49) -- ( 28.51,243.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,260.10) -- ( 28.51,260.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,276.71) -- ( 28.51,276.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,293.32) -- ( 28.51,293.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,210.27) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,243.49) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,276.71) {0.44};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,213.30) --
	( 41.90,215.21) --
	( 44.84,215.68) --
	( 47.79,216.24) --
	( 50.73,213.54) --
	( 53.68,220.36) --
	( 56.63,219.34) --
	( 59.57,222.76) --
	( 62.52,225.09) --
	( 65.46,233.15) --
	( 68.41,233.65) --
	( 71.35,236.87) --
	( 74.30,245.05) --
	( 77.24,245.07) --
	( 80.19,249.11) --
	( 83.14,252.77) --
	( 86.08,255.25) --
	( 89.03,258.84) --
	( 91.97,267.59) --
	( 94.92,265.00) --
	( 97.86,271.05) --
	(100.81,275.11) --
	(103.75,278.55) --
	(106.70,281.22) --
	(109.65,293.22) --
	(112.59,289.17) --
	(115.54,291.85) --
	(118.48,297.60) --
	(121.43,297.97) --
	(124.37,300.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,294.00) -- ( 87.60,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,286.08) -- ( 87.60,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,212.87) --
	(183.49,214.11) --
	(186.44,214.24) --
	(189.38,216.23) --
	(192.33,216.99) --
	(195.27,221.48) --
	(198.22,226.97) --
	(201.17,228.69) --
	(204.11,233.07) --
	(207.06,237.16) --
	(210.00,242.13) --
	(212.95,251.56) --
	(215.89,258.40) --
	(218.84,263.32) --
	(221.78,268.05) --
	(224.73,273.69) --
	(227.68,277.12) --
	(230.62,279.63) --
	(233.57,286.60) --
	(236.51,291.13) --
	(239.46,290.47) --
	(242.40,293.63) --
	(245.35,294.74) --
	(248.29,298.52) --
	(251.24,300.69) --
	(254.19,299.59) --
	(257.13,301.24) --
	(260.08,298.43) --
	(263.02,299.64) --
	(265.97,297.70) --
	(268.91,300.34);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.07) -- (177.01,296.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.07) -- (173.05,209.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,231.04) -- (173.05,231.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,253.00) -- (173.05,253.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,274.96) -- (173.05,274.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,296.92) -- (173.05,296.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,209.07) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,231.04) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,253.00) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,274.96) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,296.92) {0.34};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,212.57) --
	(183.49,213.96) --
	(186.44,214.05) --
	(189.38,216.09) --
	(192.33,216.91) --
	(195.27,221.49) --
	(198.22,226.91) --
	(201.17,228.72) --
	(204.11,233.03) --
	(207.06,237.17) --
	(210.00,242.01) --
	(212.95,251.55) --
	(215.89,258.33) --
	(218.84,263.35) --
	(221.78,268.08) --
	(224.73,273.70) --
	(227.68,277.09) --
	(230.62,279.63) --
	(233.57,286.54) --
	(236.51,291.06) --
	(239.46,290.46) --
	(242.40,293.54) --
	(245.35,294.70) --
	(248.29,298.46) --
	(251.24,300.66) --
	(254.19,299.55) --
	(257.13,301.17) --
	(260.08,298.34) --
	(263.02,299.59) --
	(265.97,297.61) --
	(268.91,300.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,294.00) -- (232.14,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,286.08) -- (232.14,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,212.57) --
	(328.03,220.93) --
	(330.98,220.17) --
	(333.92,231.51) --
	(336.87,242.21) --
	(339.81,256.57) --
	(342.76,268.58) --
	(345.71,281.38) --
	(348.65,289.36) --
	(351.60,294.00) --
	(354.54,295.40) --
	(357.49,301.24) --
	(360.43,297.15) --
	(363.38,294.11) --
	(366.32,284.18) --
	(369.27,279.94) --
	(372.22,273.82) --
	(375.16,274.28) --
	(378.11,262.70) --
	(381.05,258.96) --
	(384.00,261.78) --
	(386.94,257.08) --
	(389.89,256.58) --
	(392.83,256.50) --
	(395.78,255.90) --
	(398.73,252.98) --
	(401.67,253.50) --
	(404.62,252.37) --
	(407.56,256.04) --
	(410.51,259.63) --
	(413.45,257.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,212.38) -- (321.55,293.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,212.38) -- (317.59,212.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,225.85) -- (317.59,225.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,239.31) -- (317.59,239.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.77) -- (317.59,252.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,266.24) -- (317.59,266.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,279.70) -- (317.59,279.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.16) -- (317.59,293.16);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,212.38) {0.120};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,239.31) {0.130};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,266.24) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.16) {0.150};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,212.57) --
	(328.03,220.93) --
	(330.98,220.17) --
	(333.92,231.51) --
	(336.87,242.21) --
	(339.81,256.57) --
	(342.76,268.58) --
	(345.71,281.38) --
	(348.65,289.36) --
	(351.60,294.00) --
	(354.54,295.40) --
	(357.49,301.24) --
	(360.43,297.15) --
	(363.38,294.11) --
	(366.32,284.18) --
	(369.27,279.94) --
	(372.22,273.82) --
	(375.16,274.28) --
	(378.11,262.70) --
	(381.05,258.96) --
	(384.00,261.78) --
	(386.94,257.08) --
	(389.89,256.58) --
	(392.83,256.50) --
	(395.78,255.90) --
	(398.73,252.98) --
	(401.67,253.50) --
	(404.62,252.37) --
	(407.56,256.04) --
	(410.51,259.63) --
	(413.45,257.13);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,294.00) -- (376.68,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,286.08) -- (376.68,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 47.56) --
	( 38.95, 47.07) --
	( 41.90, 47.33) --
	( 44.84, 45.74) --
	( 47.79, 44.04) --
	( 50.73, 46.00) --
	( 53.68, 46.98) --
	( 56.63, 48.65) --
	( 59.57, 50.03) --
	( 62.52, 52.52) --
	( 65.46, 54.49) --
	( 68.41, 56.54) --
	( 71.35, 62.31) --
	( 74.30, 64.53) --
	( 77.24, 70.48) --
	( 80.19, 77.08) --
	( 83.14, 77.21) --
	( 86.08, 78.26) --
	( 89.03, 82.42) --
	( 91.97, 89.41) --
	( 94.92, 94.60) --
	( 97.86, 96.93) --
	(100.81,102.10) --
	(103.75,104.46) --
	(106.70,108.63) --
	(109.65,114.73) --
	(112.59,118.22) --
	(115.54,123.39) --
	(118.48,121.42) --
	(121.43,126.39) --
	(124.37,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 54.72) -- ( 32.47,128.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 54.72) -- ( 28.51, 54.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.54) -- ( 28.51, 69.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 84.35) -- ( 28.51, 84.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 99.16) -- ( 28.51, 99.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,113.97) -- ( 28.51,113.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,128.78) -- ( 28.51,128.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 54.72) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 84.35) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,113.97) {0.44};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 47.06) --
	( 38.95, 46.84) --
	( 41.90, 47.09) --
	( 44.84, 45.39) --
	( 47.79, 43.94) --
	( 50.73, 45.97) --
	( 53.68, 46.80) --
	( 56.63, 48.71) --
	( 59.57, 50.09) --
	( 62.52, 52.36) --
	( 65.46, 54.53) --
	( 68.41, 56.59) --
	( 71.35, 62.22) --
	( 74.30, 64.54) --
	( 77.24, 70.46) --
	( 80.19, 77.09) --
	( 83.14, 77.32) --
	( 86.08, 78.34) --
	( 89.03, 82.37) --
	( 91.97, 89.42) --
	( 94.92, 94.40) --
	( 97.86, 96.79) --
	(100.81,102.00) --
	(103.75,104.42) --
	(106.70,108.60) --
	(109.65,114.64) --
	(112.59,118.14) --
	(115.54,123.21) --
	(118.48,121.33) --
	(121.43,126.29) --
	(124.37,132.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,125.37) -- ( 87.60,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,117.45) -- ( 87.60,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,115.17) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 43.94) --
	(183.49, 45.74) --
	(186.44, 45.05) --
	(189.38, 47.89) --
	(192.33, 52.66) --
	(195.27, 52.31) --
	(198.22, 56.70) --
	(201.17, 59.16) --
	(204.11, 64.21) --
	(207.06, 67.36) --
	(210.00, 69.42) --
	(212.95, 79.23) --
	(215.89, 82.04) --
	(218.84, 85.84) --
	(221.78, 90.95) --
	(224.73, 99.01) --
	(227.68,101.11) --
	(230.62,106.46) --
	(233.57,109.61) --
	(236.51,116.00) --
	(239.46,117.65) --
	(242.40,122.39) --
	(245.35,123.70) --
	(248.29,123.97) --
	(251.24,132.61) --
	(254.19,128.81) --
	(257.13,128.41) --
	(260.08,130.41) --
	(263.02,131.58) --
	(265.97,131.20) --
	(268.91,131.10);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.66) -- (177.01,136.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.66) -- (173.05, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 70.15) -- (173.05, 70.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 86.65) -- (173.05, 86.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,103.15) -- (173.05,103.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,119.65) -- (173.05,119.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,136.15) -- (173.05,136.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 53.66) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 86.65) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,119.65) {0.34};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 43.94) --
	(183.49, 45.72) --
	(186.44, 44.96) --
	(189.38, 47.84) --
	(192.33, 52.69) --
	(195.27, 52.28) --
	(198.22, 56.71) --
	(201.17, 59.19) --
	(204.11, 64.25) --
	(207.06, 67.36) --
	(210.00, 69.45) --
	(212.95, 79.24) --
	(215.89, 82.06) --
	(218.84, 85.84) --
	(221.78, 90.97) --
	(224.73, 99.04) --
	(227.68,101.13) --
	(230.62,106.46) --
	(233.57,109.61) --
	(236.51,116.00) --
	(239.46,117.66) --
	(242.40,122.37) --
	(245.35,123.69) --
	(248.29,123.96) --
	(251.24,132.60) --
	(254.19,128.80) --
	(257.13,128.40) --
	(260.08,130.41) --
	(263.02,131.57) --
	(265.97,131.18) --
	(268.91,131.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,125.37) -- (232.14,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,117.45) -- (232.14,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,115.17) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 49.78) --
	(330.98, 52.86) --
	(333.92, 59.90) --
	(336.87, 67.69) --
	(339.81, 81.23) --
	(342.76, 92.57) --
	(345.71,102.97) --
	(348.65,115.08) --
	(351.60,121.03) --
	(354.54,126.65) --
	(357.49,132.61) --
	(360.43,130.36) --
	(363.38,132.06) --
	(366.32,129.59) --
	(369.27,125.77) --
	(372.22,124.45) --
	(375.16,115.91) --
	(378.11,111.33) --
	(381.05,104.73) --
	(384.00,100.22) --
	(386.94,100.31) --
	(389.89, 95.41) --
	(392.83, 90.51) --
	(395.78, 87.94) --
	(398.73, 89.71) --
	(401.67, 83.45) --
	(404.62, 88.27) --
	(407.56, 87.31) --
	(410.51, 87.66) --
	(413.45, 86.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.22) -- (321.55,116.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.22) -- (317.59, 53.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 74.36) -- (317.59, 74.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 95.50) -- (317.59, 95.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.63) -- (317.59,116.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 53.22) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 74.36) {0.13};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 95.50) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,116.63) {0.15};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 49.78) --
	(330.98, 52.86) --
	(333.92, 59.90) --
	(336.87, 67.69) --
	(339.81, 81.23) --
	(342.76, 92.57) --
	(345.71,102.97) --
	(348.65,115.08) --
	(351.60,121.03) --
	(354.54,126.65) --
	(357.49,132.61) --
	(360.43,130.36) --
	(363.38,132.06) --
	(366.32,129.59) --
	(369.27,125.77) --
	(372.22,124.45) --
	(375.16,115.91) --
	(378.11,111.33) --
	(381.05,104.73) --
	(384.00,100.22) --
	(386.94,100.31) --
	(389.89, 95.41) --
	(392.83, 90.51) --
	(395.78, 87.94) --
	(398.73, 89.71) --
	(401.67, 83.45) --
	(404.62, 88.27) --
	(407.56, 87.31) --
	(410.51, 87.66) --
	(413.45, 86.29);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,125.37) -- (376.68,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,117.45) -- (376.68,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,115.17) {posFMSC};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_rho_baseline.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:44:29
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,432.81) --
	( 38.95,430.50) --
	( 41.90,429.50) --
	( 44.84,430.56) --
	( 47.79,424.78) --
	( 50.73,427.50) --
	( 53.68,425.16) --
	( 56.63,424.66) --
	( 59.57,425.12) --
	( 62.52,424.20) --
	( 65.46,422.93) --
	( 68.41,419.91) --
	( 71.35,419.40) --
	( 74.30,418.86) --
	( 77.24,418.45) --
	( 80.19,416.30) --
	( 83.14,413.47) --
	( 86.08,410.73) --
	( 89.03,411.25) --
	( 91.97,411.41) --
	( 94.92,409.60) --
	( 97.86,407.37) --
	(100.81,405.48) --
	(103.75,407.26) --
	(106.70,407.95) --
	(109.65,404.82) --
	(112.59,401.65) --
	(115.54,401.96) --
	(118.48,400.05) --
	(121.43,400.27) --
	(124.37,399.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,392.70) -- ( 32.47,467.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,392.70) -- ( 28.51,392.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,417.71) -- ( 28.51,417.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,442.72) -- ( 28.51,442.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,467.73) -- ( 28.51,467.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,392.70) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,417.71) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,442.72) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,467.73) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,456.55) --
	( 38.95,454.97) --
	( 41.90,462.13) --
	( 44.84,466.21) --
	( 47.79,450.72) --
	( 50.73,448.91) --
	( 53.68,455.52) --
	( 56.63,460.01) --
	( 59.57,457.70) --
	( 62.52,455.24) --
	( 65.46,460.00) --
	( 68.41,451.06) --
	( 71.35,460.60) --
	( 74.30,451.27) --
	( 77.24,450.59) --
	( 80.19,458.98) --
	( 83.14,452.29) --
	( 86.08,447.14) --
	( 89.03,449.87) --
	( 91.97,452.23) --
	( 94.92,459.55) --
	( 97.86,458.07) --
	(100.81,469.87) --
	(103.75,464.57) --
	(106.70,458.08) --
	(109.65,456.73) --
	(112.59,456.04) --
	(115.54,465.97) --
	(118.48,457.68) --
	(121.43,462.37) --
	(124.37,463.30);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,439.70) --
	( 38.95,437.61) --
	( 41.90,435.35) --
	( 44.84,437.06) --
	( 47.79,430.50) --
	( 50.73,432.48) --
	( 53.68,429.06) --
	( 56.63,428.72) --
	( 59.57,427.66) --
	( 62.52,426.83) --
	( 65.46,424.39) --
	( 68.41,421.01) --
	( 71.35,420.48) --
	( 74.30,417.89) --
	( 77.24,416.53) --
	( 80.19,414.50) --
	( 83.14,409.14) --
	( 86.08,407.29) --
	( 89.03,405.54) --
	( 91.97,404.01) --
	( 94.92,401.68) --
	( 97.86,400.47) --
	(100.81,396.27) --
	(103.75,395.76) --
	(106.70,394.86) --
	(109.65,391.40) --
	(112.59,389.29) --
	(115.54,386.45) --
	(118.48,383.52) --
	(121.43,381.68) --
	(124.37,381.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,462.63) -- ( 53.16,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,454.71) -- ( 53.16,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,446.79) -- ( 53.16,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,445.14) --
	(183.49,448.94) --
	(186.44,448.61) --
	(189.38,447.27) --
	(192.33,447.08) --
	(195.27,445.25) --
	(198.22,441.03) --
	(201.17,438.54) --
	(204.11,442.15) --
	(207.06,444.14) --
	(210.00,440.25) --
	(212.95,442.46) --
	(215.89,438.75) --
	(218.84,436.73) --
	(221.78,437.98) --
	(224.73,436.69) --
	(227.68,434.22) --
	(230.62,435.26) --
	(233.57,434.34) --
	(236.51,435.82) --
	(239.46,432.14) --
	(242.40,431.38) --
	(245.35,430.17) --
	(248.29,428.04) --
	(251.24,425.76) --
	(254.19,423.77) --
	(257.13,422.22) --
	(260.08,423.72) --
	(263.02,420.45) --
	(265.97,416.73) --
	(268.91,415.83);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,393.34) -- (177.01,462.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,393.34) -- (173.05,393.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,416.42) -- (173.05,416.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,439.50) -- (173.05,439.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,462.58) -- (173.05,462.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,393.34) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,416.42) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,439.50) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,462.58) {0.32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,464.17) --
	(183.49,467.39) --
	(186.44,458.74) --
	(189.38,464.14) --
	(192.33,464.63) --
	(195.27,466.89) --
	(198.22,452.17) --
	(201.17,454.24) --
	(204.11,462.71) --
	(207.06,467.76) --
	(210.00,463.36) --
	(212.95,460.90) --
	(215.89,456.91) --
	(218.84,455.31) --
	(221.78,456.75) --
	(224.73,469.87) --
	(227.68,455.56) --
	(230.62,456.85) --
	(233.57,455.98) --
	(236.51,459.16) --
	(239.46,457.99) --
	(242.40,459.44) --
	(245.35,459.26) --
	(248.29,466.01) --
	(251.24,465.62) --
	(254.19,456.51) --
	(257.13,462.89) --
	(260.08,460.55) --
	(263.02,461.85) --
	(265.97,455.92) --
	(268.91,457.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,461.37) --
	(183.49,465.02) --
	(186.44,462.37) --
	(189.38,461.55) --
	(192.33,462.99) --
	(195.27,457.83) --
	(198.22,453.50) --
	(201.17,448.59) --
	(204.11,450.55) --
	(207.06,449.02) --
	(210.00,444.25) --
	(212.95,441.47) --
	(215.89,440.91) --
	(218.84,437.92) --
	(221.78,435.47) --
	(224.73,431.70) --
	(227.68,427.72) --
	(230.62,427.14) --
	(233.57,420.48) --
	(236.51,423.19) --
	(239.46,416.51) --
	(242.40,413.85) --
	(245.35,407.95) --
	(248.29,405.80) --
	(251.24,402.59) --
	(254.19,398.60) --
	(257.13,395.14) --
	(260.08,394.98) --
	(263.02,388.13) --
	(265.97,386.05) --
	(268.91,381.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,462.63) -- (197.70,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,454.71) -- (197.70,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,446.79) -- (197.70,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,384.78) --
	(328.03,388.72) --
	(330.98,387.78) --
	(333.92,391.98) --
	(336.87,391.87) --
	(339.81,391.89) --
	(342.76,393.34) --
	(345.71,396.50) --
	(348.65,396.98) --
	(351.60,398.65) --
	(354.54,402.46) --
	(357.49,400.78) --
	(360.43,401.27) --
	(363.38,403.43) --
	(366.32,404.62) --
	(369.27,404.97) --
	(372.22,409.01) --
	(375.16,409.33) --
	(378.11,409.78) --
	(381.05,412.16) --
	(384.00,415.15) --
	(386.94,413.01) --
	(389.89,412.68) --
	(392.83,416.58) --
	(395.78,415.46) --
	(398.73,416.47) --
	(401.67,416.88) --
	(404.62,418.37) --
	(407.56,421.13) --
	(410.51,416.14) --
	(413.45,418.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,391.17) -- (321.55,463.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,391.17) -- (317.59,391.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,409.14) -- (317.59,409.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,427.11) -- (317.59,427.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,445.08) -- (317.59,445.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,463.05) -- (317.59,463.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,391.17) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,409.14) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,427.11) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,445.08) {0.17};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,463.05) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.54) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,382.11) --
	(328.03,384.59) --
	(330.98,382.77) --
	(333.92,385.50) --
	(336.87,383.60) --
	(339.81,382.63) --
	(342.76,383.09) --
	(345.71,384.73) --
	(348.65,383.60) --
	(351.60,384.30) --
	(354.54,386.28) --
	(357.49,383.08) --
	(360.43,381.99) --
	(363.38,383.44) --
	(366.32,382.26) --
	(369.27,381.48) --
	(372.22,383.82) --
	(375.16,383.09) --
	(378.11,381.78) --
	(381.05,384.52) --
	(384.00,386.06) --
	(386.94,382.73) --
	(389.89,381.20) --
	(392.83,385.69) --
	(395.78,383.88) --
	(398.73,382.36) --
	(401.67,382.57) --
	(404.62,383.69) --
	(407.56,385.96) --
	(410.51,381.91) --
	(413.45,384.09);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,426.36) --
	(328.03,431.60) --
	(330.98,435.81) --
	(333.92,441.16) --
	(336.87,444.61) --
	(339.81,448.70) --
	(342.76,452.59) --
	(345.71,455.17) --
	(348.65,458.45) --
	(351.60,461.20) --
	(354.54,461.55) --
	(357.49,464.45) --
	(360.43,465.66) --
	(363.38,467.36) --
	(366.32,469.51) --
	(369.27,469.87) --
	(372.22,469.73) --
	(375.16,468.66) --
	(378.11,468.96) --
	(381.05,467.50) --
	(384.00,469.79) --
	(386.94,466.49) --
	(389.89,462.98) --
	(392.83,462.97) --
	(395.78,460.51) --
	(398.73,460.36) --
	(401.67,458.43) --
	(404.62,456.23) --
	(407.56,454.80) --
	(410.51,452.07) --
	(413.45,449.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,462.63) -- (342.24,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,454.71) -- (342.24,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,446.79) -- (342.24,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,246.65) --
	( 38.95,249.76) --
	( 41.90,249.55) --
	( 44.84,253.24) --
	( 47.79,248.40) --
	( 50.73,248.93) --
	( 53.68,247.52) --
	( 56.63,252.61) --
	( 59.57,244.46) --
	( 62.52,242.50) --
	( 65.46,252.27) --
	( 68.41,245.42) --
	( 71.35,246.60) --
	( 74.30,242.48) --
	( 77.24,242.18) --
	( 80.19,240.97) --
	( 83.14,237.68) --
	( 86.08,236.22) --
	( 89.03,238.96) --
	( 91.97,233.89) --
	( 94.92,231.53) --
	( 97.86,232.73) --
	(100.81,225.22) --
	(103.75,229.73) --
	(106.70,224.50) --
	(109.65,226.38) --
	(112.59,221.10) --
	(115.54,217.82) --
	(118.48,216.02) --
	(121.43,212.57) --
	(124.37,216.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.06) -- ( 32.47,302.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.06) -- ( 28.51,223.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,242.87) -- ( 28.51,242.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,262.68) -- ( 28.51,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,282.49) -- ( 28.51,282.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,302.31) -- ( 28.51,302.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,223.06) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,242.87) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,262.68) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,282.49) {0.48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,302.31) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,274.80) --
	( 38.95,301.24) --
	( 41.90,283.11) --
	( 44.84,273.23) --
	( 47.79,283.41) --
	( 50.73,284.71) --
	( 53.68,277.87) --
	( 56.63,288.17) --
	( 59.57,271.86) --
	( 62.52,267.85) --
	( 65.46,289.41) --
	( 68.41,288.94) --
	( 71.35,288.66) --
	( 74.30,295.80) --
	( 77.24,274.30) --
	( 80.19,276.62) --
	( 83.14,282.73) --
	( 86.08,290.09) --
	( 89.03,274.92) --
	( 91.97,297.20) --
	( 94.92,278.71) --
	( 97.86,287.71) --
	(100.81,283.03) --
	(103.75,275.98) --
	(106.70,274.72) --
	(109.65,282.55) --
	(112.59,290.08) --
	(115.54,272.42) --
	(118.48,278.88) --
	(121.43,279.53) --
	(124.37,289.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,291.74) --
	( 38.95,296.19) --
	( 41.90,297.28) --
	( 44.84,299.59) --
	( 47.79,293.74) --
	( 50.73,296.75) --
	( 53.68,293.24) --
	( 56.63,294.70) --
	( 59.57,286.14) --
	( 62.52,283.26) --
	( 65.46,292.34) --
	( 68.41,283.86) --
	( 71.35,282.09) --
	( 74.30,277.49) --
	( 77.24,273.05) --
	( 80.19,272.65) --
	( 83.14,267.22) --
	( 86.08,265.05) --
	( 89.03,266.85) --
	( 91.97,255.88) --
	( 94.92,253.98) --
	( 97.86,254.79) --
	(100.81,243.10) --
	(103.75,242.79) --
	(106.70,238.82) --
	(109.65,236.04) --
	(112.59,229.78) --
	(115.54,227.47) --
	(118.48,219.80) --
	(121.43,217.04) --
	(124.37,217.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,294.00) -- ( 53.16,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,286.08) -- ( 53.16,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,278.16) -- ( 53.16,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,213.12) --
	(183.49,214.23) --
	(186.44,215.23) --
	(189.38,215.42) --
	(192.33,216.08) --
	(195.27,215.54) --
	(198.22,215.92) --
	(201.17,216.98) --
	(204.11,218.69) --
	(207.06,219.61) --
	(210.00,221.34) --
	(212.95,222.97) --
	(215.89,222.16) --
	(218.84,222.90) --
	(221.78,223.64) --
	(224.73,226.34) --
	(227.68,223.58) --
	(230.62,225.31) --
	(233.57,227.15) --
	(236.51,227.51) --
	(239.46,228.60) --
	(242.40,228.79) --
	(245.35,228.07) --
	(248.29,230.43) --
	(251.24,228.80) --
	(254.19,229.19) --
	(257.13,227.14) --
	(260.08,229.71) --
	(263.02,229.80) --
	(265.97,230.34) --
	(268.91,227.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.38) -- (177.01,297.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.38) -- (173.05,236.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,267.07) -- (173.05,267.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,297.75) -- (173.05,297.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,236.38) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,267.07) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,297.75) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,219.60) --
	(183.49,218.45) --
	(186.44,215.18) --
	(189.38,214.88) --
	(192.33,216.33) --
	(195.27,218.46) --
	(198.22,217.42) --
	(201.17,215.52) --
	(204.11,216.34) --
	(207.06,214.74) --
	(210.00,219.75) --
	(212.95,216.30) --
	(215.89,218.20) --
	(218.84,217.19) --
	(221.78,216.02) --
	(224.73,216.59) --
	(227.68,212.57) --
	(230.62,217.94) --
	(233.57,216.74) --
	(236.51,216.44) --
	(239.46,217.95) --
	(242.40,214.23) --
	(245.35,222.79) --
	(248.29,217.56) --
	(251.24,225.83) --
	(254.19,217.52) --
	(257.13,215.48) --
	(260.08,219.78) --
	(263.02,301.24) --
	(265.97,218.92) --
	(268.91,218.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,252.98) --
	(183.49,253.51) --
	(186.44,253.84) --
	(189.38,257.28) --
	(192.33,258.37) --
	(195.27,256.82) --
	(198.22,257.77) --
	(201.17,259.09) --
	(204.11,260.53) --
	(207.06,259.14) --
	(210.00,261.91) --
	(212.95,262.98) --
	(215.89,261.88) --
	(218.84,259.50) --
	(221.78,260.33) --
	(224.73,260.16) --
	(227.68,259.65) --
	(230.62,258.15) --
	(233.57,257.37) --
	(236.51,257.42) --
	(239.46,255.89) --
	(242.40,254.18) --
	(245.35,253.68) --
	(248.29,251.56) --
	(251.24,250.96) --
	(254.19,249.86) --
	(257.13,247.05) --
	(260.08,247.18) --
	(263.02,244.81) --
	(265.97,242.30) --
	(268.91,240.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,294.00) -- (197.70,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,286.08) -- (197.70,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,278.16) -- (197.70,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,213.10) --
	(328.03,212.74) --
	(330.98,213.34) --
	(333.92,213.87) --
	(336.87,212.78) --
	(339.81,212.99) --
	(342.76,213.25) --
	(345.71,213.61) --
	(348.65,213.11) --
	(351.60,213.24) --
	(354.54,213.16) --
	(357.49,213.37) --
	(360.43,213.21) --
	(363.38,212.94) --
	(366.32,213.50) --
	(369.27,213.35) --
	(372.22,213.01) --
	(375.16,213.37) --
	(378.11,213.89) --
	(381.05,214.62) --
	(384.00,213.62) --
	(386.94,214.79) --
	(389.89,214.06) --
	(392.83,214.20) --
	(395.78,214.45) --
	(398.73,215.03) --
	(401.67,214.72) --
	(404.62,215.04) --
	(407.56,215.48) --
	(410.51,216.53) --
	(413.45,216.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,220.08) -- (321.55,292.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,220.08) -- (317.59,220.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,244.29) -- (317.59,244.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,268.50) -- (317.59,268.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,292.71) -- (317.59,292.71);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,220.08) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,244.29) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,268.50) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,292.71) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,213.16) --
	(328.03,212.79) --
	(330.98,213.34) --
	(333.92,213.90) --
	(336.87,212.77) --
	(339.81,212.95) --
	(342.76,213.20) --
	(345.71,213.51) --
	(348.65,213.03) --
	(351.60,213.16) --
	(354.54,213.04) --
	(357.49,213.25) --
	(360.43,212.98) --
	(363.38,212.66) --
	(366.32,213.23) --
	(369.27,212.95) --
	(372.22,212.57) --
	(375.16,212.77) --
	(378.11,213.24) --
	(381.05,213.79) --
	(384.00,212.67) --
	(386.94,213.68) --
	(389.89,212.86) --
	(392.83,212.87) --
	(395.78,212.88) --
	(398.73,213.17) --
	(401.67,212.59) --
	(404.62,212.65) --
	(407.56,212.78) --
	(410.51,213.27) --
	(413.45,213.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,254.93) --
	(328.03,259.43) --
	(330.98,263.44) --
	(333.92,267.92) --
	(336.87,271.87) --
	(339.81,275.11) --
	(342.76,279.22) --
	(345.71,281.63) --
	(348.65,284.97) --
	(351.60,287.67) --
	(354.54,288.86) --
	(357.49,291.86) --
	(360.43,293.05) --
	(363.38,295.01) --
	(366.32,296.69) --
	(369.27,297.41) --
	(372.22,298.96) --
	(375.16,299.67) --
	(378.11,300.57) --
	(381.05,300.27) --
	(384.00,300.40) --
	(386.94,300.97) --
	(389.89,301.24) --
	(392.83,300.74) --
	(395.78,299.82) --
	(398.73,299.92) --
	(401.67,299.75) --
	(404.62,298.76) --
	(407.56,297.81) --
	(410.51,297.24) --
	(413.45,296.67);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,294.00) -- (342.24,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,286.08) -- (342.24,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,278.16) -- (342.24,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 51.94) --
	( 38.95, 50.60) --
	( 41.90, 49.69) --
	( 44.84, 45.81) --
	( 47.79, 52.84) --
	( 50.73, 50.16) --
	( 53.68, 68.42) --
	( 56.63, 43.94) --
	( 59.57, 56.19) --
	( 62.52, 54.67) --
	( 65.46, 51.62) --
	( 68.41, 51.02) --
	( 71.35, 52.63) --
	( 74.30, 49.49) --
	( 77.24, 54.95) --
	( 80.19, 55.04) --
	( 83.14, 54.24) --
	( 86.08, 53.71) --
	( 89.03, 51.96) --
	( 91.97, 55.08) --
	( 94.92, 58.06) --
	( 97.86, 55.32) --
	(100.81, 51.91) --
	(103.75, 54.01) --
	(106.70, 54.26) --
	(109.65, 53.72) --
	(112.59, 53.48) --
	(115.54, 53.35) --
	(118.48, 52.88) --
	(121.43, 50.08) --
	(124.37, 47.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.23) -- ( 32.47,123.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.23) -- ( 28.51, 48.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 60.85) -- ( 28.51, 60.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 73.48) -- ( 28.51, 73.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 86.10) -- ( 28.51, 86.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 98.72) -- ( 28.51, 98.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.35) -- ( 28.51,111.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,123.97) -- ( 28.51,123.97);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 48.23) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 73.48) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 98.72) {0.54};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,123.97) {0.58};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.28) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 72.22) --
	( 38.95, 59.90) --
	( 41.90, 57.94) --
	( 44.84, 53.89) --
	( 47.79, 55.65) --
	( 50.73, 56.98) --
	( 53.68, 64.89) --
	( 56.63, 69.39) --
	( 59.57, 58.33) --
	( 62.52, 88.31) --
	( 65.46, 56.72) --
	( 68.41, 58.89) --
	( 71.35, 68.45) --
	( 74.30, 55.18) --
	( 77.24, 63.31) --
	( 80.19, 53.43) --
	( 83.14, 61.82) --
	( 86.08, 60.28) --
	( 89.03, 65.92) --
	( 91.97, 69.72) --
	( 94.92, 68.56) --
	( 97.86, 68.64) --
	(100.81, 60.41) --
	(103.75, 62.63) --
	(106.70, 60.05) --
	(109.65, 67.96) --
	(112.59, 64.15) --
	(115.54, 57.14) --
	(118.48, 78.30) --
	(121.43, 56.88) --
	(124.37, 64.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,116.50) --
	( 38.95,115.65) --
	( 41.90,116.75) --
	( 44.84,114.69) --
	( 47.79,121.29) --
	( 50.73,119.79) --
	( 53.68,132.61) --
	( 56.63,116.79) --
	( 59.57,120.85) --
	( 62.52,123.09) --
	( 65.46,119.46) --
	( 68.41,117.41) --
	( 71.35,117.82) --
	( 74.30,115.92) --
	( 77.24,118.76) --
	( 80.19,117.59) --
	( 83.14,115.09) --
	( 86.08,110.12) --
	( 89.03,110.97) --
	( 91.97,110.24) --
	( 94.92,110.01) --
	( 97.86,107.52) --
	(100.81,102.31) --
	(103.75,101.45) --
	(106.70, 99.79) --
	(109.65, 98.04) --
	(112.59, 95.44) --
	(115.54, 94.74) --
	(118.48, 92.76) --
	(121.43, 86.36) --
	(124.37, 85.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,125.37) -- ( 53.16,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,117.45) -- ( 53.16,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,109.53) -- ( 53.16,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,107.25) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 45.82) --
	(183.49, 44.83) --
	(186.44, 43.94) --
	(189.38, 47.10) --
	(192.33, 46.07) --
	(195.27, 47.35) --
	(198.22, 47.93) --
	(201.17, 48.50) --
	(204.11, 48.48) --
	(207.06, 49.01) --
	(210.00, 51.75) --
	(212.95, 50.37) --
	(215.89, 52.35) --
	(218.84, 52.59) --
	(221.78, 54.21) --
	(224.73, 56.87) --
	(227.68, 54.78) --
	(230.62, 56.30) --
	(233.57, 56.54) --
	(236.51, 57.95) --
	(239.46, 57.89) --
	(242.40, 59.25) --
	(245.35, 58.48) --
	(248.29, 59.35) --
	(251.24, 60.55) --
	(254.19, 60.08) --
	(257.13, 63.68) --
	(260.08, 62.07) --
	(263.02, 64.86) --
	(265.97, 62.69) --
	(268.91, 66.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 62.79) -- (177.01,130.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 62.79) -- (173.05, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 85.29) -- (173.05, 85.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,107.79) -- (173.05,107.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,130.29) -- (173.05,130.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 62.79) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 85.29) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,107.79) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,130.29) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 47.37) --
	(183.49, 48.42) --
	(186.44, 48.92) --
	(189.38, 50.41) --
	(192.33, 50.71) --
	(195.27, 48.87) --
	(198.22, 49.31) --
	(201.17, 48.64) --
	(204.11, 46.32) --
	(207.06, 47.21) --
	(210.00, 48.56) --
	(212.95, 49.62) --
	(215.89, 48.78) --
	(218.84, 49.00) --
	(221.78, 48.61) --
	(224.73, 49.98) --
	(227.68, 48.56) --
	(230.62, 51.34) --
	(233.57, 47.08) --
	(236.51, 47.14) --
	(239.46, 49.64) --
	(242.40, 50.68) --
	(245.35, 47.31) --
	(248.29, 46.81) --
	(251.24, 47.09) --
	(254.19, 46.19) --
	(257.13, 52.17) --
	(260.08, 46.25) --
	(263.02, 49.66) --
	(265.97, 47.32) --
	(268.91, 52.70);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,105.79) --
	(183.49,107.57) --
	(186.44,110.94) --
	(189.38,113.59) --
	(192.33,118.01) --
	(195.27,119.47) --
	(198.22,120.43) --
	(201.17,124.71) --
	(204.11,124.72) --
	(207.06,126.88) --
	(210.00,128.17) --
	(212.95,128.21) --
	(215.89,130.12) --
	(218.84,131.31) --
	(221.78,132.50) --
	(224.73,132.46) --
	(227.68,132.61) --
	(230.62,132.56) --
	(233.57,132.24) --
	(236.51,131.22) --
	(239.46,131.49) --
	(242.40,131.16) --
	(245.35,130.61) --
	(248.29,130.41) --
	(251.24,129.47) --
	(254.19,127.11) --
	(257.13,126.38) --
	(260.08,124.65) --
	(263.02,124.42) --
	(265.97,121.91) --
	(268.91,122.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,125.37) -- (197.70,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,117.45) -- (197.70,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,109.53) -- (197.70,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,107.25) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 44.23) --
	(328.03, 44.08) --
	(330.98, 44.06) --
	(333.92, 44.53) --
	(336.87, 44.28) --
	(339.81, 44.16) --
	(342.76, 43.94) --
	(345.71, 44.08) --
	(348.65, 44.27) --
	(351.60, 44.49) --
	(354.54, 44.29) --
	(357.49, 44.15) --
	(360.43, 44.59) --
	(363.38, 44.28) --
	(366.32, 44.60) --
	(369.27, 44.26) --
	(372.22, 44.09) --
	(375.16, 44.42) --
	(378.11, 44.58) --
	(381.05, 44.24) --
	(384.00, 44.32) --
	(386.94, 44.01) --
	(389.89, 44.13) --
	(392.83, 44.25) --
	(395.78, 44.32) --
	(398.73, 44.27) --
	(401.67, 44.14) --
	(404.62, 44.30) --
	(407.56, 44.55) --
	(410.51, 44.76) --
	(413.45, 44.42);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 48.21) -- (321.55,129.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 48.21) -- (317.59, 48.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 61.78) -- (317.59, 61.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 75.36) -- (317.59, 75.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 88.94) -- (317.59, 88.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,102.51) -- (317.59,102.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.09) -- (317.59,116.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,129.66) -- (317.59,129.66);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 48.21) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 75.36) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,102.51) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,129.66) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 44.24) --
	(328.03, 44.09) --
	(330.98, 44.06) --
	(333.92, 44.53) --
	(336.87, 44.28) --
	(339.81, 44.16) --
	(342.76, 43.94) --
	(345.71, 44.08) --
	(348.65, 44.27) --
	(351.60, 44.49) --
	(354.54, 44.29) --
	(357.49, 44.15) --
	(360.43, 44.59) --
	(363.38, 44.28) --
	(366.32, 44.60) --
	(369.27, 44.26) --
	(372.22, 44.09) --
	(375.16, 44.42) --
	(378.11, 44.58) --
	(381.05, 44.24) --
	(384.00, 44.32) --
	(386.94, 44.01) --
	(389.89, 44.13) --
	(392.83, 44.25) --
	(395.78, 44.32) --
	(398.73, 44.27) --
	(401.67, 44.14) --
	(404.62, 44.30) --
	(407.56, 44.52) --
	(410.51, 44.75) --
	(413.45, 44.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 88.12) --
	(328.03, 92.72) --
	(330.98, 96.63) --
	(333.92,100.40) --
	(336.87,104.46) --
	(339.81,107.55) --
	(342.76,110.43) --
	(345.71,113.71) --
	(348.65,115.94) --
	(351.60,118.74) --
	(354.54,120.78) --
	(357.49,123.29) --
	(360.43,125.13) --
	(363.38,126.39) --
	(366.32,127.96) --
	(369.27,128.61) --
	(372.22,129.89) --
	(375.16,130.48) --
	(378.11,131.07) --
	(381.05,131.60) --
	(384.00,131.99) --
	(386.94,132.61) --
	(389.89,132.40) --
	(392.83,132.32) --
	(395.78,132.23) --
	(398.73,132.28) --
	(401.67,131.75) --
	(404.62,131.39) --
	(407.56,131.04) --
	(410.51,130.51) --
	(413.45,129.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,125.37) -- (342.24,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,117.45) -- (342.24,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,109.53) -- (342.24,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,107.25) {Full};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_rho_rel_J.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:44:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,448.63) --
	( 38.95,444.01) --
	( 41.90,442.00) --
	( 44.84,444.12) --
	( 47.79,432.52) --
	( 50.73,437.99) --
	( 53.68,433.29) --
	( 56.63,432.29) --
	( 59.57,433.21) --
	( 62.52,431.36) --
	( 65.46,428.82) --
	( 68.41,422.77) --
	( 71.35,421.74) --
	( 74.30,420.65) --
	( 77.24,419.83) --
	( 80.19,415.53) --
	( 83.14,409.85) --
	( 86.08,404.35) --
	( 89.03,405.39) --
	( 91.97,405.71) --
	( 94.92,402.09) --
	( 97.86,397.62) --
	(100.81,393.82) --
	(103.75,397.39) --
	(106.70,398.77) --
	(109.65,392.51) --
	(112.59,386.15) --
	(115.54,386.77) --
	(118.48,382.94) --
	(121.43,383.38) --
	(124.37,381.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,378.23) -- ( 32.47,458.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,378.23) -- ( 28.51,378.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,398.29) -- ( 28.51,398.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,418.35) -- ( 28.51,418.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,438.41) -- ( 28.51,438.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,458.47) -- ( 28.51,458.47);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,378.23) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,398.29) {0.38};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,418.35) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,438.41) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,458.47) {0.44};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,469.87) --
	( 38.95,467.58) --
	( 41.90,465.00) --
	( 44.84,468.37) --
	( 47.79,452.93) --
	( 50.73,454.53) --
	( 53.68,466.01) --
	( 56.63,458.94) --
	( 59.57,456.47) --
	( 62.52,460.13) --
	( 65.46,453.62) --
	( 68.41,446.65) --
	( 71.35,461.84) --
	( 74.30,448.39) --
	( 77.24,436.94) --
	( 80.19,434.83) --
	( 83.14,439.35) --
	( 86.08,424.92) --
	( 89.03,430.80) --
	( 91.97,426.12) --
	( 94.92,431.46) --
	( 97.86,419.63) --
	(100.81,416.31) --
	(103.75,431.60) --
	(106.70,424.32) --
	(109.65,413.12) --
	(112.59,411.69) --
	(115.54,435.81) --
	(118.48,407.78) --
	(121.43,425.05) --
	(124.37,408.03);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,467.15) --
	( 38.95,467.27) --
	( 41.90,461.76) --
	( 44.84,465.31) --
	( 47.79,449.15) --
	( 50.73,452.13) --
	( 53.68,462.57) --
	( 56.63,449.76) --
	( 59.57,451.84) --
	( 62.52,454.74) --
	( 65.46,444.76) --
	( 68.41,438.23) --
	( 71.35,455.13) --
	( 74.30,432.71) --
	( 77.24,430.76) --
	( 80.19,426.19) --
	( 83.14,424.37) --
	( 86.08,416.84) --
	( 89.03,416.37) --
	( 91.97,410.15) --
	( 94.92,419.58) --
	( 97.86,404.85) --
	(100.81,398.81) --
	(103.75,416.84) --
	(106.70,409.46) --
	(109.65,395.53) --
	(112.59,396.04) --
	(115.54,412.43) --
	(118.48,390.50) --
	(121.43,409.66) --
	(124.37,387.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,462.63) -- ( 97.35,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,454.71) -- ( 97.35,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,446.79) -- ( 97.35,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,452.43) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,444.51) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,437.20) --
	(183.49,442.71) --
	(186.44,442.23) --
	(189.38,440.29) --
	(192.33,440.00) --
	(195.27,437.37) --
	(198.22,431.25) --
	(201.17,427.65) --
	(204.11,432.86) --
	(207.06,435.75) --
	(210.00,430.13) --
	(212.95,433.32) --
	(215.89,427.95) --
	(218.84,425.02) --
	(221.78,426.84) --
	(224.73,424.97) --
	(227.68,421.39) --
	(230.62,422.89) --
	(233.57,421.56) --
	(236.51,423.70) --
	(239.46,418.37) --
	(242.40,417.28) --
	(245.35,415.53) --
	(248.29,412.43) --
	(251.24,409.14) --
	(254.19,406.26) --
	(257.13,404.01) --
	(260.08,406.18) --
	(263.02,401.45) --
	(265.97,396.06) --
	(268.91,394.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,378.90) -- (177.01,462.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,378.90) -- (173.05,378.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,395.61) -- (173.05,395.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,412.33) -- (173.05,412.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,429.04) -- (173.05,429.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,445.75) -- (173.05,445.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,462.46) -- (173.05,462.46);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,378.90) {0.27};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,412.33) {0.29};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,445.75) {0.31};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,459.93) --
	(183.49,466.08) --
	(186.44,456.64) --
	(189.38,459.68) --
	(192.33,461.89) --
	(195.27,462.44) --
	(198.22,445.10) --
	(201.17,446.72) --
	(204.11,452.55) --
	(207.06,457.26) --
	(210.00,449.72) --
	(212.95,445.93) --
	(215.89,443.39) --
	(218.84,437.71) --
	(221.78,436.89) --
	(224.73,444.78) --
	(227.68,427.45) --
	(230.62,432.63) --
	(233.57,429.26) --
	(236.51,431.42) --
	(239.46,423.82) --
	(242.40,426.18) --
	(245.35,422.11) --
	(248.29,430.04) --
	(251.24,425.62) --
	(254.19,410.16) --
	(257.13,411.02) --
	(260.08,409.44) --
	(263.02,410.19) --
	(265.97,394.84) --
	(268.91,396.32);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,461.93) --
	(183.49,469.87) --
	(186.44,459.47) --
	(189.38,460.52) --
	(192.33,462.37) --
	(195.27,459.60) --
	(198.22,447.64) --
	(201.17,446.57) --
	(204.11,452.87) --
	(207.06,454.97) --
	(210.00,448.62) --
	(212.95,442.83) --
	(215.89,440.72) --
	(218.84,436.92) --
	(221.78,434.25) --
	(224.73,439.38) --
	(227.68,424.72) --
	(230.62,427.78) --
	(233.57,420.48) --
	(236.51,425.63) --
	(239.46,415.04) --
	(242.40,418.66) --
	(245.35,410.65) --
	(248.29,418.80) --
	(251.24,415.13) --
	(254.19,398.11) --
	(257.13,397.22) --
	(260.08,396.54) --
	(263.02,393.95) --
	(265.97,381.20) --
	(268.91,381.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,462.63) -- (241.89,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,454.71) -- (241.89,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,446.79) -- (241.89,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,452.43) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,444.51) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,381.20) --
	(328.03,386.76) --
	(330.98,385.44) --
	(333.92,391.37) --
	(336.87,391.21) --
	(339.81,391.24) --
	(342.76,393.30) --
	(345.71,397.75) --
	(348.65,398.43) --
	(351.60,400.79) --
	(354.54,406.18) --
	(357.49,403.80) --
	(360.43,404.49) --
	(363.38,407.55) --
	(366.32,409.23) --
	(369.27,409.71) --
	(372.22,415.43) --
	(375.16,415.87) --
	(378.11,416.51) --
	(381.05,419.87) --
	(384.00,424.10) --
	(386.94,421.07) --
	(389.89,420.61) --
	(392.83,426.12) --
	(395.78,424.53) --
	(398.73,425.96) --
	(401.67,426.54) --
	(404.62,428.64) --
	(407.56,432.54) --
	(410.51,425.50) --
	(413.45,429.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,390.23) -- (321.55,466.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,390.23) -- (317.59,390.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,402.92) -- (317.59,402.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,415.61) -- (317.59,415.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,428.30) -- (317.59,428.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,440.99) -- (317.59,440.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,453.68) -- (317.59,453.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,466.37) -- (317.59,466.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,390.23) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,415.61) {0.150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,440.99) {0.160};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,466.37) {0.170};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,389.98) --
	(328.03,397.10) --
	(330.98,395.79) --
	(333.92,403.74) --
	(336.87,405.67) --
	(339.81,407.69) --
	(342.76,411.44) --
	(345.71,416.86) --
	(348.65,421.13) --
	(351.60,424.37) --
	(354.54,429.18) --
	(357.49,429.09) --
	(360.43,430.91) --
	(363.38,434.94) --
	(366.32,436.13) --
	(369.27,438.13) --
	(372.22,443.64) --
	(375.16,445.31) --
	(378.11,446.08) --
	(381.05,448.10) --
	(384.00,452.88) --
	(386.94,450.25) --
	(389.89,449.80) --
	(392.83,454.05) --
	(395.78,453.76) --
	(398.73,453.80) --
	(401.67,453.59) --
	(404.62,455.15) --
	(407.56,456.39) --
	(410.51,451.02) --
	(413.45,451.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,396.98) --
	(328.03,403.46) --
	(330.98,404.72) --
	(333.92,412.60) --
	(336.87,415.88) --
	(339.81,419.15) --
	(342.76,424.10) --
	(345.71,430.37) --
	(348.65,435.37) --
	(351.60,439.01) --
	(354.54,444.98) --
	(357.49,445.75) --
	(360.43,448.99) --
	(363.38,452.21) --
	(366.32,453.68) --
	(369.27,455.86) --
	(372.22,460.65) --
	(375.16,464.03) --
	(378.11,463.85) --
	(381.05,466.22) --
	(384.00,469.43) --
	(386.94,466.48) --
	(389.89,467.15) --
	(392.83,469.41) --
	(395.78,468.90) --
	(398.73,468.90) --
	(401.67,468.22) --
	(404.62,469.25) --
	(407.56,469.87) --
	(410.51,464.23) --
	(413.45,463.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,462.63) -- (386.43,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,454.71) -- (386.43,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,446.79) -- (386.43,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,452.43) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,444.51) {J95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,247.00) --
	( 38.95,250.15) --
	( 41.90,249.93) --
	( 44.84,253.66) --
	( 47.79,248.77) --
	( 50.73,249.31) --
	( 53.68,247.88) --
	( 56.63,253.03) --
	( 59.57,244.79) --
	( 62.52,242.80) --
	( 65.46,252.68) --
	( 68.41,245.76) --
	( 71.35,246.96) --
	( 74.30,242.79) --
	( 77.24,242.49) --
	( 80.19,241.26) --
	( 83.14,237.94) --
	( 86.08,236.47) --
	( 89.03,239.24) --
	( 91.97,234.11) --
	( 94.92,231.72) --
	( 97.86,232.94) --
	(100.81,225.35) --
	(103.75,229.91) --
	(106.70,224.62) --
	(109.65,226.52) --
	(112.59,221.19) --
	(115.54,217.88) --
	(118.48,216.05) --
	(121.43,212.57) --
	(124.37,216.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.17) -- ( 32.47,303.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.17) -- ( 28.51,223.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,243.18) -- ( 28.51,243.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,263.20) -- ( 28.51,263.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,283.22) -- ( 28.51,283.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,303.24) -- ( 28.51,303.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,223.17) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,243.18) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,263.20) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,283.22) {0.48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,303.24) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,286.57) --
	( 38.95,283.76) --
	( 41.90,290.37) --
	( 44.84,295.43) --
	( 47.79,296.23) --
	( 50.73,294.33) --
	( 53.68,288.08) --
	( 56.63,287.82) --
	( 59.57,282.75) --
	( 62.52,281.62) --
	( 65.46,297.18) --
	( 68.41,292.12) --
	( 71.35,297.79) --
	( 74.30,295.35) --
	( 77.24,277.00) --
	( 80.19,281.97) --
	( 83.14,280.69) --
	( 86.08,284.28) --
	( 89.03,280.11) --
	( 91.97,293.78) --
	( 94.92,278.08) --
	( 97.86,284.04) --
	(100.81,270.85) --
	(103.75,268.09) --
	(106.70,264.02) --
	(109.65,270.45) --
	(112.59,272.78) --
	(115.54,255.18) --
	(118.48,256.81) --
	(121.43,258.22) --
	(124.37,252.74);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,291.22) --
	( 38.95,289.48) --
	( 41.90,293.28) --
	( 44.84,298.16) --
	( 47.79,301.24) --
	( 50.73,299.24) --
	( 53.68,291.24) --
	( 56.63,291.68) --
	( 59.57,284.66) --
	( 62.52,285.91) --
	( 65.46,300.89) --
	( 68.41,288.73) --
	( 71.35,297.22) --
	( 74.30,297.87) --
	( 77.24,278.70) --
	( 80.19,281.22) --
	( 83.14,276.44) --
	( 86.08,281.24) --
	( 89.03,275.86) --
	( 91.97,284.90) --
	( 94.92,266.47) --
	( 97.86,275.98) --
	(100.81,266.78) --
	(103.75,261.15) --
	(106.70,255.59) --
	(109.65,260.51) --
	(112.59,253.15) --
	(115.54,247.54) --
	(118.48,250.80) --
	(121.43,242.35) --
	(124.37,237.34);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,294.00) -- ( 97.35,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,286.08) -- ( 97.35,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,278.16) -- ( 97.35,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,283.80) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,275.88) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,212.57) --
	(183.49,213.48) --
	(186.44,214.28) --
	(189.38,214.43) --
	(192.33,214.97) --
	(195.27,214.53) --
	(198.22,214.84) --
	(201.17,215.70) --
	(204.11,217.09) --
	(207.06,217.83) --
	(210.00,219.24) --
	(212.95,220.56) --
	(215.89,219.90) --
	(218.84,220.50) --
	(221.78,221.10) --
	(224.73,223.29) --
	(227.68,221.05) --
	(230.62,222.45) --
	(233.57,223.94) --
	(236.51,224.23) --
	(239.46,225.12) --
	(242.40,225.27) --
	(245.35,224.68) --
	(248.29,226.60) --
	(251.24,225.28) --
	(254.19,225.59) --
	(257.13,223.93) --
	(260.08,226.01) --
	(263.02,226.09) --
	(265.97,226.53) --
	(268.91,223.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,231.42) -- (177.01,281.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,231.42) -- (173.05,231.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,256.29) -- (173.05,256.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,281.15) -- (173.05,281.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,231.42) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,256.29) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,281.15) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,226.77) --
	(183.49,225.37) --
	(186.44,225.18) --
	(189.38,226.65) --
	(192.33,227.60) --
	(195.27,229.08) --
	(198.22,228.95) --
	(201.17,229.61) --
	(204.11,232.07) --
	(207.06,231.71) --
	(210.00,236.11) --
	(212.95,235.01) --
	(215.89,236.41) --
	(218.84,235.20) --
	(221.78,234.68) --
	(224.73,237.08) --
	(227.68,235.24) --
	(230.62,238.15) --
	(233.57,236.66) --
	(236.51,237.60) --
	(239.46,237.74) --
	(242.40,236.75) --
	(245.35,240.03) --
	(248.29,238.95) --
	(251.24,238.51) --
	(254.19,238.02) --
	(257.13,235.44) --
	(260.08,237.77) --
	(263.02,298.59) --
	(265.97,236.24) --
	(268.91,234.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,231.43) --
	(183.49,229.89) --
	(186.44,230.39) --
	(189.38,232.26) --
	(192.33,233.76) --
	(195.27,233.58) --
	(198.22,234.21) --
	(201.17,236.49) --
	(204.11,237.54) --
	(207.06,237.21) --
	(210.00,241.50) --
	(212.95,240.80) --
	(215.89,241.84) --
	(218.84,241.07) --
	(221.78,240.75) --
	(224.73,242.19) --
	(227.68,240.52) --
	(230.62,243.62) --
	(233.57,242.04) --
	(236.51,242.48) --
	(239.46,243.30) --
	(242.40,241.27) --
	(245.35,244.54) --
	(248.29,242.84) --
	(251.24,241.97) --
	(254.19,242.03) --
	(257.13,239.01) --
	(260.08,240.64) --
	(263.02,301.24) --
	(265.97,238.91) --
	(268.91,237.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,294.00) -- (241.89,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,286.08) -- (241.89,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,278.16) -- (241.89,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,283.80) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,275.88) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,213.96) --
	(328.03,212.57) --
	(330.98,214.90) --
	(333.92,216.98) --
	(336.87,212.73) --
	(339.81,213.54) --
	(342.76,214.55) --
	(345.71,215.94) --
	(348.65,214.00) --
	(351.60,214.50) --
	(354.54,214.19) --
	(357.49,215.00) --
	(360.43,214.38) --
	(363.38,213.34) --
	(366.32,215.54) --
	(369.27,214.93) --
	(372.22,213.61) --
	(375.16,215.01) --
	(378.11,217.03) --
	(381.05,219.90) --
	(384.00,215.98) --
	(386.94,220.57) --
	(389.89,217.70) --
	(392.83,218.25) --
	(395.78,219.22) --
	(398.73,221.49) --
	(401.67,220.28) --
	(404.62,221.54) --
	(407.56,223.25) --
	(410.51,227.35) --
	(413.45,227.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,222.29) -- (321.55,297.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,222.29) -- (317.59,222.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,241.17) -- (317.59,241.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,260.04) -- (317.59,260.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,278.91) -- (317.59,278.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,297.79) -- (317.59,297.79);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,222.29) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,241.17) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,260.04) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,278.91) {0.17};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,297.79) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.91) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,214.30) --
	(328.03,213.09) --
	(330.98,215.40) --
	(333.92,217.84) --
	(336.87,213.81) --
	(339.81,214.57) --
	(342.76,216.28) --
	(345.71,218.12) --
	(348.65,216.93) --
	(351.60,217.59) --
	(354.54,218.17) --
	(357.49,219.58) --
	(360.43,219.70) --
	(363.38,219.30) --
	(366.32,223.05) --
	(369.27,223.79) --
	(372.22,223.89) --
	(375.16,227.00) --
	(378.11,232.00) --
	(381.05,236.28) --
	(384.00,234.17) --
	(386.94,241.29) --
	(389.89,240.54) --
	(392.83,243.21) --
	(395.78,245.72) --
	(398.73,251.21) --
	(401.67,252.39) --
	(404.62,256.23) --
	(407.56,258.98) --
	(410.51,263.82) --
	(413.45,267.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,214.66) --
	(328.03,213.60) --
	(330.98,216.24) --
	(333.92,219.22) --
	(336.87,215.44) --
	(339.81,216.52) --
	(342.76,219.30) --
	(345.71,221.68) --
	(348.65,221.26) --
	(351.60,222.29) --
	(354.54,224.21) --
	(357.49,226.37) --
	(360.43,227.00) --
	(363.38,229.75) --
	(366.32,234.15) --
	(369.27,236.64) --
	(372.22,236.96) --
	(375.16,241.62) --
	(378.11,248.16) --
	(381.05,256.05) --
	(384.00,254.04) --
	(386.94,262.84) --
	(389.89,262.38) --
	(392.83,266.58) --
	(395.78,271.02) --
	(398.73,278.89) --
	(401.67,282.14) --
	(404.62,284.49) --
	(407.56,290.39) --
	(410.51,297.74) --
	(413.45,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,294.00) -- (386.43,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,286.08) -- (386.43,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,278.16) -- (386.43,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,283.80) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,275.88) {J95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 53.98) --
	( 38.95, 52.30) --
	( 41.90, 51.16) --
	( 44.84, 46.28) --
	( 47.79, 55.11) --
	( 50.73, 51.74) --
	( 53.68, 74.67) --
	( 56.63, 43.94) --
	( 59.57, 59.31) --
	( 62.52, 57.41) --
	( 65.46, 53.58) --
	( 68.41, 52.83) --
	( 71.35, 54.85) --
	( 74.30, 50.90) --
	( 77.24, 57.76) --
	( 80.19, 57.87) --
	( 83.14, 56.86) --
	( 86.08, 56.20) --
	( 89.03, 54.00) --
	( 91.97, 57.92) --
	( 94.92, 61.67) --
	( 97.86, 58.23) --
	(100.81, 53.95) --
	(103.75, 56.58) --
	(106.70, 56.90) --
	(109.65, 56.21) --
	(112.59, 55.91) --
	(115.54, 55.75) --
	(118.48, 55.16) --
	(121.43, 51.64) --
	(124.37, 48.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 49.32) -- ( 32.47,128.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 49.32) -- ( 28.51, 49.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 65.17) -- ( 28.51, 65.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 81.01) -- ( 28.51, 81.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 96.86) -- ( 28.51, 96.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,112.70) -- ( 28.51,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,128.55) -- ( 28.51,128.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 49.32) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 81.01) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,112.70) {0.54};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,107.20) --
	( 38.95,100.91) --
	( 41.90,101.12) --
	( 44.84,100.66) --
	( 47.79,103.35) --
	( 50.73,103.82) --
	( 53.68,120.18) --
	( 56.63,101.70) --
	( 59.57,110.41) --
	( 62.52,132.61) --
	( 65.46,109.40) --
	( 68.41,110.44) --
	( 71.35,110.89) --
	( 74.30,105.34) --
	( 77.24,112.21) --
	( 80.19,107.83) --
	( 83.14,113.34) --
	( 86.08,108.54) --
	( 89.03,110.02) --
	( 91.97,110.67) --
	( 94.92,116.66) --
	( 97.86,105.14) --
	(100.81,106.45) --
	(103.75,106.99) --
	(106.70,103.48) --
	(109.65,103.32) --
	(112.59,107.52) --
	(115.54,101.72) --
	(118.48,119.79) --
	(121.43, 98.25) --
	(124.37,106.11);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,117.67) --
	( 38.95,111.18) --
	( 41.90,111.56) --
	( 44.84,112.19) --
	( 47.79,114.99) --
	( 50.73,116.59) --
	( 53.68,131.21) --
	( 56.63,114.28) --
	( 59.57,121.34) --
	( 62.52,122.64) --
	( 65.46,121.86) --
	( 68.41,122.79) --
	( 71.35,123.68) --
	( 74.30,114.73) --
	( 77.24,120.95) --
	( 80.19,119.95) --
	( 83.14,122.52) --
	( 86.08,115.48) --
	( 89.03,117.25) --
	( 91.97,116.82) --
	( 94.92,124.52) --
	( 97.86,111.49) --
	(100.81,108.08) --
	(103.75,107.13) --
	(106.70,112.05) --
	(109.65,103.91) --
	(112.59,111.28) --
	(115.54,106.26) --
	(118.48,114.57) --
	(121.43,102.60) --
	(124.37,109.05);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,125.37) -- ( 97.35,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,117.45) -- ( 97.35,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,109.53) -- ( 97.35,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,115.17) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,107.25) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 46.90) --
	(183.49, 45.34) --
	(186.44, 43.94) --
	(189.38, 48.91) --
	(192.33, 47.29) --
	(195.27, 49.31) --
	(198.22, 50.21) --
	(201.17, 51.11) --
	(204.11, 51.08) --
	(207.06, 51.91) --
	(210.00, 56.21) --
	(212.95, 54.05) --
	(215.89, 57.16) --
	(218.84, 57.54) --
	(221.78, 60.08) --
	(224.73, 64.27) --
	(227.68, 60.99) --
	(230.62, 63.37) --
	(233.57, 63.74) --
	(236.51, 65.96) --
	(239.46, 65.87) --
	(242.40, 68.00) --
	(245.35, 66.80) --
	(248.29, 68.16) --
	(251.24, 70.05) --
	(254.19, 69.31) --
	(257.13, 74.96) --
	(260.08, 72.43) --
	(263.02, 76.82) --
	(265.97, 73.41) --
	(268.91, 78.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 52.34) -- (177.01,123.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 52.34) -- (173.05, 52.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 66.49) -- (173.05, 66.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 80.64) -- (173.05, 80.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 94.79) -- (173.05, 94.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,108.93) -- (173.05,108.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,123.08) -- (173.05,123.08);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 52.34) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 80.64) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,108.93) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 67.24) --
	(183.49, 65.17) --
	(186.44, 67.92) --
	(189.38, 72.42) --
	(192.33, 74.91) --
	(195.27, 73.53) --
	(198.22, 75.65) --
	(201.17, 79.40) --
	(204.11, 78.10) --
	(207.06, 80.04) --
	(210.00, 84.20) --
	(212.95, 84.11) --
	(215.89, 88.77) --
	(218.84, 87.03) --
	(221.78, 93.03) --
	(224.73, 95.84) --
	(227.68, 96.51) --
	(230.62, 98.74) --
	(233.57, 97.37) --
	(236.51, 99.93) --
	(239.46,102.22) --
	(242.40,106.99) --
	(245.35,102.93) --
	(248.29,103.50) --
	(251.24,105.89) --
	(254.19,105.08) --
	(257.13,114.35) --
	(260.08,107.55) --
	(263.02,111.58) --
	(265.97,109.09) --
	(268.91,115.37);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 75.18) --
	(183.49, 73.63) --
	(186.44, 78.27) --
	(189.38, 84.22) --
	(192.33, 87.93) --
	(195.27, 86.18) --
	(198.22, 89.83) --
	(201.17, 93.65) --
	(204.11, 94.76) --
	(207.06, 96.54) --
	(210.00,101.26) --
	(212.95,101.89) --
	(215.89,107.35) --
	(218.84,106.78) --
	(221.78,112.05) --
	(224.73,115.64) --
	(227.68,114.16) --
	(230.62,118.45) --
	(233.57,118.06) --
	(236.51,121.05) --
	(239.46,121.39) --
	(242.40,126.46) --
	(245.35,123.37) --
	(248.29,124.32) --
	(251.24,125.66) --
	(254.19,124.23) --
	(257.13,129.93) --
	(260.08,126.50) --
	(263.02,129.52) --
	(265.97,128.25) --
	(268.91,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,125.37) -- (241.89,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,117.45) -- (241.89,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,109.53) -- (241.89,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,115.17) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,107.25) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 60.29) --
	(328.03, 51.78) --
	(330.98, 50.69) --
	(333.92, 77.21) --
	(336.87, 63.32) --
	(339.81, 56.34) --
	(342.76, 43.94) --
	(345.71, 52.21) --
	(348.65, 62.55) --
	(351.60, 75.39) --
	(354.54, 63.57) --
	(357.49, 55.99) --
	(360.43, 80.73) --
	(363.38, 63.50) --
	(366.32, 81.12) --
	(369.27, 61.88) --
	(372.22, 52.29) --
	(375.16, 71.07) --
	(378.11, 80.11) --
	(381.05, 60.71) --
	(384.00, 65.57) --
	(386.94, 47.87) --
	(389.89, 54.86) --
	(392.83, 61.61) --
	(395.78, 65.55) --
	(398.73, 62.85) --
	(401.67, 55.48) --
	(404.62, 64.62) --
	(407.56, 78.30) --
	(410.51, 90.38) --
	(413.45, 70.97);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 55.10) -- (321.55,131.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 55.10) -- (317.59, 55.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 70.47) -- (317.59, 70.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 85.83) -- (317.59, 85.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,101.20) -- (317.59,101.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.56) -- (317.59,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,131.93) -- (317.59,131.93);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 55.10) {0.135};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 85.83) {0.137};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,116.56) {0.139};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 61.08) --
	(328.03, 52.23) --
	(330.98, 51.07) --
	(333.92, 77.32) --
	(336.87, 63.33) --
	(339.81, 56.39) --
	(342.76, 43.94) --
	(345.71, 52.21) --
	(348.65, 62.55) --
	(351.60, 75.39) --
	(354.54, 63.57) --
	(357.49, 55.99) --
	(360.43, 80.73) --
	(363.38, 63.50) --
	(366.32, 81.48) --
	(369.27, 61.88) --
	(372.22, 52.29) --
	(375.16, 71.37) --
	(378.11, 80.33) --
	(381.05, 60.89) --
	(384.00, 66.86) --
	(386.94, 48.88) --
	(389.89, 57.07) --
	(392.83, 64.71) --
	(395.78, 69.51) --
	(398.73, 67.38) --
	(401.67, 62.24) --
	(404.62, 70.45) --
	(407.56, 91.93) --
	(410.51,103.71) --
	(413.45, 89.30);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 61.08) --
	(328.03, 52.23) --
	(330.98, 51.07) --
	(333.92, 77.32) --
	(336.87, 63.15) --
	(339.81, 56.39) --
	(342.76, 44.02) --
	(345.71, 52.21) --
	(348.65, 62.81) --
	(351.60, 75.39) --
	(354.54, 63.57) --
	(357.49, 56.16) --
	(360.43, 81.29) --
	(363.38, 63.59) --
	(366.32, 82.09) --
	(369.27, 62.05) --
	(372.22, 53.05) --
	(375.16, 71.64) --
	(378.11, 82.19) --
	(381.05, 64.10) --
	(384.00, 68.89) --
	(386.94, 53.75) --
	(389.89, 60.65) --
	(392.83, 69.39) --
	(395.78, 78.02) --
	(398.73, 81.52) --
	(401.67, 76.90) --
	(404.62, 87.05) --
	(407.56,122.51) --
	(410.51,132.61) --
	(413.45,114.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,125.37) -- (386.43,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,117.45) -- (386.43,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,109.53) -- (386.43,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,115.17) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,107.25) {J95};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_rho_rel_MSC.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:45:02
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,431.66) --
	( 38.95,428.20) --
	( 41.90,426.70) --
	( 44.84,428.29) --
	( 47.79,419.61) --
	( 50.73,423.70) --
	( 53.68,420.19) --
	( 56.63,419.43) --
	( 59.57,420.12) --
	( 62.52,418.74) --
	( 65.46,416.84) --
	( 68.41,412.31) --
	( 71.35,411.54) --
	( 74.30,410.73) --
	( 77.24,410.11) --
	( 80.19,406.89) --
	( 83.14,402.64) --
	( 86.08,398.52) --
	( 89.03,399.31) --
	( 91.97,399.55) --
	( 94.92,396.83) --
	( 97.86,393.49) --
	(100.81,390.65) --
	(103.75,393.32) --
	(106.70,394.35) --
	(109.65,389.66) --
	(112.59,384.91) --
	(115.54,385.37) --
	(118.48,382.50) --
	(121.43,382.83) --
	(124.37,381.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,378.98) -- ( 32.47,469.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,378.98) -- ( 28.51,378.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,393.99) -- ( 28.51,393.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,409.01) -- ( 28.51,409.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,424.02) -- ( 28.51,424.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,439.03) -- ( 28.51,439.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,454.04) -- ( 28.51,454.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,469.05) -- ( 28.51,469.05);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,378.98) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,409.01) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,439.03) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,469.05) {0.48};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,464.01) --
	( 38.95,458.63) --
	( 41.90,462.91) --
	( 44.84,457.91) --
	( 47.79,451.02) --
	( 50.73,452.06) --
	( 53.68,457.97) --
	( 56.63,465.66) --
	( 59.57,459.04) --
	( 62.52,458.83) --
	( 65.46,460.74) --
	( 68.41,449.16) --
	( 71.35,465.93) --
	( 74.30,449.56) --
	( 77.24,447.01) --
	( 80.19,461.65) --
	( 83.14,447.74) --
	( 86.08,438.67) --
	( 89.03,442.68) --
	( 91.97,445.93) --
	( 94.92,451.74) --
	( 97.86,451.47) --
	(100.81,469.87) --
	(103.75,459.13) --
	(106.70,451.95) --
	(109.65,439.71) --
	(112.59,444.13) --
	(115.54,460.33) --
	(118.48,443.51) --
	(121.43,450.53) --
	(124.37,453.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,454.80) --
	( 38.95,451.52) --
	( 41.90,453.04) --
	( 44.84,451.78) --
	( 47.79,441.36) --
	( 50.73,442.97) --
	( 53.68,452.64) --
	( 56.63,452.40) --
	( 59.57,450.47) --
	( 62.52,450.19) --
	( 65.46,444.87) --
	( 68.41,439.45) --
	( 71.35,450.81) --
	( 74.30,438.11) --
	( 77.24,436.34) --
	( 80.19,451.82) --
	( 83.14,435.99) --
	( 86.08,424.74) --
	( 89.03,427.19) --
	( 91.97,429.93) --
	( 94.92,432.72) --
	( 97.86,428.25) --
	(100.81,451.41) --
	(103.75,430.01) --
	(106.70,427.81) --
	(109.65,418.72) --
	(112.59,421.35) --
	(115.54,438.47) --
	(118.48,416.15) --
	(121.43,430.04) --
	(124.37,414.77);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,459.02) --
	( 38.95,455.73) --
	( 41.90,455.93) --
	( 44.84,455.68) --
	( 47.79,446.14) --
	( 50.73,448.77) --
	( 53.68,455.26) --
	( 56.63,457.88) --
	( 59.57,454.94) --
	( 62.52,454.48) --
	( 65.46,456.16) --
	( 68.41,445.33) --
	( 71.35,457.70) --
	( 74.30,444.41) --
	( 77.24,443.64) --
	( 80.19,457.52) --
	( 83.14,442.35) --
	( 86.08,432.81) --
	( 89.03,436.80) --
	( 91.97,438.48) --
	( 94.92,442.82) --
	( 97.86,445.96) --
	(100.81,463.93) --
	(103.75,451.32) --
	(106.70,442.63) --
	(109.65,432.87) --
	(112.59,436.12) --
	(115.54,450.24) --
	(118.48,432.48) --
	(121.43,441.67) --
	(124.37,428.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,462.63) -- ( 97.35,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,454.71) -- ( 97.35,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,446.79) -- ( 97.35,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,438.87) -- ( 97.35,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,452.43) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,444.51) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,436.59) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,426.45) --
	(183.49,432.32) --
	(186.44,431.81) --
	(189.38,429.75) --
	(192.33,429.44) --
	(195.27,426.63) --
	(198.22,420.11) --
	(201.17,416.27) --
	(204.11,421.83) --
	(207.06,424.91) --
	(210.00,418.91) --
	(212.95,422.31) --
	(215.89,416.59) --
	(218.84,413.47) --
	(221.78,415.41) --
	(224.73,413.41) --
	(227.68,409.60) --
	(230.62,411.20) --
	(233.57,409.78) --
	(236.51,412.06) --
	(239.46,406.38) --
	(242.40,405.21) --
	(245.35,403.35) --
	(248.29,400.05) --
	(251.24,396.54) --
	(254.19,393.46) --
	(257.13,391.07) --
	(260.08,393.38) --
	(263.02,388.34) --
	(265.97,382.59) --
	(268.91,381.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.11) -- (177.01,471.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.11) -- (173.05,382.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,399.93) -- (173.05,399.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,417.75) -- (173.05,417.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,435.57) -- (173.05,435.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,453.38) -- (173.05,453.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,471.20) -- (173.05,471.20);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,382.11) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,399.93) {0.29};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,417.75) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,435.57) {0.31};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,453.38) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,471.20) {0.33};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,459.76) --
	(183.49,464.38) --
	(186.44,455.46) --
	(189.38,460.33) --
	(192.33,461.80) --
	(195.27,463.45) --
	(198.22,444.42) --
	(201.17,446.81) --
	(204.11,457.83) --
	(207.06,464.93) --
	(210.00,457.74) --
	(212.95,453.61) --
	(215.89,446.76) --
	(218.84,445.65) --
	(221.78,444.89) --
	(224.73,461.56) --
	(227.68,442.43) --
	(230.62,441.20) --
	(233.57,439.83) --
	(236.51,445.50) --
	(239.46,438.10) --
	(242.40,441.94) --
	(245.35,438.29) --
	(248.29,450.06) --
	(251.24,447.93) --
	(254.19,428.26) --
	(257.13,437.59) --
	(260.08,434.68) --
	(263.02,434.66) --
	(265.97,418.95) --
	(268.91,417.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,461.51) --
	(183.49,469.87) --
	(186.44,463.87) --
	(189.38,463.48) --
	(192.33,466.99) --
	(195.27,466.25) --
	(198.22,447.73) --
	(201.17,448.80) --
	(204.11,457.42) --
	(207.06,461.46) --
	(210.00,453.62) --
	(212.95,450.90) --
	(215.89,442.34) --
	(218.84,441.53) --
	(221.78,437.69) --
	(224.73,452.52) --
	(227.68,427.98) --
	(230.62,430.45) --
	(233.57,428.90) --
	(236.51,432.16) --
	(239.46,425.07) --
	(242.40,423.69) --
	(245.35,419.29) --
	(248.29,428.63) --
	(251.24,425.70) --
	(254.19,408.85) --
	(257.13,407.69) --
	(260.08,406.02) --
	(263.02,404.14) --
	(265.97,385.51) --
	(268.91,386.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,460.00) --
	(183.49,467.09) --
	(186.44,459.95) --
	(189.38,460.92) --
	(192.33,464.79) --
	(195.27,466.76) --
	(198.22,445.27) --
	(201.17,449.00) --
	(204.11,459.85) --
	(207.06,463.63) --
	(210.00,457.05) --
	(212.95,451.24) --
	(215.89,447.93) --
	(218.84,443.14) --
	(221.78,440.58) --
	(224.73,458.46) --
	(227.68,441.19) --
	(230.62,438.26) --
	(233.57,435.62) --
	(236.51,439.45) --
	(239.46,432.99) --
	(242.40,436.01) --
	(245.35,430.75) --
	(248.29,441.57) --
	(251.24,438.09) --
	(254.19,418.74) --
	(257.13,428.05) --
	(260.08,420.26) --
	(263.02,425.78) --
	(265.97,407.44) --
	(268.91,405.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,462.63) -- (241.89,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,454.71) -- (241.89,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,446.79) -- (241.89,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,438.87) -- (241.89,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,452.43) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,444.51) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,436.59) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,381.20) --
	(328.03,386.10) --
	(330.98,384.94) --
	(333.92,390.16) --
	(336.87,390.02) --
	(339.81,390.05) --
	(342.76,391.86) --
	(345.71,395.79) --
	(348.65,396.39) --
	(351.60,398.47) --
	(354.54,403.22) --
	(357.49,401.12) --
	(360.43,401.73) --
	(363.38,404.43) --
	(366.32,405.91) --
	(369.27,406.34) --
	(372.22,411.37) --
	(375.16,411.77) --
	(378.11,412.33) --
	(381.05,415.29) --
	(384.00,419.02) --
	(386.94,416.35) --
	(389.89,415.94) --
	(392.83,420.80) --
	(395.78,419.41) --
	(398.73,420.66) --
	(401.67,421.17) --
	(404.62,423.03) --
	(407.56,426.46) --
	(410.51,420.25) --
	(413.45,423.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.16) -- (321.55,456.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.16) -- (317.59,389.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,411.54) -- (317.59,411.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,433.91) -- (317.59,433.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,456.29) -- (317.59,456.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,389.16) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,411.54) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,433.91) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,456.29) {0.17};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,381.27) --
	(328.03,385.65) --
	(330.98,384.51) --
	(333.92,389.28) --
	(336.87,388.50) --
	(339.81,388.03) --
	(342.76,389.37) --
	(345.71,393.28) --
	(348.65,392.94) --
	(351.60,395.14) --
	(354.54,398.90) --
	(357.49,397.13) --
	(360.43,397.24) --
	(363.38,400.08) --
	(366.32,400.20) --
	(369.27,401.20) --
	(372.22,405.41) --
	(375.16,406.15) --
	(378.11,405.55) --
	(381.05,409.19) --
	(384.00,412.80) --
	(386.94,409.30) --
	(389.89,408.65) --
	(392.83,413.73) --
	(395.78,411.76) --
	(398.73,412.43) --
	(401.67,413.08) --
	(404.62,414.93) --
	(407.56,417.02) --
	(410.51,411.86) --
	(413.45,415.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,399.06) --
	(328.03,406.06) --
	(330.98,407.36) --
	(333.92,415.63) --
	(336.87,418.18) --
	(339.81,421.77) --
	(342.76,426.13) --
	(345.71,431.91) --
	(348.65,435.73) --
	(351.60,440.27) --
	(354.54,445.28) --
	(357.49,446.40) --
	(360.43,448.96) --
	(363.38,451.87) --
	(366.32,454.24) --
	(369.27,456.33) --
	(372.22,460.42) --
	(375.16,463.22) --
	(378.11,462.92) --
	(381.05,465.32) --
	(384.00,469.87) --
	(386.94,466.31) --
	(389.89,465.37) --
	(392.83,468.73) --
	(395.78,467.18) --
	(398.73,467.77) --
	(401.67,468.25) --
	(404.62,466.93) --
	(407.56,468.80) --
	(410.51,463.09) --
	(413.45,463.48);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,387.25) --
	(328.03,394.04) --
	(330.98,393.08) --
	(333.92,399.40) --
	(336.87,400.13) --
	(339.81,401.56) --
	(342.76,404.19) --
	(345.71,408.91) --
	(348.65,411.20) --
	(351.60,413.66) --
	(354.54,419.56) --
	(357.49,418.87) --
	(360.43,419.78) --
	(363.38,422.95) --
	(366.32,424.46) --
	(369.27,427.34) --
	(372.22,431.43) --
	(375.16,432.52) --
	(378.11,433.99) --
	(381.05,436.33) --
	(384.00,440.66) --
	(386.94,437.46) --
	(389.89,437.87) --
	(392.83,442.57) --
	(395.78,442.20) --
	(398.73,441.53) --
	(401.67,442.67) --
	(404.62,442.71) --
	(407.56,446.23) --
	(410.51,440.64) --
	(413.45,443.03);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,462.63) -- (386.43,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,454.71) -- (386.43,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,446.79) -- (386.43,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,438.87) -- (386.43,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,452.43) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,444.51) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,436.59) {HQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,240.85) --
	( 38.95,243.43) --
	( 41.90,243.25) --
	( 44.84,246.32) --
	( 47.79,242.30) --
	( 50.73,242.74) --
	( 53.68,241.57) --
	( 56.63,245.80) --
	( 59.57,239.03) --
	( 62.52,237.40) --
	( 65.46,245.51) --
	( 68.41,239.83) --
	( 71.35,240.81) --
	( 74.30,237.39) --
	( 77.24,237.14) --
	( 80.19,236.13) --
	( 83.14,233.41) --
	( 86.08,232.20) --
	( 89.03,234.47) --
	( 91.97,230.26) --
	( 94.92,228.30) --
	( 97.86,229.30) --
	(100.81,223.06) --
	(103.75,226.81) --
	(106.70,222.47) --
	(109.65,224.03) --
	(112.59,219.65) --
	(115.54,216.93) --
	(118.48,215.43) --
	(121.43,212.57) --
	(124.37,216.03);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,221.27) -- ( 32.47,303.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,221.27) -- ( 28.51,221.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,237.71) -- ( 28.51,237.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,254.15) -- ( 28.51,254.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,270.60) -- ( 28.51,270.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,287.04) -- ( 28.51,287.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,303.48) -- ( 28.51,303.48);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,221.27) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,254.15) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,287.04) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,277.00) --
	( 38.95,289.47) --
	( 41.90,287.73) --
	( 44.84,280.75) --
	( 47.79,286.02) --
	( 50.73,288.66) --
	( 53.68,277.37) --
	( 56.63,288.16) --
	( 59.57,278.01) --
	( 62.52,273.42) --
	( 65.46,291.28) --
	( 68.41,291.59) --
	( 71.35,289.00) --
	( 74.30,296.88) --
	( 77.24,276.66) --
	( 80.19,281.47) --
	( 83.14,279.20) --
	( 86.08,290.53) --
	( 89.03,279.52) --
	( 91.97,294.81) --
	( 94.92,276.40) --
	( 97.86,284.29) --
	(100.81,279.33) --
	(103.75,275.37) --
	(106.70,267.79) --
	(109.65,277.85) --
	(112.59,283.51) --
	(115.54,268.09) --
	(118.48,271.08) --
	(121.43,271.54) --
	(124.37,280.07);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,280.92) --
	( 38.95,279.64) --
	( 41.90,284.44) --
	( 44.84,288.77) --
	( 47.79,294.57) --
	( 50.73,289.64) --
	( 53.68,283.65) --
	( 56.63,286.62) --
	( 59.57,285.24) --
	( 62.52,280.37) --
	( 65.46,295.42) --
	( 68.41,292.10) --
	( 71.35,292.74) --
	( 74.30,301.24) --
	( 77.24,280.63) --
	( 80.19,283.45) --
	( 83.14,278.17) --
	( 86.08,284.05) --
	( 89.03,279.83) --
	( 91.97,288.73) --
	( 94.92,277.52) --
	( 97.86,285.32) --
	(100.81,273.50) --
	(103.75,273.43) --
	(106.70,267.83) --
	(109.65,273.46) --
	(112.59,276.25) --
	(115.54,263.87) --
	(118.48,263.57) --
	(121.43,265.56) --
	(124.37,263.19);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,278.94) --
	( 38.95,293.56) --
	( 41.90,286.34) --
	( 44.84,284.46) --
	( 47.79,289.24) --
	( 50.73,287.68) --
	( 53.68,280.53) --
	( 56.63,286.92) --
	( 59.57,281.08) --
	( 62.52,277.56) --
	( 65.46,293.31) --
	( 68.41,294.66) --
	( 71.35,290.66) --
	( 74.30,299.63) --
	( 77.24,279.51) --
	( 80.19,282.45) --
	( 83.14,280.54) --
	( 86.08,291.22) --
	( 89.03,280.28) --
	( 91.97,294.69) --
	( 94.92,277.24) --
	( 97.86,286.72) --
	(100.81,278.82) --
	(103.75,278.36) --
	(106.70,269.13) --
	(109.65,277.51) --
	(112.59,279.51) --
	(115.54,267.61) --
	(118.48,270.32) --
	(121.43,270.31) --
	(124.37,276.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,294.00) -- ( 97.35,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,286.08) -- ( 97.35,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,278.16) -- ( 97.35,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,270.24) -- ( 97.35,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,283.80) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,275.88) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,267.96) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,212.57) --
	(183.49,213.46) --
	(186.44,214.25) --
	(189.38,214.40) --
	(192.33,214.93) --
	(195.27,214.49) --
	(198.22,214.80) --
	(201.17,215.64) --
	(204.11,217.01) --
	(207.06,217.74) --
	(210.00,219.11) --
	(212.95,220.41) --
	(215.89,219.76) --
	(218.84,220.35) --
	(221.78,220.94) --
	(224.73,223.09) --
	(227.68,220.89) --
	(230.62,222.27) --
	(233.57,223.73) --
	(236.51,224.02) --
	(239.46,224.89) --
	(242.40,225.04) --
	(245.35,224.46) --
	(248.29,226.34) --
	(251.24,225.05) --
	(254.19,225.36) --
	(257.13,223.73) --
	(260.08,225.77) --
	(263.02,225.85) --
	(265.97,226.27) --
	(268.91,223.77);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,231.08) -- (177.01,304.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,231.08) -- (173.05,231.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,255.49) -- (173.05,255.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,279.90) -- (173.05,279.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,304.32) -- (173.05,304.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,231.08) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,255.49) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,279.90) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,304.32) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,223.98) --
	(183.49,222.27) --
	(186.44,220.40) --
	(189.38,220.51) --
	(192.33,222.82) --
	(195.27,223.77) --
	(198.22,222.52) --
	(201.17,223.56) --
	(204.11,223.78) --
	(207.06,223.68) --
	(210.00,227.08) --
	(212.95,226.00) --
	(215.89,227.57) --
	(218.84,227.25) --
	(221.78,226.83) --
	(224.73,227.47) --
	(227.68,225.27) --
	(230.62,229.73) --
	(233.57,228.92) --
	(236.51,228.02) --
	(239.46,229.88) --
	(242.40,227.62) --
	(245.35,233.29) --
	(248.29,230.55) --
	(251.24,233.99) --
	(254.19,229.35) --
	(257.13,227.85) --
	(260.08,230.46) --
	(263.02,292.24) --
	(265.97,230.19) --
	(268.91,229.33);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,230.92) --
	(183.49,230.06) --
	(186.44,229.88) --
	(189.38,230.65) --
	(192.33,233.68) --
	(195.27,233.77) --
	(198.22,233.58) --
	(201.17,235.00) --
	(204.11,236.75) --
	(207.06,237.34) --
	(210.00,240.78) --
	(212.95,240.21) --
	(215.89,242.14) --
	(218.84,241.40) --
	(221.78,241.47) --
	(224.73,242.17) --
	(227.68,239.99) --
	(230.62,243.87) --
	(233.57,243.44) --
	(236.51,242.62) --
	(239.46,243.91) --
	(242.40,241.54) --
	(245.35,245.94) --
	(248.29,243.47) --
	(251.24,247.38) --
	(254.19,243.24) --
	(257.13,240.36) --
	(260.08,242.84) --
	(263.02,301.24) --
	(265.97,241.14) --
	(268.91,239.27);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,226.96) --
	(183.49,225.64) --
	(186.44,224.48) --
	(189.38,224.71) --
	(192.33,227.56) --
	(195.27,228.57) --
	(198.22,227.21) --
	(201.17,228.52) --
	(204.11,228.61) --
	(207.06,229.73) --
	(210.00,232.91) --
	(212.95,232.64) --
	(215.89,234.12) --
	(218.84,233.67) --
	(221.78,233.73) --
	(224.73,234.53) --
	(227.68,232.38) --
	(230.62,236.45) --
	(233.57,235.68) --
	(236.51,234.92) --
	(239.46,236.37) --
	(242.40,234.45) --
	(245.35,239.72) --
	(248.29,237.13) --
	(251.24,240.77) --
	(254.19,236.01) --
	(257.13,234.38) --
	(260.08,236.85) --
	(263.02,296.58) --
	(265.97,236.03) --
	(268.91,235.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,294.00) -- (241.89,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,286.08) -- (241.89,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,278.16) -- (241.89,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,270.24) -- (241.89,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,283.80) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,275.88) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,267.96) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,213.87) --
	(328.03,212.57) --
	(330.98,214.75) --
	(333.92,216.69) --
	(336.87,212.72) --
	(339.81,213.48) --
	(342.76,214.42) --
	(345.71,215.72) --
	(348.65,213.91) --
	(351.60,214.38) --
	(354.54,214.09) --
	(357.49,214.84) --
	(360.43,214.26) --
	(363.38,213.29) --
	(366.32,215.35) --
	(369.27,214.78) --
	(372.22,213.54) --
	(375.16,214.85) --
	(378.11,216.74) --
	(381.05,219.43) --
	(384.00,215.76) --
	(386.94,220.05) --
	(389.89,217.37) --
	(392.83,217.88) --
	(395.78,218.79) --
	(398.73,220.91) --
	(401.67,219.78) --
	(404.62,220.96) --
	(407.56,222.56) --
	(410.51,226.40) --
	(413.45,226.51);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.67) -- (321.55,292.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.67) -- (317.59,221.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,239.32) -- (317.59,239.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,256.98) -- (317.59,256.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,274.63) -- (317.59,274.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,292.29) -- (317.59,292.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,221.67) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,239.32) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,256.98) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,274.63) {0.17};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,292.29) {0.18};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,214.11) --
	(328.03,212.77) --
	(330.98,214.78) --
	(333.92,216.80) --
	(336.87,212.71) --
	(339.81,213.39) --
	(342.76,214.37) --
	(345.71,215.57) --
	(348.65,213.83) --
	(351.60,214.30) --
	(354.54,213.94) --
	(357.49,214.69) --
	(360.43,214.03) --
	(363.38,212.96) --
	(366.32,215.01) --
	(369.27,214.36) --
	(372.22,213.10) --
	(375.16,214.16) --
	(378.11,216.00) --
	(381.05,218.60) --
	(384.00,214.80) --
	(386.94,219.17) --
	(389.89,216.52) --
	(392.83,216.87) --
	(395.78,217.53) --
	(398.73,219.39) --
	(401.67,218.06) --
	(404.62,219.22) --
	(407.56,220.57) --
	(410.51,223.41) --
	(413.45,223.83);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,214.60) --
	(328.03,213.69) --
	(330.98,216.10) --
	(333.92,218.66) --
	(336.87,215.22) --
	(339.81,216.44) --
	(342.76,218.75) --
	(345.71,221.31) --
	(348.65,220.83) --
	(351.60,221.62) --
	(354.54,223.44) --
	(357.49,225.79) --
	(360.43,227.51) --
	(363.38,228.57) --
	(366.32,233.28) --
	(369.27,235.47) --
	(372.22,236.24) --
	(375.16,242.20) --
	(378.11,246.28) --
	(381.05,255.08) --
	(384.00,253.12) --
	(386.94,262.24) --
	(389.89,261.83) --
	(392.83,267.03) --
	(395.78,272.72) --
	(398.73,277.10) --
	(401.67,280.78) --
	(404.62,285.42) --
	(407.56,289.14) --
	(410.51,297.37) --
	(413.45,301.24);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,214.17) --
	(328.03,212.93) --
	(330.98,214.96) --
	(333.92,216.94) --
	(336.87,213.18) --
	(339.81,213.88) --
	(342.76,214.89) --
	(345.71,216.51) --
	(348.65,214.83) --
	(351.60,215.82) --
	(354.54,215.37) --
	(357.49,216.63) --
	(360.43,216.25) --
	(363.38,215.76) --
	(366.32,218.53) --
	(369.27,218.46) --
	(372.22,217.72) --
	(375.16,219.86) --
	(378.11,223.19) --
	(381.05,226.63) --
	(384.00,223.56) --
	(386.94,229.49) --
	(389.89,227.21) --
	(392.83,229.58) --
	(395.78,230.78) --
	(398.73,234.51) --
	(401.67,234.65) --
	(404.62,238.13) --
	(407.56,240.43) --
	(410.51,245.48) --
	(413.45,246.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,294.00) -- (386.43,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,286.08) -- (386.43,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,278.16) -- (386.43,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,270.24) -- (386.43,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,283.80) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,275.88) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,267.96) {HQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 52.85) --
	( 38.95, 51.36) --
	( 41.90, 50.35) --
	( 44.84, 46.02) --
	( 47.79, 53.86) --
	( 50.73, 50.87) --
	( 53.68, 71.22) --
	( 56.63, 43.94) --
	( 59.57, 57.59) --
	( 62.52, 55.90) --
	( 65.46, 52.50) --
	( 68.41, 51.83) --
	( 71.35, 53.63) --
	( 74.30, 50.12) --
	( 77.24, 56.21) --
	( 80.19, 56.31) --
	( 83.14, 55.41) --
	( 86.08, 54.83) --
	( 89.03, 52.88) --
	( 91.97, 56.35) --
	( 94.92, 59.68) --
	( 97.86, 56.63) --
	(100.81, 52.83) --
	(103.75, 55.17) --
	(106.70, 55.44) --
	(109.65, 54.84) --
	(112.59, 54.57) --
	(115.54, 54.43) --
	(118.48, 53.90) --
	(121.43, 50.78) --
	(124.37, 48.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.72) -- ( 32.47,133.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.72) -- ( 28.51, 48.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 62.79) -- ( 28.51, 62.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 76.86) -- ( 28.51, 76.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 90.93) -- ( 28.51, 90.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,105.00) -- ( 28.51,105.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,119.07) -- ( 28.51,119.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.14) -- ( 28.51,133.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 48.72) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 76.86) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,105.00) {0.54};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.14) {0.58};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 98.88) --
	( 38.95, 86.07) --
	( 41.90, 87.94) --
	( 44.84, 86.17) --
	( 47.79, 84.07) --
	( 50.73, 86.43) --
	( 53.68,103.84) --
	( 56.63,102.73) --
	( 59.57, 90.64) --
	( 62.52,114.43) --
	( 65.46, 92.53) --
	( 68.41, 91.04) --
	( 71.35,102.09) --
	( 74.30, 90.50) --
	( 77.24, 91.23) --
	( 80.19, 86.94) --
	( 83.14, 97.70) --
	( 86.08, 95.02) --
	( 89.03, 96.43) --
	( 91.97,104.64) --
	( 94.92,103.62) --
	( 97.86,100.94) --
	(100.81, 93.06) --
	(103.75, 94.34) --
	(106.70, 92.42) --
	(109.65, 98.41) --
	(112.59, 92.93) --
	(115.54, 90.17) --
	(118.48,109.39) --
	(121.43, 85.79) --
	(124.37, 93.49);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,111.53) --
	( 38.95, 98.64) --
	( 41.90,100.00) --
	( 44.84,103.25) --
	( 47.79,100.98) --
	( 50.73,101.70) --
	( 53.68,119.89) --
	( 56.63,118.44) --
	( 59.57,108.08) --
	( 62.52,132.61) --
	( 65.46,109.17) --
	( 68.41,111.00) --
	( 71.35,113.42) --
	( 74.30,105.54) --
	( 77.24,110.62) --
	( 80.19,104.36) --
	( 83.14,115.00) --
	( 86.08,114.78) --
	( 89.03,113.33) --
	( 91.97,116.38) --
	( 94.92,116.70) --
	( 97.86,109.04) --
	(100.81,109.11) --
	(103.75,110.42) --
	(106.70,108.69) --
	(109.65,112.70) --
	(112.59,109.98) --
	(115.54,104.69) --
	(118.48,122.85) --
	(121.43, 99.43) --
	(124.37,107.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,104.09) --
	( 38.95, 90.46) --
	( 41.90, 91.65) --
	( 44.84, 92.71) --
	( 47.79, 91.25) --
	( 50.73, 93.80) --
	( 53.68,109.77) --
	( 56.63,108.11) --
	( 59.57, 98.96) --
	( 62.52,121.01) --
	( 65.46,101.71) --
	( 68.41, 99.61) --
	( 71.35,108.54) --
	( 74.30, 98.50) --
	( 77.24, 99.58) --
	( 80.19, 93.08) --
	( 83.14,102.59) --
	( 86.08,103.64) --
	( 89.03,104.91) --
	( 91.97,110.12) --
	( 94.92,111.98) --
	( 97.86,108.74) --
	(100.81, 99.88) --
	(103.75,102.91) --
	(106.70,100.06) --
	(109.65,105.78) --
	(112.59,101.75) --
	(115.54, 98.21) --
	(118.48,117.14) --
	(121.43, 92.01) --
	(124.37, 98.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,125.37) -- ( 97.35,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,117.45) -- ( 97.35,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,109.53) -- ( 97.35,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,101.61) -- ( 97.35,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,115.17) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,107.25) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 99.33) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 47.14) --
	(183.49, 45.45) --
	(186.44, 43.94) --
	(189.38, 49.30) --
	(192.33, 47.55) --
	(195.27, 49.73) --
	(198.22, 50.70) --
	(201.17, 51.67) --
	(204.11, 51.64) --
	(207.06, 52.53) --
	(210.00, 57.18) --
	(212.95, 54.85) --
	(215.89, 58.21) --
	(218.84, 58.61) --
	(221.78, 61.35) --
	(224.73, 65.87) --
	(227.68, 62.33) --
	(230.62, 64.90) --
	(233.57, 65.30) --
	(236.51, 67.70) --
	(239.46, 67.59) --
	(242.40, 69.90) --
	(245.35, 68.60) --
	(248.29, 70.07) --
	(251.24, 72.11) --
	(254.19, 71.31) --
	(257.13, 77.41) --
	(260.08, 74.68) --
	(263.02, 79.42) --
	(265.97, 75.73) --
	(268.91, 81.38);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.01) -- (177.01,129.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.01) -- (173.05, 53.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 68.27) -- (173.05, 68.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 83.53) -- (173.05, 83.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 98.79) -- (173.05, 98.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,114.06) -- (173.05,114.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,129.32) -- (173.05,129.32);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 53.01) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 83.53) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,114.06) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 61.93) --
	(183.49, 60.41) --
	(186.44, 62.33) --
	(189.38, 65.61) --
	(192.33, 67.11) --
	(195.27, 64.11) --
	(198.22, 65.54) --
	(201.17, 66.41) --
	(204.11, 60.60) --
	(207.06, 63.47) --
	(210.00, 67.40) --
	(212.95, 68.21) --
	(215.89, 70.09) --
	(218.84, 69.76) --
	(221.78, 72.10) --
	(224.73, 74.34) --
	(227.68, 71.90) --
	(230.62, 76.12) --
	(233.57, 71.95) --
	(236.51, 73.33) --
	(239.46, 77.48) --
	(242.40, 80.22) --
	(245.35, 75.54) --
	(248.29, 75.56) --
	(251.24, 76.36) --
	(254.19, 75.77) --
	(257.13, 85.52) --
	(260.08, 77.17) --
	(263.02, 83.76) --
	(265.97, 79.11) --
	(268.91, 88.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 74.67) --
	(183.49, 73.10) --
	(186.44, 77.61) --
	(189.38, 82.32) --
	(192.33, 84.88) --
	(195.27, 83.45) --
	(198.22, 87.36) --
	(201.17, 90.62) --
	(204.11, 87.84) --
	(207.06, 93.39) --
	(210.00, 96.45) --
	(212.95, 96.10) --
	(215.89,103.54) --
	(218.84,101.92) --
	(221.78,105.99) --
	(224.73,110.28) --
	(227.68,111.67) --
	(230.62,114.73) --
	(233.57,112.07) --
	(236.51,115.27) --
	(239.46,118.21) --
	(242.40,122.96) --
	(245.35,118.82) --
	(248.29,119.04) --
	(251.24,121.63) --
	(254.19,120.80) --
	(257.13,129.75) --
	(260.08,122.38) --
	(263.02,128.06) --
	(265.97,124.07) --
	(268.91,132.61);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 66.63) --
	(183.49, 66.05) --
	(186.44, 68.05) --
	(189.38, 71.46) --
	(192.33, 73.57) --
	(195.27, 70.44) --
	(198.22, 73.55) --
	(201.17, 74.76) --
	(204.11, 71.03) --
	(207.06, 73.44) --
	(210.00, 78.40) --
	(212.95, 77.99) --
	(215.89, 82.99) --
	(218.84, 81.37) --
	(221.78, 85.26) --
	(224.73, 88.93) --
	(227.68, 87.75) --
	(230.62, 90.16) --
	(233.57, 88.76) --
	(236.51, 90.12) --
	(239.46, 94.11) --
	(242.40, 97.30) --
	(245.35, 93.67) --
	(248.29, 94.24) --
	(251.24, 94.92) --
	(254.19, 94.97) --
	(257.13,104.45) --
	(260.08, 96.36) --
	(263.02,102.68) --
	(265.97, 98.58) --
	(268.91,107.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,125.37) -- (241.89,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,117.45) -- (241.89,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,109.53) -- (241.89,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,101.61) -- (241.89,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,115.17) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,107.25) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 99.33) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 60.71) --
	(328.03, 51.98) --
	(330.98, 50.86) --
	(333.92, 78.06) --
	(336.87, 63.81) --
	(339.81, 56.66) --
	(342.76, 43.94) --
	(345.71, 52.42) --
	(348.65, 63.02) --
	(351.60, 76.19) --
	(354.54, 64.07) --
	(357.49, 56.30) --
	(360.43, 81.67) --
	(363.38, 64.00) --
	(366.32, 82.07) --
	(369.27, 62.34) --
	(372.22, 52.51) --
	(375.16, 71.76) --
	(378.11, 81.03) --
	(381.05, 61.13) --
	(384.00, 66.12) --
	(386.94, 47.97) --
	(389.89, 55.14) --
	(392.83, 62.05) --
	(395.78, 66.10) --
	(398.73, 63.33) --
	(401.67, 55.77) --
	(404.62, 65.15) --
	(407.56, 79.18) --
	(410.51, 91.56) --
	(413.45, 71.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 55.39) -- (321.55,134.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 55.39) -- (317.59, 55.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 71.14) -- (317.59, 71.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 86.90) -- (317.59, 86.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,102.65) -- (317.59,102.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,118.41) -- (317.59,118.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,134.17) -- (317.59,134.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 55.39) {0.135};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 86.90) {0.137};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,118.41) {0.139};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.28) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 61.52) --
	(328.03, 52.44) --
	(330.98, 51.25) --
	(333.92, 78.17) --
	(336.87, 63.82) --
	(339.81, 56.71) --
	(342.76, 43.94) --
	(345.71, 52.42) --
	(348.65, 63.02) --
	(351.60, 76.19) --
	(354.54, 64.07) --
	(357.49, 56.30) --
	(360.43, 81.67) --
	(363.38, 64.00) --
	(366.32, 82.07) --
	(369.27, 62.34) --
	(372.22, 52.51) --
	(375.16, 71.76) --
	(378.11, 81.03) --
	(381.05, 61.13) --
	(384.00, 66.12) --
	(386.94, 47.97) --
	(389.89, 55.14) --
	(392.83, 62.05) --
	(395.78, 66.10) --
	(398.73, 63.33) --
	(401.67, 55.89) --
	(404.62, 65.31) --
	(407.56, 78.94) --
	(410.51, 91.56) --
	(413.45, 71.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 61.52) --
	(328.03, 52.44) --
	(330.98, 51.25) --
	(333.92, 78.17) --
	(336.87, 63.82) --
	(339.81, 56.71) --
	(342.76, 43.94) --
	(345.71, 52.42) --
	(348.65, 63.29) --
	(351.60, 76.54) --
	(354.54, 64.07) --
	(357.49, 56.27) --
	(360.43, 81.89) --
	(363.38, 64.51) --
	(366.32, 83.18) --
	(369.27, 62.55) --
	(372.22, 52.72) --
	(375.16, 72.68) --
	(378.11, 82.78) --
	(381.05, 62.63) --
	(384.00, 69.75) --
	(386.94, 50.72) --
	(389.89, 61.95) --
	(392.83, 71.16) --
	(395.78, 79.33) --
	(398.73, 79.75) --
	(401.67, 76.96) --
	(404.62, 91.43) --
	(407.56,124.06) --
	(410.51,132.61) --
	(413.45,121.82);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 61.52) --
	(328.03, 52.44) --
	(330.98, 51.25) --
	(333.92, 78.17) --
	(336.87, 63.82) --
	(339.81, 56.71) --
	(342.76, 43.94) --
	(345.71, 52.42) --
	(348.65, 63.02) --
	(351.60, 76.19) --
	(354.54, 64.07) --
	(357.49, 56.30) --
	(360.43, 81.67) --
	(363.38, 64.00) --
	(366.32, 82.07) --
	(369.27, 62.34) --
	(372.22, 52.51) --
	(375.16, 71.76) --
	(378.11, 81.03) --
	(381.05, 61.32) --
	(384.00, 66.41) --
	(386.94, 47.97) --
	(389.89, 55.79) --
	(392.83, 62.42) --
	(395.78, 67.42) --
	(398.73, 65.24) --
	(401.67, 59.65) --
	(404.62, 67.64) --
	(407.56, 82.91) --
	(410.51, 95.78) --
	(413.45, 76.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,125.37) -- (386.43,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,117.45) -- (386.43,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,109.53) -- (386.43,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,101.61) -- (386.43,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,115.17) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,107.25) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 99.33) {HQ};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_rho_rel_combMSC.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:45:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,423.38) --
	( 38.95,420.49) --
	( 41.90,419.23) --
	( 44.84,420.56) --
	( 47.79,413.30) --
	( 50.73,416.72) --
	( 53.68,413.79) --
	( 56.63,413.16) --
	( 59.57,413.73) --
	( 62.52,412.58) --
	( 65.46,410.99) --
	( 68.41,407.20) --
	( 71.35,406.56) --
	( 74.30,405.88) --
	( 77.24,405.37) --
	( 80.19,402.67) --
	( 83.14,399.12) --
	( 86.08,395.68) --
	( 89.03,396.33) --
	( 91.97,396.53) --
	( 94.92,394.27) --
	( 97.86,391.47) --
	(100.81,389.09) --
	(103.75,391.33) --
	(106.70,392.19) --
	(109.65,388.27) --
	(112.59,384.30) --
	(115.54,384.69) --
	(118.48,382.29) --
	(121.43,382.56) --
	(124.37,381.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,379.34) -- ( 32.47,467.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,379.34) -- ( 28.51,379.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.89) -- ( 28.51,391.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,404.44) -- ( 28.51,404.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,416.99) -- ( 28.51,416.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,429.54) -- ( 28.51,429.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,442.08) -- ( 28.51,442.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,454.63) -- ( 28.51,454.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,467.18) -- ( 28.51,467.18);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,379.34) {0.36};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,404.44) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,429.54) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,454.63) {0.48};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,453.17) --
	( 38.95,451.17) --
	( 41.90,460.17) --
	( 44.84,465.27) --
	( 47.79,445.84) --
	( 50.73,443.57) --
	( 53.68,451.87) --
	( 56.63,457.50) --
	( 59.57,454.60) --
	( 62.52,451.51) --
	( 65.46,457.49) --
	( 68.41,446.28) --
	( 71.35,458.25) --
	( 74.30,446.53) --
	( 77.24,445.68) --
	( 80.19,456.21) --
	( 83.14,447.81) --
	( 86.08,441.36) --
	( 89.03,444.78) --
	( 91.97,447.74) --
	( 94.92,456.93) --
	( 97.86,455.06) --
	(100.81,469.87) --
	(103.75,463.22) --
	(106.70,455.07) --
	(109.65,453.39) --
	(112.59,452.52) --
	(115.54,464.98) --
	(118.48,454.58) --
	(121.43,460.46) --
	(124.37,461.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,453.17) --
	( 38.95,451.17) --
	( 41.90,460.17) --
	( 44.84,465.27) --
	( 47.79,445.84) --
	( 50.73,443.57) --
	( 53.68,451.87) --
	( 56.63,457.50) --
	( 59.57,454.60) --
	( 62.52,451.51) --
	( 65.46,457.49) --
	( 68.41,446.28) --
	( 71.35,458.25) --
	( 74.30,446.53) --
	( 77.24,445.68) --
	( 80.19,456.21) --
	( 83.14,447.81) --
	( 86.08,441.36) --
	( 89.03,444.78) --
	( 91.97,447.74) --
	( 94.92,456.93) --
	( 97.86,455.06) --
	(100.81,469.87) --
	(103.75,463.22) --
	(106.70,455.07) --
	(109.65,453.39) --
	(112.59,452.52) --
	(115.54,464.98) --
	(118.48,454.58) --
	(121.43,460.46) --
	(124.37,461.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,453.17) --
	( 38.95,451.17) --
	( 41.90,460.17) --
	( 44.84,465.27) --
	( 47.79,445.84) --
	( 50.73,443.57) --
	( 53.68,451.87) --
	( 56.63,457.50) --
	( 59.57,454.60) --
	( 62.52,451.51) --
	( 65.46,457.49) --
	( 68.41,446.28) --
	( 71.35,458.25) --
	( 74.30,446.53) --
	( 77.24,445.68) --
	( 80.19,456.21) --
	( 83.14,447.81) --
	( 86.08,441.36) --
	( 89.03,444.78) --
	( 91.97,447.74) --
	( 94.92,456.93) --
	( 97.86,455.06) --
	(100.81,469.87) --
	(103.75,463.22) --
	(106.70,455.07) --
	(109.65,453.39) --
	(112.59,452.52) --
	(115.54,464.98) --
	(118.48,454.58) --
	(121.43,460.46) --
	(124.37,461.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,462.63) -- ( 88.82,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,454.71) -- ( 88.82,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,446.79) -- ( 88.82,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,438.87) -- ( 88.82,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,429.29) --
	(183.49,435.53) --
	(186.44,434.99) --
	(189.38,432.80) --
	(192.33,432.47) --
	(195.27,429.48) --
	(198.22,422.55) --
	(201.17,418.47) --
	(204.11,424.38) --
	(207.06,427.65) --
	(210.00,421.28) --
	(212.95,424.89) --
	(215.89,418.81) --
	(218.84,415.50) --
	(221.78,417.55) --
	(224.73,415.43) --
	(227.68,411.38) --
	(230.62,413.08) --
	(233.57,411.57) --
	(236.51,414.00) --
	(239.46,407.96) --
	(242.40,406.72) --
	(245.35,404.74) --
	(248.29,401.23) --
	(251.24,397.50) --
	(254.19,394.23) --
	(257.13,391.69) --
	(260.08,394.15) --
	(263.02,388.79) --
	(265.97,382.68) --
	(268.91,381.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.17) -- (177.01,457.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.17) -- (173.05,382.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,401.11) -- (173.05,401.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,420.04) -- (173.05,420.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,438.98) -- (173.05,438.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,457.92) -- (173.05,457.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,382.17) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,401.11) {0.29};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,420.04) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,438.98) {0.31};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,457.92) {0.32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,460.52) --
	(183.49,465.80) --
	(186.44,451.60) --
	(189.38,460.47) --
	(192.33,461.28) --
	(195.27,464.98) --
	(198.22,440.82) --
	(201.17,444.23) --
	(204.11,458.12) --
	(207.06,466.40) --
	(210.00,459.19) --
	(212.95,455.15) --
	(215.89,448.61) --
	(218.84,445.97) --
	(221.78,448.34) --
	(224.73,469.87) --
	(227.68,446.39) --
	(230.62,448.51) --
	(233.57,447.09) --
	(236.51,452.31) --
	(239.46,450.38) --
	(242.40,452.75) --
	(245.35,452.47) --
	(248.29,463.54) --
	(251.24,462.90) --
	(254.19,447.95) --
	(257.13,458.43) --
	(260.08,454.57) --
	(263.02,456.71) --
	(265.97,446.97) --
	(268.91,448.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,460.52) --
	(183.49,465.80) --
	(186.44,451.60) --
	(189.38,460.47) --
	(192.33,461.28) --
	(195.27,464.98) --
	(198.22,440.82) --
	(201.17,444.23) --
	(204.11,458.12) --
	(207.06,466.40) --
	(210.00,459.19) --
	(212.95,455.15) --
	(215.89,448.61) --
	(218.84,445.97) --
	(221.78,448.34) --
	(224.73,469.87) --
	(227.68,446.39) --
	(230.62,448.51) --
	(233.57,447.09) --
	(236.51,452.31) --
	(239.46,450.38) --
	(242.40,452.75) --
	(245.35,452.47) --
	(248.29,463.54) --
	(251.24,462.90) --
	(254.19,447.95) --
	(257.13,458.43) --
	(260.08,454.57) --
	(263.02,456.71) --
	(265.97,446.97) --
	(268.91,448.88);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,460.52) --
	(183.49,465.80) --
	(186.44,451.60) --
	(189.38,460.47) --
	(192.33,461.28) --
	(195.27,464.98) --
	(198.22,440.82) --
	(201.17,444.23) --
	(204.11,458.12) --
	(207.06,466.40) --
	(210.00,459.19) --
	(212.95,455.15) --
	(215.89,448.61) --
	(218.84,445.97) --
	(221.78,448.34) --
	(224.73,469.87) --
	(227.68,446.39) --
	(230.62,448.51) --
	(233.57,447.09) --
	(236.51,452.31) --
	(239.46,450.38) --
	(242.40,452.75) --
	(245.35,452.47) --
	(248.29,463.54) --
	(251.24,462.90) --
	(254.19,447.95) --
	(257.13,458.43) --
	(260.08,454.57) --
	(263.02,456.71) --
	(265.97,446.97) --
	(268.91,448.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,462.63) -- (233.36,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,454.71) -- (233.36,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,446.79) -- (233.36,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,438.87) -- (233.36,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,389.15) --
	(328.03,397.89) --
	(330.98,395.81) --
	(333.92,405.14) --
	(336.87,404.89) --
	(339.81,404.94) --
	(342.76,408.17) --
	(345.71,415.18) --
	(348.65,416.24) --
	(351.60,419.96) --
	(354.54,428.42) --
	(357.49,424.68) --
	(360.43,425.77) --
	(363.38,430.58) --
	(366.32,433.22) --
	(369.27,433.98) --
	(372.22,442.96) --
	(375.16,443.67) --
	(378.11,444.67) --
	(381.05,449.95) --
	(384.00,456.60) --
	(386.94,451.83) --
	(389.89,451.11) --
	(392.83,459.77) --
	(395.78,457.28) --
	(398.73,459.52) --
	(401.67,460.43) --
	(404.62,463.74) --
	(407.56,469.87) --
	(410.51,458.80) --
	(413.45,464.89);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,383.40) -- (321.55,463.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,383.40) -- (317.59,383.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,403.35) -- (317.59,403.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,423.30) -- (317.59,423.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,443.25) -- (317.59,443.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,463.20) -- (317.59,463.20);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,383.40) {0.135};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,423.30) {0.145};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,463.20) {0.155};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,383.23) --
	(328.03,388.73) --
	(330.98,384.68) --
	(333.92,390.75) --
	(336.87,386.53) --
	(339.81,384.38) --
	(342.76,385.40) --
	(345.71,389.05) --
	(348.65,386.53) --
	(351.60,388.08) --
	(354.54,392.48) --
	(357.49,385.37) --
	(360.43,382.95) --
	(363.38,386.17) --
	(366.32,383.56) --
	(369.27,381.82) --
	(372.22,387.02) --
	(375.16,385.41) --
	(378.11,382.49) --
	(381.05,388.57) --
	(384.00,392.00) --
	(386.94,384.61) --
	(389.89,381.20) --
	(392.83,391.18) --
	(395.78,387.16) --
	(398.73,383.77) --
	(401.67,384.25) --
	(404.62,386.74) --
	(407.56,391.77) --
	(410.51,382.78) --
	(413.45,387.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,383.23) --
	(328.03,388.73) --
	(330.98,384.68) --
	(333.92,390.75) --
	(336.87,386.53) --
	(339.81,384.38) --
	(342.76,385.40) --
	(345.71,389.05) --
	(348.65,386.53) --
	(351.60,388.08) --
	(354.54,392.48) --
	(357.49,385.37) --
	(360.43,382.95) --
	(363.38,386.17) --
	(366.32,383.56) --
	(369.27,381.82) --
	(372.22,387.02) --
	(375.16,385.41) --
	(378.11,382.49) --
	(381.05,388.57) --
	(384.00,392.00) --
	(386.94,384.61) --
	(389.89,381.20) --
	(392.83,391.18) --
	(395.78,387.16) --
	(398.73,383.77) --
	(401.67,384.25) --
	(404.62,386.74) --
	(407.56,391.77) --
	(410.51,382.78) --
	(413.45,387.62);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,383.23) --
	(328.03,388.73) --
	(330.98,384.68) --
	(333.92,390.75) --
	(336.87,386.53) --
	(339.81,384.38) --
	(342.76,385.40) --
	(345.71,389.05) --
	(348.65,386.53) --
	(351.60,388.08) --
	(354.54,392.48) --
	(357.49,385.37) --
	(360.43,382.95) --
	(363.38,386.17) --
	(366.32,383.56) --
	(369.27,381.82) --
	(372.22,387.02) --
	(375.16,385.41) --
	(378.11,382.49) --
	(381.05,388.57) --
	(384.00,392.00) --
	(386.94,384.61) --
	(389.89,381.20) --
	(392.83,391.18) --
	(395.78,387.16) --
	(398.73,383.77) --
	(401.67,384.25) --
	(404.62,386.74) --
	(407.56,391.77) --
	(410.51,382.78) --
	(413.45,387.62);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,462.63) -- (377.90,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,454.71) -- (377.90,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,446.79) -- (377.90,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,438.87) -- (377.90,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,246.65) --
	( 38.95,249.76) --
	( 41.90,249.55) --
	( 44.84,253.24) --
	( 47.79,248.40) --
	( 50.73,248.93) --
	( 53.68,247.52) --
	( 56.63,252.61) --
	( 59.57,244.46) --
	( 62.52,242.50) --
	( 65.46,252.27) --
	( 68.41,245.42) --
	( 71.35,246.60) --
	( 74.30,242.48) --
	( 77.24,242.18) --
	( 80.19,240.97) --
	( 83.14,237.68) --
	( 86.08,236.22) --
	( 89.03,238.96) --
	( 91.97,233.89) --
	( 94.92,231.53) --
	( 97.86,232.73) --
	(100.81,225.22) --
	(103.75,229.73) --
	(106.70,224.50) --
	(109.65,226.38) --
	(112.59,221.10) --
	(115.54,217.82) --
	(118.48,216.02) --
	(121.43,212.57) --
	(124.37,216.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.06) -- ( 32.47,302.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,223.06) -- ( 28.51,223.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,242.87) -- ( 28.51,242.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,262.68) -- ( 28.51,262.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,282.49) -- ( 28.51,282.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,302.31) -- ( 28.51,302.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,223.06) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,242.87) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,262.68) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,282.49) {0.48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,302.31) {0.50};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,274.80) --
	( 38.95,301.24) --
	( 41.90,283.11) --
	( 44.84,273.23) --
	( 47.79,283.41) --
	( 50.73,284.71) --
	( 53.68,277.87) --
	( 56.63,288.17) --
	( 59.57,271.86) --
	( 62.52,267.85) --
	( 65.46,289.41) --
	( 68.41,288.94) --
	( 71.35,288.66) --
	( 74.30,295.80) --
	( 77.24,274.30) --
	( 80.19,276.62) --
	( 83.14,282.73) --
	( 86.08,290.09) --
	( 89.03,274.92) --
	( 91.97,297.20) --
	( 94.92,278.71) --
	( 97.86,287.71) --
	(100.81,283.03) --
	(103.75,275.98) --
	(106.70,274.72) --
	(109.65,282.55) --
	(112.59,290.08) --
	(115.54,272.42) --
	(118.48,278.88) --
	(121.43,279.53) --
	(124.37,289.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,274.80) --
	( 38.95,301.24) --
	( 41.90,283.11) --
	( 44.84,273.23) --
	( 47.79,283.41) --
	( 50.73,284.71) --
	( 53.68,277.87) --
	( 56.63,288.17) --
	( 59.57,271.86) --
	( 62.52,267.85) --
	( 65.46,289.41) --
	( 68.41,288.94) --
	( 71.35,288.66) --
	( 74.30,295.80) --
	( 77.24,274.30) --
	( 80.19,276.62) --
	( 83.14,282.73) --
	( 86.08,290.09) --
	( 89.03,274.92) --
	( 91.97,297.20) --
	( 94.92,278.71) --
	( 97.86,287.71) --
	(100.81,283.03) --
	(103.75,275.98) --
	(106.70,274.72) --
	(109.65,282.55) --
	(112.59,290.08) --
	(115.54,272.42) --
	(118.48,278.88) --
	(121.43,279.53) --
	(124.37,289.90);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,274.80) --
	( 38.95,301.24) --
	( 41.90,283.11) --
	( 44.84,273.23) --
	( 47.79,283.41) --
	( 50.73,284.71) --
	( 53.68,277.87) --
	( 56.63,288.17) --
	( 59.57,271.86) --
	( 62.52,267.85) --
	( 65.46,289.41) --
	( 68.41,288.94) --
	( 71.35,288.66) --
	( 74.30,295.80) --
	( 77.24,274.30) --
	( 80.19,276.62) --
	( 83.14,282.73) --
	( 86.08,290.09) --
	( 89.03,274.92) --
	( 91.97,297.20) --
	( 94.92,278.71) --
	( 97.86,287.71) --
	(100.81,283.03) --
	(103.75,275.98) --
	(106.70,274.72) --
	(109.65,282.55) --
	(112.59,290.08) --
	(115.54,272.42) --
	(118.48,278.88) --
	(121.43,279.53) --
	(124.37,289.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,294.00) -- ( 88.82,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,286.08) -- ( 88.82,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,278.16) -- ( 88.82,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,270.24) -- ( 88.82,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,213.12) --
	(183.49,214.23) --
	(186.44,215.23) --
	(189.38,215.42) --
	(192.33,216.08) --
	(195.27,215.54) --
	(198.22,215.92) --
	(201.17,216.98) --
	(204.11,218.69) --
	(207.06,219.61) --
	(210.00,221.34) --
	(212.95,222.97) --
	(215.89,222.16) --
	(218.84,222.90) --
	(221.78,223.64) --
	(224.73,226.34) --
	(227.68,223.58) --
	(230.62,225.31) --
	(233.57,227.15) --
	(236.51,227.51) --
	(239.46,228.60) --
	(242.40,228.79) --
	(245.35,228.07) --
	(248.29,230.43) --
	(251.24,228.80) --
	(254.19,229.19) --
	(257.13,227.14) --
	(260.08,229.71) --
	(263.02,229.80) --
	(265.97,230.34) --
	(268.91,227.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.38) -- (177.01,297.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.38) -- (173.05,236.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,267.07) -- (173.05,267.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,297.75) -- (173.05,297.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,236.38) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,267.07) {0.40};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,297.75) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,219.60) --
	(183.49,218.45) --
	(186.44,215.18) --
	(189.38,214.88) --
	(192.33,216.33) --
	(195.27,218.46) --
	(198.22,217.42) --
	(201.17,215.52) --
	(204.11,216.34) --
	(207.06,214.74) --
	(210.00,219.75) --
	(212.95,216.30) --
	(215.89,218.20) --
	(218.84,217.19) --
	(221.78,216.02) --
	(224.73,216.59) --
	(227.68,212.57) --
	(230.62,217.94) --
	(233.57,216.74) --
	(236.51,216.44) --
	(239.46,217.95) --
	(242.40,214.23) --
	(245.35,222.79) --
	(248.29,217.56) --
	(251.24,225.83) --
	(254.19,217.52) --
	(257.13,215.48) --
	(260.08,219.78) --
	(263.02,301.24) --
	(265.97,218.92) --
	(268.91,218.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,219.60) --
	(183.49,218.45) --
	(186.44,215.18) --
	(189.38,214.88) --
	(192.33,216.33) --
	(195.27,218.46) --
	(198.22,217.42) --
	(201.17,215.52) --
	(204.11,216.34) --
	(207.06,214.74) --
	(210.00,219.75) --
	(212.95,216.30) --
	(215.89,218.20) --
	(218.84,217.19) --
	(221.78,216.02) --
	(224.73,216.59) --
	(227.68,212.57) --
	(230.62,217.94) --
	(233.57,216.74) --
	(236.51,216.44) --
	(239.46,217.95) --
	(242.40,214.23) --
	(245.35,222.79) --
	(248.29,217.56) --
	(251.24,225.83) --
	(254.19,217.52) --
	(257.13,215.48) --
	(260.08,219.78) --
	(263.02,301.24) --
	(265.97,218.92) --
	(268.91,218.52);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,219.60) --
	(183.49,218.45) --
	(186.44,215.18) --
	(189.38,214.88) --
	(192.33,216.33) --
	(195.27,218.46) --
	(198.22,217.42) --
	(201.17,215.52) --
	(204.11,216.34) --
	(207.06,214.74) --
	(210.00,219.75) --
	(212.95,216.30) --
	(215.89,218.20) --
	(218.84,217.19) --
	(221.78,216.02) --
	(224.73,216.59) --
	(227.68,212.57) --
	(230.62,217.94) --
	(233.57,216.74) --
	(236.51,216.44) --
	(239.46,217.95) --
	(242.40,214.23) --
	(245.35,222.79) --
	(248.29,217.56) --
	(251.24,225.83) --
	(254.19,217.52) --
	(257.13,215.48) --
	(260.08,219.78) --
	(263.02,301.24) --
	(265.97,218.92) --
	(268.91,218.52);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,294.00) -- (233.36,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,286.08) -- (233.36,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,278.16) -- (233.36,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,270.24) -- (233.36,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,224.33) --
	(328.03,216.41) --
	(330.98,229.69) --
	(333.92,241.53) --
	(336.87,217.32) --
	(339.81,221.94) --
	(342.76,227.69) --
	(345.71,235.61) --
	(348.65,224.57) --
	(351.60,227.42) --
	(354.54,225.65) --
	(357.49,230.26) --
	(360.43,226.70) --
	(363.38,220.80) --
	(366.32,233.33) --
	(369.27,229.87) --
	(372.22,222.32) --
	(375.16,230.31) --
	(378.11,241.79) --
	(381.05,258.18) --
	(384.00,235.85) --
	(386.94,261.96) --
	(389.89,245.63) --
	(392.83,248.74) --
	(395.78,254.27) --
	(398.73,267.21) --
	(401.67,260.34) --
	(404.62,267.47) --
	(407.56,277.22) --
	(410.51,300.57) --
	(413.45,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,228.80) -- (321.55,293.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,228.80) -- (317.59,228.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,250.29) -- (317.59,250.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,271.78) -- (317.59,271.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.27) -- (317.59,293.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,228.80) {0.136};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,250.29) {0.138};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,271.78) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.27) {0.142};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,225.74) --
	(328.03,217.54) --
	(330.98,229.75) --
	(333.92,242.01) --
	(336.87,217.11) --
	(339.81,220.98) --
	(342.76,226.63) --
	(345.71,233.54) --
	(348.65,222.86) --
	(351.60,225.59) --
	(354.54,222.97) --
	(357.49,227.77) --
	(360.43,221.65) --
	(363.38,214.56) --
	(366.32,227.18) --
	(369.27,221.11) --
	(372.22,212.57) --
	(375.16,216.99) --
	(378.11,227.47) --
	(381.05,239.71) --
	(384.00,214.80) --
	(386.94,237.23) --
	(389.89,218.93) --
	(392.83,219.33) --
	(395.78,219.52) --
	(398.73,226.02) --
	(401.67,213.01) --
	(404.62,214.47) --
	(407.56,217.19) --
	(410.51,228.24) --
	(413.45,225.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,225.74) --
	(328.03,217.54) --
	(330.98,229.75) --
	(333.92,242.01) --
	(336.87,217.11) --
	(339.81,220.98) --
	(342.76,226.63) --
	(345.71,233.54) --
	(348.65,222.86) --
	(351.60,225.59) --
	(354.54,222.97) --
	(357.49,227.77) --
	(360.43,221.65) --
	(363.38,214.56) --
	(366.32,227.18) --
	(369.27,221.11) --
	(372.22,212.57) --
	(375.16,216.99) --
	(378.11,227.47) --
	(381.05,239.71) --
	(384.00,214.80) --
	(386.94,237.23) --
	(389.89,218.93) --
	(392.83,219.33) --
	(395.78,219.52) --
	(398.73,226.02) --
	(401.67,213.01) --
	(404.62,214.47) --
	(407.56,217.19) --
	(410.51,228.24) --
	(413.45,225.51);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,225.74) --
	(328.03,217.54) --
	(330.98,229.75) --
	(333.92,242.01) --
	(336.87,217.11) --
	(339.81,220.98) --
	(342.76,226.63) --
	(345.71,233.54) --
	(348.65,222.86) --
	(351.60,225.59) --
	(354.54,222.97) --
	(357.49,227.77) --
	(360.43,221.65) --
	(363.38,214.56) --
	(366.32,227.18) --
	(369.27,221.11) --
	(372.22,212.57) --
	(375.16,216.99) --
	(378.11,227.47) --
	(381.05,239.71) --
	(384.00,214.80) --
	(386.94,237.23) --
	(389.89,218.93) --
	(392.83,219.33) --
	(395.78,219.52) --
	(398.73,226.02) --
	(401.67,213.01) --
	(404.62,214.47) --
	(407.56,217.19) --
	(410.51,228.24) --
	(413.45,225.51);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,294.00) -- (377.90,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,286.08) -- (377.90,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,278.16) -- (377.90,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,270.24) -- (377.90,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 59.92) --
	( 38.95, 57.25) --
	( 41.90, 55.43) --
	( 44.84, 47.67) --
	( 47.79, 61.72) --
	( 50.73, 56.36) --
	( 53.68, 92.86) --
	( 56.63, 43.94) --
	( 59.57, 68.42) --
	( 62.52, 65.39) --
	( 65.46, 59.29) --
	( 68.41, 58.09) --
	( 71.35, 61.31) --
	( 74.30, 55.03) --
	( 77.24, 65.94) --
	( 80.19, 66.12) --
	( 83.14, 64.52) --
	( 86.08, 63.47) --
	( 89.03, 59.96) --
	( 91.97, 66.20) --
	( 94.92, 72.17) --
	( 97.86, 66.69) --
	(100.81, 59.88) --
	(103.75, 64.07) --
	(106.70, 64.57) --
	(109.65, 63.48) --
	(112.59, 63.01) --
	(115.54, 62.75) --
	(118.48, 61.81) --
	(121.43, 56.21) --
	(124.37, 51.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.51) -- ( 32.47,128.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.51) -- ( 28.51, 52.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 65.13) -- ( 28.51, 65.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.74) -- ( 28.51, 77.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 90.36) -- ( 28.51, 90.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,102.97) -- ( 28.51,102.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.58) -- ( 28.51,115.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,128.20) -- ( 28.51,128.20);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 52.51) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 77.74) {0.48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,102.97) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,128.20) {0.52};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.28) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,100.46) --
	( 38.95, 75.84) --
	( 41.90, 71.92) --
	( 44.84, 63.83) --
	( 47.79, 67.34) --
	( 50.73, 70.00) --
	( 53.68, 85.81) --
	( 56.63, 94.81) --
	( 59.57, 72.70) --
	( 62.52,132.61) --
	( 65.46, 69.48) --
	( 68.41, 73.81) --
	( 71.35, 92.93) --
	( 74.30, 66.41) --
	( 77.24, 82.66) --
	( 80.19, 62.90) --
	( 83.14, 79.68) --
	( 86.08, 76.60) --
	( 89.03, 87.87) --
	( 91.97, 95.47) --
	( 94.92, 93.14) --
	( 97.86, 93.30) --
	(100.81, 76.87) --
	(103.75, 81.30) --
	(106.70, 76.15) --
	(109.65, 91.94) --
	(112.59, 84.32) --
	(115.54, 70.33) --
	(118.48,112.60) --
	(121.43, 69.80) --
	(124.37, 85.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,100.46) --
	( 38.95, 75.84) --
	( 41.90, 71.92) --
	( 44.84, 63.83) --
	( 47.79, 67.34) --
	( 50.73, 70.00) --
	( 53.68, 85.81) --
	( 56.63, 94.81) --
	( 59.57, 72.70) --
	( 62.52,132.61) --
	( 65.46, 69.48) --
	( 68.41, 73.81) --
	( 71.35, 92.93) --
	( 74.30, 66.41) --
	( 77.24, 82.66) --
	( 80.19, 62.90) --
	( 83.14, 79.68) --
	( 86.08, 76.60) --
	( 89.03, 87.87) --
	( 91.97, 95.47) --
	( 94.92, 93.14) --
	( 97.86, 93.30) --
	(100.81, 76.87) --
	(103.75, 81.30) --
	(106.70, 76.15) --
	(109.65, 91.94) --
	(112.59, 84.32) --
	(115.54, 70.33) --
	(118.48,112.60) --
	(121.43, 69.80) --
	(124.37, 85.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,100.46) --
	( 38.95, 75.84) --
	( 41.90, 71.92) --
	( 44.84, 63.83) --
	( 47.79, 67.34) --
	( 50.73, 70.00) --
	( 53.68, 85.81) --
	( 56.63, 94.81) --
	( 59.57, 72.70) --
	( 62.52,132.61) --
	( 65.46, 69.48) --
	( 68.41, 73.81) --
	( 71.35, 92.93) --
	( 74.30, 66.41) --
	( 77.24, 82.66) --
	( 80.19, 62.90) --
	( 83.14, 79.68) --
	( 86.08, 76.60) --
	( 89.03, 87.87) --
	( 91.97, 95.47) --
	( 94.92, 93.14) --
	( 97.86, 93.30) --
	(100.81, 76.87) --
	(103.75, 81.30) --
	(106.70, 76.15) --
	(109.65, 91.94) --
	(112.59, 84.32) --
	(115.54, 70.33) --
	(118.48,112.60) --
	(121.43, 69.80) --
	(124.37, 85.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,125.37) -- ( 88.82,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,117.45) -- ( 88.82,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,109.53) -- ( 88.82,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,101.61) -- ( 88.82,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76, 99.33) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 51.51) --
	(183.49, 47.51) --
	(186.44, 43.94) --
	(189.38, 56.63) --
	(192.33, 52.49) --
	(195.27, 57.65) --
	(198.22, 59.96) --
	(201.17, 62.25) --
	(204.11, 62.18) --
	(207.06, 64.29) --
	(210.00, 75.30) --
	(212.95, 69.77) --
	(215.89, 77.73) --
	(218.84, 78.67) --
	(221.78, 85.17) --
	(224.73, 95.89) --
	(227.68, 87.50) --
	(230.62, 93.57) --
	(233.57, 94.53) --
	(236.51,100.21) --
	(239.46, 99.96) --
	(242.40,105.42) --
	(245.35,102.35) --
	(248.29,105.82) --
	(251.24,110.65) --
	(254.19,108.76) --
	(257.13,123.20) --
	(260.08,116.74) --
	(263.02,127.95) --
	(265.97,119.23) --
	(268.91,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 47.34) -- (177.01,119.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 47.34) -- (173.05, 47.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 65.41) -- (173.05, 65.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 83.49) -- (173.05, 83.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,101.56) -- (173.05,101.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,119.63) -- (173.05,119.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 47.34) {0.31};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 65.41) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 83.49) {0.33};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,101.56) {0.34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,119.63) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 57.71) --
	(183.49, 61.95) --
	(186.44, 63.93) --
	(189.38, 69.93) --
	(192.33, 71.13) --
	(195.27, 63.75) --
	(198.22, 65.52) --
	(201.17, 62.81) --
	(204.11, 53.52) --
	(207.06, 57.09) --
	(210.00, 62.48) --
	(212.95, 66.76) --
	(215.89, 63.37) --
	(218.84, 64.25) --
	(221.78, 62.68) --
	(224.73, 68.19) --
	(227.68, 62.49) --
	(230.62, 73.64) --
	(233.57, 56.55) --
	(236.51, 56.81) --
	(239.46, 66.82) --
	(242.40, 71.02) --
	(245.35, 57.49) --
	(248.29, 55.46) --
	(251.24, 56.60) --
	(254.19, 52.96) --
	(257.13, 77.01) --
	(260.08, 53.24) --
	(263.02, 66.91) --
	(265.97, 57.52) --
	(268.91, 79.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 57.71) --
	(183.49, 61.95) --
	(186.44, 63.93) --
	(189.38, 69.93) --
	(192.33, 71.13) --
	(195.27, 63.75) --
	(198.22, 65.52) --
	(201.17, 62.81) --
	(204.11, 53.52) --
	(207.06, 57.09) --
	(210.00, 62.48) --
	(212.95, 66.76) --
	(215.89, 63.37) --
	(218.84, 64.25) --
	(221.78, 62.68) --
	(224.73, 68.19) --
	(227.68, 62.49) --
	(230.62, 73.64) --
	(233.57, 56.55) --
	(236.51, 56.81) --
	(239.46, 66.82) --
	(242.40, 71.02) --
	(245.35, 57.49) --
	(248.29, 55.46) --
	(251.24, 56.60) --
	(254.19, 52.96) --
	(257.13, 77.01) --
	(260.08, 53.24) --
	(263.02, 66.91) --
	(265.97, 57.52) --
	(268.91, 79.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 57.71) --
	(183.49, 61.95) --
	(186.44, 63.93) --
	(189.38, 69.93) --
	(192.33, 71.13) --
	(195.27, 63.75) --
	(198.22, 65.52) --
	(201.17, 62.81) --
	(204.11, 53.52) --
	(207.06, 57.09) --
	(210.00, 62.48) --
	(212.95, 66.76) --
	(215.89, 63.37) --
	(218.84, 64.25) --
	(221.78, 62.68) --
	(224.73, 68.19) --
	(227.68, 62.49) --
	(230.62, 73.64) --
	(233.57, 56.55) --
	(236.51, 56.81) --
	(239.46, 66.82) --
	(242.40, 71.02) --
	(245.35, 57.49) --
	(248.29, 55.46) --
	(251.24, 56.60) --
	(254.19, 52.96) --
	(257.13, 77.01) --
	(260.08, 53.24) --
	(263.02, 66.91) --
	(265.97, 57.52) --
	(268.91, 79.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,125.37) -- (233.36,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,117.45) -- (233.36,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,109.53) -- (233.36,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,101.61) -- (233.36,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30, 99.33) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 75.17) --
	(328.03, 58.92) --
	(330.98, 56.83) --
	(333.92,107.47) --
	(336.87, 80.94) --
	(339.81, 67.62) --
	(342.76, 43.94) --
	(345.71, 59.73) --
	(348.65, 79.47) --
	(351.60,103.99) --
	(354.54, 81.42) --
	(357.49, 66.95) --
	(360.43,114.19) --
	(363.38, 81.29) --
	(366.32,114.94) --
	(369.27, 78.20) --
	(372.22, 59.89) --
	(375.16, 95.74) --
	(378.11,113.02) --
	(381.05, 75.96) --
	(384.00, 85.25) --
	(386.94, 51.45) --
	(389.89, 64.79) --
	(392.83, 77.67) --
	(395.78, 85.20) --
	(398.73, 80.05) --
	(401.67, 65.98) --
	(404.62, 83.43) --
	(407.56,109.55) --
	(410.51,132.61) --
	(413.45, 95.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.59) -- (321.55,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.59) -- (317.59, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 65.26) -- (317.59, 65.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 79.93) -- (317.59, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 94.60) -- (317.59, 94.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,109.27) -- (317.59,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,123.94) -- (317.59,123.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 50.59) {0.1345};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 79.93) {0.1355};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,109.27) {0.1365};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 76.68) --
	(328.03, 59.78) --
	(330.98, 57.55) --
	(333.92,107.68) --
	(336.87, 80.97) --
	(339.81, 67.71) --
	(342.76, 43.95) --
	(345.71, 59.73) --
	(348.65, 79.47) --
	(351.60,103.99) --
	(354.54, 81.42) --
	(357.49, 66.95) --
	(360.43,114.19) --
	(363.38, 81.29) --
	(366.32,114.94) --
	(369.27, 78.20) --
	(372.22, 59.89) --
	(375.16, 95.74) --
	(378.11,113.02) --
	(381.05, 75.96) --
	(384.00, 85.25) --
	(386.94, 51.45) --
	(389.89, 64.24) --
	(392.83, 77.67) --
	(395.78, 85.20) --
	(398.73, 79.71) --
	(401.67, 65.46) --
	(404.62, 82.97) --
	(407.56,107.14) --
	(410.51,131.22) --
	(413.45, 93.34);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 76.68) --
	(328.03, 59.78) --
	(330.98, 57.55) --
	(333.92,107.68) --
	(336.87, 80.97) --
	(339.81, 67.71) --
	(342.76, 43.95) --
	(345.71, 59.73) --
	(348.65, 79.47) --
	(351.60,103.99) --
	(354.54, 81.42) --
	(357.49, 66.95) --
	(360.43,114.19) --
	(363.38, 81.29) --
	(366.32,114.94) --
	(369.27, 78.20) --
	(372.22, 59.89) --
	(375.16, 95.74) --
	(378.11,113.02) --
	(381.05, 75.96) --
	(384.00, 85.25) --
	(386.94, 51.45) --
	(389.89, 64.24) --
	(392.83, 77.67) --
	(395.78, 85.20) --
	(398.73, 79.71) --
	(401.67, 65.46) --
	(404.62, 82.97) --
	(407.56,107.14) --
	(410.51,131.22) --
	(413.45, 93.34);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 76.68) --
	(328.03, 59.78) --
	(330.98, 57.55) --
	(333.92,107.68) --
	(336.87, 80.97) --
	(339.81, 67.71) --
	(342.76, 43.95) --
	(345.71, 59.73) --
	(348.65, 79.47) --
	(351.60,103.99) --
	(354.54, 81.42) --
	(357.49, 66.95) --
	(360.43,114.19) --
	(363.38, 81.29) --
	(366.32,114.94) --
	(369.27, 78.20) --
	(372.22, 59.89) --
	(375.16, 95.74) --
	(378.11,113.02) --
	(381.05, 75.96) --
	(384.00, 85.25) --
	(386.94, 51.45) --
	(389.89, 64.24) --
	(392.83, 77.67) --
	(395.78, 85.20) --
	(398.73, 79.71) --
	(401.67, 65.46) --
	(404.62, 82.97) --
	(407.56,107.14) --
	(410.51,131.22) --
	(413.45, 93.34);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,125.37) -- (377.90,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,117.45) -- (377.90,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,109.53) -- (377.90,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,101.61) -- (377.90,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84, 99.33) {combHQ};
\end{scope}
\end{tikzpicture}


==> SimulationChooseIVs/Results/RMSE_coarse_rho_rel_pos.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:44:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,469.87) --
	( 38.95,463.81) --
	( 41.90,461.18) --
	( 44.84,463.97) --
	( 47.79,448.76) --
	( 50.73,455.93) --
	( 53.68,449.77) --
	( 56.63,448.45) --
	( 59.57,449.66) --
	( 62.52,447.24) --
	( 65.46,443.91) --
	( 68.41,435.98) --
	( 71.35,434.63) --
	( 74.30,433.20) --
	( 77.24,432.13) --
	( 80.19,426.48) --
	( 83.14,419.03) --
	( 86.08,411.83) --
	( 89.03,413.20) --
	( 91.97,413.62) --
	( 94.92,408.87) --
	( 97.86,403.01) --
	(100.81,398.03) --
	(103.75,402.71) --
	(106.70,404.52) --
	(109.65,396.31) --
	(112.59,387.98) --
	(115.54,388.79) --
	(118.48,383.77) --
	(121.43,384.34) --
	(124.37,381.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.75) -- ( 32.47,469.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.75) -- ( 28.51,390.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,403.89) -- ( 28.51,403.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,417.04) -- ( 28.51,417.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,430.19) -- ( 28.51,430.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,443.33) -- ( 28.51,443.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,456.48) -- ( 28.51,456.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,469.63) -- ( 28.51,469.63);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,390.75) {0.37};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,417.04) {0.39};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,443.33) {0.41};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,469.63) {0.43};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,468.39) --
	( 38.95,462.97) --
	( 41.90,459.41) --
	( 44.84,463.27) --
	( 47.79,448.34) --
	( 50.73,454.39) --
	( 53.68,448.31) --
	( 56.63,447.04) --
	( 59.57,448.76) --
	( 62.52,446.24) --
	( 65.46,443.19) --
	( 68.41,434.82) --
	( 71.35,433.81) --
	( 74.30,432.54) --
	( 77.24,431.84) --
	( 80.19,426.14) --
	( 83.14,418.67) --
	( 86.08,411.51) --
	( 89.03,413.21) --
	( 91.97,413.28) --
	( 94.92,408.68) --
	( 97.86,402.68) --
	(100.81,397.94) --
	(103.75,402.62) --
	(106.70,404.04) --
	(109.65,396.20) --
	(112.59,388.05) --
	(115.54,388.29) --
	(118.48,383.35) --
	(121.43,384.37) --
	(124.37,381.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,462.63) -- ( 87.60,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,454.71) -- ( 87.60,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,459.68) --
	(183.49,469.87) --
	(186.44,468.98) --
	(189.38,465.40) --
	(192.33,464.87) --
	(195.27,459.99) --
	(198.22,448.68) --
	(201.17,442.02) --
	(204.11,451.67) --
	(207.06,457.01) --
	(210.00,446.61) --
	(212.95,452.51) --
	(215.89,442.58) --
	(218.84,437.17) --
	(221.78,440.53) --
	(224.73,437.06) --
	(227.68,430.46) --
	(230.62,433.23) --
	(233.57,430.77) --
	(236.51,434.73) --
	(239.46,424.87) --
	(242.40,422.85) --
	(245.35,419.62) --
	(248.29,413.89) --
	(251.24,407.81) --
	(254.19,402.47) --
	(257.13,398.32) --
	(260.08,402.33) --
	(263.02,393.58) --
	(265.97,383.62) --
	(268.91,381.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.79) -- (177.01,460.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.79) -- (173.05,382.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,398.24) -- (173.05,398.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,413.69) -- (173.05,413.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,429.14) -- (173.05,429.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,444.59) -- (173.05,444.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,460.04) -- (173.05,460.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,382.79) {0.280};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,413.69) {0.290};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,444.59) {0.300};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.54) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,458.94) --
	(183.49,469.44) --
	(186.44,468.26) --
	(189.38,464.90) --
	(192.33,464.13) --
	(195.27,459.67) --
	(198.22,448.36) --
	(201.17,441.39) --
	(204.11,451.56) --
	(207.06,457.03) --
	(210.00,446.32) --
	(212.95,452.60) --
	(215.89,442.26) --
	(218.84,436.93) --
	(221.78,440.44) --
	(224.73,437.21) --
	(227.68,430.52) --
	(230.62,433.36) --
	(233.57,430.64) --
	(236.51,434.37) --
	(239.46,424.84) --
	(242.40,422.81) --
	(245.35,419.91) --
	(248.29,413.84) --
	(251.24,407.84) --
	(254.19,402.56) --
	(257.13,398.49) --
	(260.08,402.35) --
	(263.02,393.67) --
	(265.97,383.65) --
	(268.91,381.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,462.63) -- (232.14,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,454.71) -- (232.14,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,381.23) --
	(328.03,390.83) --
	(330.98,388.55) --
	(333.92,398.79) --
	(336.87,398.52) --
	(339.81,398.57) --
	(342.76,402.12) --
	(345.71,409.81) --
	(348.65,410.98) --
	(351.60,415.06) --
	(354.54,424.36) --
	(357.49,420.25) --
	(360.43,421.44) --
	(363.38,426.72) --
	(366.32,429.63) --
	(369.27,430.46) --
	(372.22,440.32) --
	(375.16,441.10) --
	(378.11,442.20) --
	(381.05,448.00) --
	(384.00,455.29) --
	(386.94,450.06) --
	(389.89,449.27) --
	(392.83,458.78) --
	(395.78,456.05) --
	(398.73,458.51) --
	(401.67,459.51) --
	(404.62,463.14) --
	(407.56,469.87) --
	(410.51,457.71) --
	(413.45,464.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,396.83) -- (321.55,462.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,396.83) -- (317.59,396.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,418.73) -- (317.59,418.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,440.64) -- (317.59,440.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,462.55) -- (317.59,462.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,396.83) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,418.73) {0.145};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,440.64) {0.150};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,462.55) {0.155};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,381.20) --
	(328.03,390.82) --
	(330.98,388.54) --
	(333.92,398.75) --
	(336.87,398.50) --
	(339.81,398.58) --
	(342.76,402.12) --
	(345.71,409.81) --
	(348.65,410.99) --
	(351.60,415.07) --
	(354.54,424.36) --
	(357.49,420.25) --
	(360.43,421.44) --
	(363.38,426.72) --
	(366.32,429.63) --
	(369.27,430.46) --
	(372.22,440.32) --
	(375.16,441.10) --
	(378.11,442.20) --
	(381.05,448.00) --
	(384.00,455.29) --
	(386.94,450.06) --
	(389.89,449.27) --
	(392.83,458.78) --
	(395.78,456.05) --
	(398.73,458.51) --
	(401.67,459.51) --
	(404.62,463.14) --
	(407.56,469.87) --
	(410.51,457.71) --
	(413.45,464.41);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,462.63) -- (376.68,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,454.71) -- (376.68,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,286.92) --
	( 38.95,293.68) --
	( 41.90,293.22) --
	( 44.84,301.24) --
	( 47.79,290.72) --
	( 50.73,291.88) --
	( 53.68,288.81) --
	( 56.63,299.88) --
	( 59.57,282.17) --
	( 62.52,277.90) --
	( 65.46,299.13) --
	( 68.41,284.24) --
	( 71.35,286.83) --
	( 74.30,277.87) --
	( 77.24,277.21) --
	( 80.19,274.58) --
	( 83.14,267.44) --
	( 86.08,264.28) --
	( 89.03,270.23) --
	( 91.97,259.20) --
	( 94.92,254.07) --
	( 97.86,256.69) --
	(100.81,240.36) --
	(103.75,250.18) --
	(106.70,238.80) --
	(109.65,242.89) --
	(112.59,231.43) --
	(115.54,224.30) --
	(118.48,220.38) --
	(121.43,212.89) --
	(124.37,221.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,214.16) -- ( 32.47,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,214.16) -- ( 28.51,214.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,235.68) -- ( 28.51,235.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,257.20) -- ( 28.51,257.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,278.72) -- ( 28.51,278.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,300.24) -- ( 28.51,300.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,214.16) {0.41};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,235.68) {0.42};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,257.20) {0.43};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,278.72) {0.44};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,300.24) {0.45};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.91) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,284.39) --
	( 38.95,287.86) --
	( 41.90,289.49) --
	( 44.84,297.18) --
	( 47.79,285.90) --
	( 50.73,287.72) --
	( 53.68,286.37) --
	( 56.63,297.01) --
	( 59.57,280.23) --
	( 62.52,277.19) --
	( 65.46,295.96) --
	( 68.41,281.64) --
	( 71.35,285.18) --
	( 74.30,276.90) --
	( 77.24,275.95) --
	( 80.19,272.34) --
	( 83.14,266.52) --
	( 86.08,263.23) --
	( 89.03,269.33) --
	( 91.97,258.72) --
	( 94.92,253.72) --
	( 97.86,255.59) --
	(100.81,239.24) --
	(103.75,249.96) --
	(106.70,238.40) --
	(109.65,242.68) --
	(112.59,231.16) --
	(115.54,224.06) --
	(118.48,220.24) --
	(121.43,212.57) --
	(124.37,221.96);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,294.00) -- ( 87.60,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,286.08) -- ( 87.60,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,213.76) --
	(183.49,219.41) --
	(186.44,224.43) --
	(189.38,225.40) --
	(192.33,228.74) --
	(195.27,225.99) --
	(198.22,227.95) --
	(201.17,233.27) --
	(204.11,241.94) --
	(207.06,246.58) --
	(210.00,255.34) --
	(212.95,263.58) --
	(215.89,259.47) --
	(218.84,263.20) --
	(221.78,266.95) --
	(224.73,280.60) --
	(227.68,266.64) --
	(230.62,275.39) --
	(233.57,284.67) --
	(236.51,286.50) --
	(239.46,292.03) --
	(242.40,292.99) --
	(245.35,289.31) --
	(248.29,301.24) --
	(251.24,293.04) --
	(254.19,294.99) --
	(257.13,284.64) --
	(260.08,297.61) --
	(263.02,298.09) --
	(265.97,300.81) --
	(268.91,284.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,222.77) -- (177.01,300.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,222.77) -- (173.05,222.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,238.28) -- (173.05,238.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,253.79) -- (173.05,253.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,269.29) -- (173.05,269.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,284.80) -- (173.05,284.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,300.31) -- (173.05,300.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,222.77) {0.315};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,253.79) {0.325};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,284.80) {0.335};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.91) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,212.57) --
	(183.49,218.39) --
	(186.44,221.73) --
	(189.38,224.34) --
	(192.33,228.15) --
	(195.27,225.67) --
	(198.22,227.38) --
	(201.17,230.41) --
	(204.11,241.14) --
	(207.06,246.28) --
	(210.00,255.24) --
	(212.95,263.32) --
	(215.89,259.21) --
	(218.84,262.82) --
	(221.78,266.71) --
	(224.73,280.47) --
	(227.68,266.55) --
	(230.62,275.30) --
	(233.57,284.46) --
	(236.51,286.28) --
	(239.46,291.91) --
	(242.40,292.86) --
	(245.35,289.28) --
	(248.29,301.24) --
	(251.24,292.93) --
	(254.19,295.01) --
	(257.13,284.57) --
	(260.08,297.59) --
	(263.02,298.10) --
	(265.97,300.87) --
	(268.91,284.86);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,294.00) -- (232.14,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,286.08) -- (232.14,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,220.85) --
	(328.03,212.57) --
	(330.98,226.45) --
	(333.92,238.82) --
	(336.87,213.52) --
	(339.81,218.35) --
	(342.76,224.36) --
	(345.71,232.64) --
	(348.65,221.09) --
	(351.60,224.07) --
	(354.54,222.22) --
	(357.49,227.04) --
	(360.43,223.32) --
	(363.38,217.16) --
	(366.32,230.25) --
	(369.27,226.64) --
	(372.22,218.74) --
	(375.16,227.09) --
	(378.11,239.10) --
	(381.05,256.23) --
	(384.00,232.89) --
	(386.94,260.18) --
	(389.89,243.11) --
	(392.83,246.36) --
	(395.78,252.14) --
	(398.73,265.67) --
	(401.67,258.48) --
	(404.62,265.94) --
	(407.56,276.13) --
	(410.51,300.54) --
	(413.45,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,225.51) -- (321.55,292.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,225.51) -- (317.59,225.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,247.98) -- (317.59,247.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,270.45) -- (317.59,270.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,292.91) -- (317.59,292.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,225.51) {0.136};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,247.98) {0.138};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,270.45) {0.140};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,292.91) {0.142};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,220.85) --
	(328.03,212.57) --
	(330.98,226.45) --
	(333.92,238.82) --
	(336.87,213.52) --
	(339.81,218.35) --
	(342.76,224.36) --
	(345.71,232.64) --
	(348.65,221.09) --
	(351.60,224.07) --
	(354.54,222.22) --
	(357.49,227.04) --
	(360.43,223.32) --
	(363.38,217.16) --
	(366.32,230.25) --
	(369.27,226.64) --
	(372.22,218.74) --
	(375.16,227.09) --
	(378.11,239.10) --
	(381.05,256.23) --
	(384.00,232.89) --
	(386.94,260.18) --
	(389.89,243.11) --
	(392.83,246.36) --
	(395.78,252.14) --
	(398.73,265.67) --
	(401.67,258.48) --
	(404.62,265.94) --
	(407.56,276.13) --
	(410.51,300.54) --
	(413.45,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,294.00) -- (376.68,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,286.08) -- (376.68,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 75.52) --
	( 38.95, 70.88) --
	( 41.90, 67.74) --
	( 44.84, 54.29) --
	( 47.79, 78.65) --
	( 50.73, 69.35) --
	( 53.68,132.61) --
	( 56.63, 47.82) --
	( 59.57, 90.25) --
	( 62.52, 85.00) --
	( 65.46, 74.43) --
	( 68.41, 72.35) --
	( 71.35, 77.93) --
	( 74.30, 67.04) --
	( 77.24, 85.96) --
	( 80.19, 86.27) --
	( 83.14, 83.48) --
	( 86.08, 81.66) --
	( 89.03, 75.59) --
	( 91.97, 86.40) --
	( 94.92, 96.74) --
	( 97.86, 87.25) --
	(100.81, 75.45) --
	(103.75, 82.71) --
	(106.70, 83.58) --
	(109.65, 81.69) --
	(112.59, 80.87) --
	(115.54, 80.42) --
	(118.48, 78.79) --
	(121.43, 69.08) --
	(124.37, 60.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.82) -- ( 32.47,128.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.82) -- ( 28.51, 40.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 62.68) -- ( 28.51, 62.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 84.54) -- ( 28.51, 84.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,106.40) -- ( 28.51,106.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,128.27) -- ( 28.51,128.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 40.82) {0.45};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 62.68) {0.46};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 84.54) {0.47};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,106.40) {0.48};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,128.27) {0.49};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.28) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 64.03) --
	( 38.95, 57.24) --
	( 41.90, 62.49) --
	( 44.84, 46.23) --
	( 47.79, 67.44) --
	( 50.73, 61.57) --
	( 53.68, 90.65) --
	( 56.63, 43.94) --
	( 59.57, 84.32) --
	( 62.52, 81.58) --
	( 65.46, 68.90) --
	( 68.41, 68.44) --
	( 71.35, 74.42) --
	( 74.30, 61.53) --
	( 77.24, 83.60) --
	( 80.19, 85.08) --
	( 83.14, 81.47) --
	( 86.08, 77.91) --
	( 89.03, 74.24) --
	( 91.97, 84.51) --
	( 94.92, 90.35) --
	( 97.86, 84.87) --
	(100.81, 74.12) --
	(103.75, 81.71) --
	(106.70, 81.40) --
	(109.65, 80.77) --
	(112.59, 80.45) --
	(115.54, 79.86) --
	(118.48, 78.32) --
	(121.43, 68.67) --
	(124.37, 60.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,125.37) -- ( 87.60,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,117.45) -- ( 87.60,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,115.17) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 52.70) --
	(183.49, 48.77) --
	(186.44, 45.25) --
	(189.38, 57.76) --
	(192.33, 53.68) --
	(195.27, 58.76) --
	(198.22, 61.03) --
	(201.17, 63.29) --
	(204.11, 63.22) --
	(207.06, 65.30) --
	(210.00, 76.15) --
	(212.95, 70.70) --
	(215.89, 78.54) --
	(218.84, 79.47) --
	(221.78, 85.87) --
	(224.73, 96.43) --
	(227.68, 88.16) --
	(230.62, 94.15) --
	(233.57, 95.09) --
	(236.51,100.69) --
	(239.46,100.44) --
	(242.40,105.82) --
	(245.35,102.79) --
	(248.29,106.21) --
	(251.24,110.97) --
	(254.19,109.11) --
	(257.13,123.34) --
	(260.08,116.97) --
	(263.02,128.02) --
	(265.97,119.42) --
	(268.91,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 48.60) -- (177.01,119.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 48.60) -- (173.05, 48.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 66.41) -- (173.05, 66.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 84.21) -- (173.05, 84.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,102.02) -- (173.05,102.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,119.82) -- (173.05,119.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 48.60) {0.31};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 66.41) {0.32};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 84.21) {0.33};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,102.02) {0.34};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,119.82) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.28) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 51.95) --
	(183.49, 48.56) --
	(186.44, 43.94) --
	(189.38, 56.57) --
	(192.33, 52.68) --
	(195.27, 58.65) --
	(198.22, 60.89) --
	(201.17, 62.78) --
	(204.11, 63.13) --
	(207.06, 65.05) --
	(210.00, 75.98) --
	(212.95, 70.63) --
	(215.89, 78.31) --
	(218.84, 79.34) --
	(221.78, 85.73) --
	(224.73, 96.36) --
	(227.68, 88.02) --
	(230.62, 94.09) --
	(233.57, 95.04) --
	(236.51,100.67) --
	(239.46,100.37) --
	(242.40,105.76) --
	(245.35,102.70) --
	(248.29,106.11) --
	(251.24,110.93) --
	(254.19,109.09) --
	(257.13,123.32) --
	(260.08,116.90) --
	(263.02,128.00) --
	(265.97,119.42) --
	(268.91,132.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,125.37) -- (232.14,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,117.45) -- (232.14,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,115.17) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 75.17) --
	(328.03, 58.92) --
	(330.98, 56.83) --
	(333.92,107.47) --
	(336.87, 80.94) --
	(339.81, 67.62) --
	(342.76, 43.94) --
	(345.71, 59.73) --
	(348.65, 79.47) --
	(351.60,103.99) --
	(354.54, 81.42) --
	(357.49, 66.95) --
	(360.43,114.19) --
	(363.38, 81.29) --
	(366.32,114.94) --
	(369.27, 78.20) --
	(372.22, 59.89) --
	(375.16, 95.74) --
	(378.11,113.02) --
	(381.05, 75.96) --
	(384.00, 85.25) --
	(386.94, 51.45) --
	(389.89, 64.79) --
	(392.83, 77.67) --
	(395.78, 85.20) --
	(398.73, 80.05) --
	(401.67, 65.98) --
	(404.62, 83.43) --
	(407.56,109.55) --
	(410.51,132.61) --
	(413.45, 95.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.30};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.40};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.59) -- (321.55,123.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 50.59) -- (317.59, 50.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 65.26) -- (317.59, 65.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 79.93) -- (317.59, 79.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 94.60) -- (317.59, 94.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,109.27) -- (317.59,109.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,123.94) -- (317.59,123.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 50.59) {0.1345};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 79.93) {0.1355};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,109.27) {0.1365};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\gamma$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 75.17) --
	(328.03, 58.92) --
	(330.98, 56.83) --
	(333.92,107.47) --
	(336.87, 80.94) --
	(339.81, 67.62) --
	(342.76, 43.94) --
	(345.71, 59.73) --
	(348.65, 79.47) --
	(351.60,103.99) --
	(354.54, 81.42) --
	(357.49, 66.95) --
	(360.43,114.19) --
	(363.38, 81.29) --
	(366.32,114.94) --
	(369.27, 78.20) --
	(372.22, 59.89) --
	(375.16, 95.74) --
	(378.11,113.02) --
	(381.05, 75.96) --
	(384.00, 85.25) --
	(386.94, 51.45) --
	(389.89, 64.79) --
	(392.83, 77.67) --
	(395.78, 85.20) --
	(398.73, 80.05) --
	(401.67, 65.98) --
	(404.62, 83.43) --
	(407.56,109.55) --
	(410.51,132.61) --
	(413.45, 95.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,125.37) -- (376.68,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,117.45) -- (376.68,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,115.17) {posFMSC};
\end{scope}
\end{tikzpicture}


==> SimulationOLSvsIV/Results/RMSE_coarse_pi_baseline.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:26:37
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,392.85) --
	( 37.48,392.85) --
	( 38.95,392.82) --
	( 40.42,392.99) --
	( 41.90,393.05) --
	( 43.37,393.32) --
	( 44.84,393.76) --
	( 46.32,393.73) --
	( 47.79,394.55) --
	( 49.26,394.91) --
	( 50.73,394.44) --
	( 52.21,395.44) --
	( 53.68,395.23) --
	( 55.15,396.16) --
	( 56.63,396.88) --
	( 58.10,396.76) --
	( 59.57,397.32) --
	( 61.04,398.05) --
	( 62.52,398.20) --
	( 63.99,399.44) --
	( 65.46,399.81) --
	( 66.93,399.94) --
	( 68.41,401.44) --
	( 69.88,401.88) --
	( 71.35,402.35) --
	( 72.83,403.14) --
	( 74.30,404.25) --
	( 75.77,404.09) --
	( 77.24,405.29) --
	( 78.72,406.02) --
	( 80.19,406.97) --
	( 81.66,407.27) --
	( 83.14,408.76) --
	( 84.61,409.31) --
	( 86.08,409.66) --
	( 87.55,410.59) --
	( 89.03,411.92) --
	( 90.50,412.42) --
	( 91.97,413.74) --
	( 93.44,414.14) --
	( 94.92,415.00) --
	( 96.39,415.97) --
	( 97.86,416.61) --
	( 99.34,417.42) --
	(100.81,418.25) --
	(102.28,419.03) --
	(103.75,420.01) --
	(105.23,420.82) --
	(106.70,422.09) --
	(108.17,422.54) --
	(109.65,423.80) --
	(111.12,424.77) --
	(112.59,425.70) --
	(114.06,426.28) --
	(115.54,426.81) --
	(117.01,427.93) --
	(118.48,429.07) --
	(119.95,429.54) --
	(121.43,430.66) --
	(122.90,431.38) --
	(124.37,431.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,387.59) -- ( 32.47,455.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,387.59) -- ( 28.51,387.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,410.30) -- ( 28.51,410.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,433.02) -- ( 28.51,433.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,455.73) -- ( 28.51,455.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,387.59) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,410.30) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,433.02) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,455.73) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,381.36) --
	( 37.48,381.20) --
	( 38.95,381.49) --
	( 40.42,381.86) --
	( 41.90,381.80) --
	( 43.37,382.32) --
	( 44.84,382.70) --
	( 46.32,383.15) --
	( 47.79,383.49) --
	( 49.26,384.27) --
	( 50.73,384.73) --
	( 52.21,385.20) --
	( 53.68,385.99) --
	( 55.15,386.88) --
	( 56.63,387.76) --
	( 58.10,388.30) --
	( 59.57,389.22) --
	( 61.04,389.85) --
	( 62.52,390.94) --
	( 63.99,392.08) --
	( 65.46,392.66) --
	( 66.93,393.54) --
	( 68.41,394.43) --
	( 69.88,395.21) --
	( 71.35,396.60) --
	( 72.83,397.31) --
	( 74.30,398.35) --
	( 75.77,399.35) --
	( 77.24,400.35) --
	( 78.72,401.43) --
	( 80.19,402.45) --
	( 81.66,403.45) --
	( 83.14,404.48) --
	( 84.61,405.41) --
	( 86.08,406.58) --
	( 87.55,407.49) --
	( 89.03,408.69) --
	( 90.50,409.35) --
	( 91.97,410.77) --
	( 93.44,411.75) --
	( 94.92,412.75) --
	( 96.39,414.06) --
	( 97.86,414.89) --
	( 99.34,415.77) --
	(100.81,416.98) --
	(102.28,417.93) --
	(103.75,419.08) --
	(105.23,419.91) --
	(106.70,421.31) --
	(108.17,422.34) --
	(109.65,423.54) --
	(111.12,424.75) --
	(112.59,425.76) --
	(114.06,426.67) --
	(115.54,427.66) --
	(117.01,428.70) --
	(118.48,429.92) --
	(119.95,430.74) --
	(121.43,432.08) --
	(122.90,433.23) --
	(124.37,433.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,443.28) --
	( 37.48,447.36) --
	( 38.95,445.30) --
	( 40.42,448.16) --
	( 41.90,445.34) --
	( 43.37,446.58) --
	( 44.84,445.36) --
	( 46.32,448.60) --
	( 47.79,444.35) --
	( 49.26,447.89) --
	( 50.73,448.59) --
	( 52.21,453.56) --
	( 53.68,448.94) --
	( 55.15,445.48) --
	( 56.63,446.88) --
	( 58.10,446.98) --
	( 59.57,452.57) --
	( 61.04,446.27) --
	( 62.52,443.76) --
	( 63.99,446.35) --
	( 65.46,450.26) --
	( 66.93,448.68) --
	( 68.41,444.07) --
	( 69.88,448.63) --
	( 71.35,448.80) --
	( 72.83,452.57) --
	( 74.30,444.85) --
	( 75.77,445.31) --
	( 77.24,446.26) --
	( 78.72,447.50) --
	( 80.19,444.39) --
	( 81.66,449.87) --
	( 83.14,449.37) --
	( 84.61,449.91) --
	( 86.08,452.43) --
	( 87.55,450.07) --
	( 89.03,448.57) --
	( 90.50,452.79) --
	( 91.97,447.62) --
	( 93.44,451.06) --
	( 94.92,448.97) --
	( 96.39,447.49) --
	( 97.86,443.41) --
	( 99.34,447.60) --
	(100.81,452.30) --
	(102.28,444.47) --
	(103.75,445.83) --
	(105.23,469.87) --
	(106.70,444.43) --
	(108.17,456.95) --
	(109.65,447.37) --
	(111.12,447.67) --
	(112.59,446.52) --
	(114.06,455.25) --
	(115.54,443.48) --
	(117.01,448.03) --
	(118.48,449.65) --
	(119.95,450.13) --
	(121.43,447.14) --
	(122.90,447.40) --
	(124.37,446.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,462.63) -- ( 53.16,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,454.71) -- ( 53.16,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,446.79) -- ( 53.16,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,398.03) --
	(182.02,398.46) --
	(183.49,398.06) --
	(184.96,398.14) --
	(186.44,397.98) --
	(187.91,397.44) --
	(189.38,398.43) --
	(190.86,398.70) --
	(192.33,399.49) --
	(193.80,399.31) --
	(195.27,400.93) --
	(196.75,400.85) --
	(198.22,401.40) --
	(199.69,401.82) --
	(201.17,401.81) --
	(202.64,402.79) --
	(204.11,403.39) --
	(205.58,403.67) --
	(207.06,404.95) --
	(208.53,405.52) --
	(210.00,405.54) --
	(211.47,406.84) --
	(212.95,407.43) --
	(214.42,408.41) --
	(215.89,408.99) --
	(217.37,409.86) --
	(218.84,410.64) --
	(220.31,410.73) --
	(221.78,412.18) --
	(223.26,413.11) --
	(224.73,414.19) --
	(226.20,415.02) --
	(227.68,415.05) --
	(229.15,416.01) --
	(230.62,417.28) --
	(232.09,418.15) --
	(233.57,419.28) --
	(235.04,419.15) --
	(236.51,420.70) --
	(237.98,421.22) --
	(239.46,421.97) --
	(240.93,422.89) --
	(242.40,424.07) --
	(243.88,424.87) --
	(245.35,425.66) --
	(246.82,426.49) --
	(248.29,427.85) --
	(249.77,427.95) --
	(251.24,429.01) --
	(252.71,430.15) --
	(254.19,430.17) --
	(255.66,431.59) --
	(257.13,431.99) --
	(258.60,433.15) --
	(260.08,434.19) --
	(261.55,434.26) --
	(263.02,435.08) --
	(264.50,435.88) --
	(265.97,436.45) --
	(267.44,437.33) --
	(268.91,437.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,380.98) -- (177.01,470.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,380.98) -- (173.05,380.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,393.81) -- (173.05,393.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,406.63) -- (173.05,406.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,419.45) -- (173.05,419.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,432.27) -- (173.05,432.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,445.09) -- (173.05,445.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,457.91) -- (173.05,457.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,470.73) -- (173.05,470.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,380.98) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,406.63) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,432.27) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,457.91) {0.7};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,381.20) --
	(182.02,381.23) --
	(183.49,381.43) --
	(184.96,381.60) --
	(186.44,382.23) --
	(187.91,382.50) --
	(189.38,383.19) --
	(190.86,383.79) --
	(192.33,384.67) --
	(193.80,385.59) --
	(195.27,386.31) --
	(196.75,387.22) --
	(198.22,388.17) --
	(199.69,389.13) --
	(201.17,390.25) --
	(202.64,391.29) --
	(204.11,392.22) --
	(205.58,393.47) --
	(207.06,394.73) --
	(208.53,395.67) --
	(210.00,396.91) --
	(211.47,397.81) --
	(212.95,398.99) --
	(214.42,400.12) --
	(215.89,401.44) --
	(217.37,402.65) --
	(218.84,403.80) --
	(220.31,404.91) --
	(221.78,406.26) --
	(223.26,407.17) --
	(224.73,408.69) --
	(226.20,409.91) --
	(227.68,410.98) --
	(229.15,412.30) --
	(230.62,413.35) --
	(232.09,414.48) --
	(233.57,415.81) --
	(235.04,417.05) --
	(236.51,418.43) --
	(237.98,419.47) --
	(239.46,420.74) --
	(240.93,422.00) --
	(242.40,423.55) --
	(243.88,424.51) --
	(245.35,425.79) --
	(246.82,426.96) --
	(248.29,428.47) --
	(249.77,429.76) --
	(251.24,430.77) --
	(252.71,431.84) --
	(254.19,433.27) --
	(255.66,434.50) --
	(257.13,435.65) --
	(258.60,436.89) --
	(260.08,438.13) --
	(261.55,439.44) --
	(263.02,440.65) --
	(264.50,442.23) --
	(265.97,443.19) --
	(267.44,444.40) --
	(268.91,445.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,439.89) --
	(182.02,440.70) --
	(183.49,438.88) --
	(184.96,444.31) --
	(186.44,440.13) --
	(187.91,437.02) --
	(189.38,439.27) --
	(190.86,440.83) --
	(192.33,445.84) --
	(193.80,439.78) --
	(195.27,438.23) --
	(196.75,444.94) --
	(198.22,443.00) --
	(199.69,439.70) --
	(201.17,438.86) --
	(202.64,438.08) --
	(204.11,442.72) --
	(205.58,444.83) --
	(207.06,448.91) --
	(208.53,439.53) --
	(210.00,439.08) --
	(211.47,441.01) --
	(212.95,437.61) --
	(214.42,438.03) --
	(215.89,441.14) --
	(217.37,439.06) --
	(218.84,438.46) --
	(220.31,439.78) --
	(221.78,438.99) --
	(223.26,439.97) --
	(224.73,440.74) --
	(226.20,440.01) --
	(227.68,443.04) --
	(229.15,437.32) --
	(230.62,469.87) --
	(232.09,440.76) --
	(233.57,444.22) --
	(235.04,439.32) --
	(236.51,441.70) --
	(237.98,440.02) --
	(239.46,437.16) --
	(240.93,440.15) --
	(242.40,453.61) --
	(243.88,441.36) --
	(245.35,438.49) --
	(246.82,437.01) --
	(248.29,437.50) --
	(249.77,443.43) --
	(251.24,439.20) --
	(252.71,440.30) --
	(254.19,440.89) --
	(255.66,439.36) --
	(257.13,447.31) --
	(258.60,440.58) --
	(260.08,439.80) --
	(261.55,437.08) --
	(263.02,437.87) --
	(264.50,441.05) --
	(265.97,438.01) --
	(267.44,439.66) --
	(268.91,441.06);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,462.63) -- (197.70,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,454.71) -- (197.70,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,446.79) -- (197.70,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,400.32) --
	(326.56,400.91) --
	(328.03,400.48) --
	(329.50,401.23) --
	(330.98,400.82) --
	(332.45,401.95) --
	(333.92,402.04) --
	(335.40,402.79) --
	(336.87,403.13) --
	(338.34,403.85) --
	(339.81,404.38) --
	(341.29,405.54) --
	(342.76,405.24) --
	(344.23,407.08) --
	(345.71,407.50) --
	(347.18,408.19) --
	(348.65,409.05) --
	(350.12,409.93) --
	(351.60,410.34) --
	(353.07,411.93) --
	(354.54,412.07) --
	(356.01,412.52) --
	(357.49,413.48) --
	(358.96,414.34) --
	(360.43,414.88) --
	(361.91,415.84) --
	(363.38,416.21) --
	(364.85,416.94) --
	(366.32,417.15) --
	(367.80,417.79) --
	(369.27,418.77) --
	(370.74,418.66) --
	(372.22,419.36) --
	(373.69,418.90) --
	(375.16,420.17) --
	(376.63,419.69) --
	(378.11,419.81) --
	(379.58,420.31) --
	(381.05,419.81) --
	(382.52,420.39) --
	(384.00,419.94) --
	(385.47,420.24) --
	(386.94,419.86) --
	(388.42,419.73) --
	(389.89,419.34) --
	(391.36,419.41) --
	(392.83,419.09) --
	(394.31,418.14) --
	(395.78,418.82) --
	(397.25,417.82) --
	(398.73,417.57) --
	(400.20,416.75) --
	(401.67,417.63) --
	(403.14,415.78) --
	(404.62,415.89) --
	(406.09,414.88) --
	(407.56,414.51) --
	(409.04,414.86) --
	(410.51,414.30) --
	(411.98,414.00) --
	(413.45,413.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.99) -- (321.55,469.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.99) -- (317.59,389.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,405.92) -- (317.59,405.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,421.84) -- (317.59,421.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,437.77) -- (317.59,437.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,453.69) -- (317.59,453.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,469.62) -- (317.59,469.62);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,389.99) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,405.92) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,421.84) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,437.77) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,453.69) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,469.62) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,381.20) --
	(326.56,381.32) --
	(328.03,381.88) --
	(329.50,382.60) --
	(330.98,383.66) --
	(332.45,384.74) --
	(333.92,386.04) --
	(335.40,387.39) --
	(336.87,388.72) --
	(338.34,390.20) --
	(339.81,391.50) --
	(341.29,393.13) --
	(342.76,394.39) --
	(344.23,395.98) --
	(345.71,397.43) --
	(347.18,398.91) --
	(348.65,400.51) --
	(350.12,401.97) --
	(351.60,403.46) --
	(353.07,405.09) --
	(354.54,406.74) --
	(356.01,408.17) --
	(357.49,409.76) --
	(358.96,411.42) --
	(360.43,412.92) --
	(361.91,414.48) --
	(363.38,416.01) --
	(364.85,417.61) --
	(366.32,419.23) --
	(367.80,420.81) --
	(369.27,422.33) --
	(370.74,423.89) --
	(372.22,425.49) --
	(373.69,427.07) --
	(375.16,428.64) --
	(376.63,430.12) --
	(378.11,431.74) --
	(379.58,433.37) --
	(381.05,434.98) --
	(382.52,436.48) --
	(384.00,438.20) --
	(385.47,439.75) --
	(386.94,441.32) --
	(388.42,442.88) --
	(389.89,444.45) --
	(391.36,445.93) --
	(392.83,447.58) --
	(394.31,449.20) --
	(395.78,450.71) --
	(397.25,452.45) --
	(398.73,453.99) --
	(400.20,455.46) --
	(401.67,457.17) --
	(403.14,458.68) --
	(404.62,460.21) --
	(406.09,461.83) --
	(407.56,463.43) --
	(409.04,465.02) --
	(410.51,466.57) --
	(411.98,468.27) --
	(413.45,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,410.68) --
	(326.56,410.73) --
	(328.03,410.53) --
	(329.50,410.86) --
	(330.98,410.35) --
	(332.45,410.97) --
	(333.92,410.62) --
	(335.40,410.83) --
	(336.87,410.67) --
	(338.34,410.84) --
	(339.81,410.62) --
	(341.29,411.42) --
	(342.76,410.19) --
	(344.23,411.01) --
	(345.71,411.03) --
	(347.18,410.73) --
	(348.65,411.14) --
	(350.12,411.01) --
	(351.60,410.63) --
	(353.07,411.81) --
	(354.54,410.46) --
	(356.01,410.54) --
	(357.49,410.98) --
	(358.96,410.95) --
	(360.43,410.70) --
	(361.91,410.85) --
	(363.38,410.93) --
	(364.85,411.12) --
	(366.32,410.29) --
	(367.80,410.38) --
	(369.27,411.78) --
	(370.74,410.97) --
	(372.22,410.87) --
	(373.69,409.95) --
	(375.16,411.62) --
	(376.63,410.63) --
	(378.11,411.43) --
	(379.58,410.37) --
	(381.05,410.09) --
	(382.52,410.92) --
	(384.00,410.73) --
	(385.47,410.78) --
	(386.94,410.62) --
	(388.42,410.76) --
	(389.89,410.21) --
	(391.36,410.37) --
	(392.83,410.50) --
	(394.31,409.92) --
	(395.78,411.05) --
	(397.25,410.83) --
	(398.73,410.22) --
	(400.20,410.18) --
	(401.67,412.12) --
	(403.14,410.57) --
	(404.62,410.92) --
	(406.09,410.02) --
	(407.56,410.69) --
	(409.04,410.93) --
	(410.51,411.07) --
	(411.98,411.06) --
	(413.45,410.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,462.63) -- (342.24,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,454.71) -- (342.24,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,446.79) -- (342.24,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,231.45) --
	( 37.48,232.62) --
	( 38.95,232.64) --
	( 40.42,233.88) --
	( 41.90,233.50) --
	( 43.37,233.27) --
	( 44.84,232.88) --
	( 46.32,234.83) --
	( 47.79,234.32) --
	( 49.26,235.57) --
	( 50.73,235.20) --
	( 52.21,236.56) --
	( 53.68,237.51) --
	( 55.15,236.18) --
	( 56.63,238.97) --
	( 58.10,240.23) --
	( 59.57,240.07) --
	( 61.04,239.68) --
	( 62.52,240.86) --
	( 63.99,243.54) --
	( 65.46,243.30) --
	( 66.93,244.48) --
	( 68.41,244.99) --
	( 69.88,246.05) --
	( 71.35,246.72) --
	( 72.83,248.34) --
	( 74.30,249.56) --
	( 75.77,249.04) --
	( 77.24,251.08) --
	( 78.72,252.21) --
	( 80.19,253.00) --
	( 81.66,253.54) --
	( 83.14,254.40) --
	( 84.61,255.93) --
	( 86.08,257.36) --
	( 87.55,257.80) --
	( 89.03,258.84) --
	( 90.50,259.14) --
	( 91.97,259.98) --
	( 93.44,261.84) --
	( 94.92,261.43) --
	( 96.39,262.63) --
	( 97.86,263.25) --
	( 99.34,264.47) --
	(100.81,264.66) --
	(102.28,265.24) --
	(103.75,265.48) --
	(105.23,266.59) --
	(106.70,266.16) --
	(108.17,267.55) --
	(109.65,267.02) --
	(111.12,267.76) --
	(112.59,268.74) --
	(114.06,268.47) --
	(115.54,268.66) --
	(117.01,267.69) --
	(118.48,268.95) --
	(119.95,268.95) --
	(121.43,267.56) --
	(122.90,267.11) --
	(124.37,267.59);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.99) -- ( 32.47,299.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.99) -- ( 28.51,222.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,242.07) -- ( 28.51,242.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,261.15) -- ( 28.51,261.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,280.23) -- ( 28.51,280.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,299.31) -- ( 28.51,299.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,222.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,242.07) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,261.15) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,280.23) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,299.31) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,212.57) --
	( 37.48,212.57) --
	( 38.95,212.66) --
	( 40.42,213.06) --
	( 41.90,213.25) --
	( 43.37,213.95) --
	( 44.84,214.74) --
	( 46.32,215.64) --
	( 47.79,216.04) --
	( 49.26,217.31) --
	( 50.73,218.45) --
	( 52.21,219.44) --
	( 53.68,220.42) --
	( 55.15,221.39) --
	( 56.63,223.10) --
	( 58.10,224.64) --
	( 59.57,225.67) --
	( 61.04,226.93) --
	( 62.52,228.51) --
	( 63.99,230.28) --
	( 65.46,231.42) --
	( 66.93,233.17) --
	( 68.41,234.53) --
	( 69.88,236.32) --
	( 71.35,237.78) --
	( 72.83,239.36) --
	( 74.30,241.03) --
	( 75.77,243.02) --
	( 77.24,244.61) --
	( 78.72,246.24) --
	( 80.19,247.67) --
	( 81.66,249.43) --
	( 83.14,250.98) --
	( 84.61,253.17) --
	( 86.08,255.06) --
	( 87.55,256.58) --
	( 89.03,258.51) --
	( 90.50,260.26) --
	( 91.97,261.76) --
	( 93.44,263.60) --
	( 94.92,265.11) --
	( 96.39,267.16) --
	( 97.86,268.97) --
	( 99.34,270.44) --
	(100.81,272.45) --
	(102.28,274.13) --
	(103.75,275.99) --
	(105.23,278.07) --
	(106.70,279.26) --
	(108.17,281.94) --
	(109.65,283.01) --
	(111.12,285.02) --
	(112.59,287.13) --
	(114.06,288.58) --
	(115.54,290.70) --
	(117.01,292.61) --
	(118.48,294.70) --
	(119.95,296.20) --
	(121.43,297.69) --
	(122.90,299.35) --
	(124.37,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,259.50) --
	( 37.48,258.88) --
	( 38.95,261.78) --
	( 40.42,260.84) --
	( 41.90,260.23) --
	( 43.37,259.03) --
	( 44.84,257.59) --
	( 46.32,258.06) --
	( 47.79,256.77) --
	( 49.26,258.44) --
	( 50.73,259.93) --
	( 52.21,259.14) --
	( 53.68,259.03) --
	( 55.15,259.32) --
	( 56.63,259.28) --
	( 58.10,261.89) --
	( 59.57,258.13) --
	( 61.04,269.58) --
	( 62.52,257.91) --
	( 63.99,262.34) --
	( 65.46,258.51) --
	( 66.93,259.13) --
	( 68.41,260.62) --
	( 69.88,257.75) --
	( 71.35,261.81) --
	( 72.83,259.87) --
	( 74.30,258.82) --
	( 75.77,260.31) --
	( 77.24,258.70) --
	( 78.72,260.54) --
	( 80.19,261.62) --
	( 81.66,257.90) --
	( 83.14,257.27) --
	( 84.61,259.28) --
	( 86.08,258.93) --
	( 87.55,258.81) --
	( 89.03,259.66) --
	( 90.50,259.20) --
	( 91.97,257.63) --
	( 93.44,257.98) --
	( 94.92,260.39) --
	( 96.39,263.29) --
	( 97.86,258.75) --
	( 99.34,257.79) --
	(100.81,260.84) --
	(102.28,257.75) --
	(103.75,260.92) --
	(105.23,256.33) --
	(106.70,262.62) --
	(108.17,258.76) --
	(109.65,257.16) --
	(111.12,261.95) --
	(112.59,260.01) --
	(114.06,269.68) --
	(115.54,257.75) --
	(117.01,259.58) --
	(118.48,258.43) --
	(119.95,257.70) --
	(121.43,256.58) --
	(122.90,258.91) --
	(124.37,256.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,294.00) -- ( 53.16,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,286.08) -- ( 53.16,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,278.16) -- ( 53.16,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,228.88) --
	(182.02,230.19) --
	(183.49,228.70) --
	(184.96,230.91) --
	(186.44,230.15) --
	(187.91,230.99) --
	(189.38,230.53) --
	(190.86,231.43) --
	(192.33,231.95) --
	(193.80,232.05) --
	(195.27,233.26) --
	(196.75,234.25) --
	(198.22,234.46) --
	(199.69,235.42) --
	(201.17,235.87) --
	(202.64,236.66) --
	(204.11,238.14) --
	(205.58,238.68) --
	(207.06,239.87) --
	(208.53,239.52) --
	(210.00,241.52) --
	(211.47,241.77) --
	(212.95,242.23) --
	(214.42,242.84) --
	(215.89,243.92) --
	(217.37,245.09) --
	(218.84,245.36) --
	(220.31,245.62) --
	(221.78,246.38) --
	(223.26,247.47) --
	(224.73,247.92) --
	(226.20,248.08) --
	(227.68,248.59) --
	(229.15,249.02) --
	(230.62,249.80) --
	(232.09,248.91) --
	(233.57,250.12) --
	(235.04,250.08) --
	(236.51,250.56) --
	(237.98,250.83) --
	(239.46,251.00) --
	(240.93,250.84) --
	(242.40,250.85) --
	(243.88,251.02) --
	(245.35,250.27) --
	(246.82,249.74) --
	(248.29,250.63) --
	(249.77,249.66) --
	(251.24,249.43) --
	(252.71,248.22) --
	(254.19,248.46) --
	(255.66,248.88) --
	(257.13,246.50) --
	(258.60,246.89) --
	(260.08,246.35) --
	(261.55,246.47) --
	(263.02,245.82) --
	(264.50,244.73) --
	(265.97,244.71) --
	(267.44,243.92) --
	(268.91,244.40);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,212.60) -- (177.01,300.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,212.60) -- (173.05,212.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,230.13) -- (173.05,230.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,247.66) -- (173.05,247.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,265.18) -- (173.05,265.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,282.71) -- (173.05,282.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,300.24) -- (173.05,300.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,212.60) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,230.13) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,247.66) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,265.18) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,282.71) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,300.24) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,212.57) --
	(182.02,212.91) --
	(183.49,212.84) --
	(184.96,213.88) --
	(186.44,213.90) --
	(187.91,214.72) --
	(189.38,215.65) --
	(190.86,216.73) --
	(192.33,217.50) --
	(193.80,218.72) --
	(195.27,220.14) --
	(196.75,221.27) --
	(198.22,222.58) --
	(199.69,223.74) --
	(201.17,225.19) --
	(202.64,226.67) --
	(204.11,227.96) --
	(205.58,229.16) --
	(207.06,231.23) --
	(208.53,232.63) --
	(210.00,233.78) --
	(211.47,236.02) --
	(212.95,237.51) --
	(214.42,238.78) --
	(215.89,240.70) --
	(217.37,242.12) --
	(218.84,243.79) --
	(220.31,245.37) --
	(221.78,246.96) --
	(223.26,248.78) --
	(224.73,250.27) --
	(226.20,251.98) --
	(227.68,253.64) --
	(229.15,255.07) --
	(230.62,257.06) --
	(232.09,258.63) --
	(233.57,260.12) --
	(235.04,261.88) --
	(236.51,263.74) --
	(237.98,265.02) --
	(239.46,267.07) --
	(240.93,268.95) --
	(242.40,270.23) --
	(243.88,272.11) --
	(245.35,273.85) --
	(246.82,275.35) --
	(248.29,277.44) --
	(249.77,278.61) --
	(251.24,280.59) --
	(252.71,282.39) --
	(254.19,284.09) --
	(255.66,285.94) --
	(257.13,287.46) --
	(258.60,288.95) --
	(260.08,291.02) --
	(261.55,292.61) --
	(263.02,294.15) --
	(264.50,295.97) --
	(265.97,297.75) --
	(267.44,299.40) --
	(268.91,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,240.58) --
	(182.02,241.12) --
	(183.49,240.28) --
	(184.96,241.38) --
	(186.44,241.03) --
	(187.91,241.09) --
	(189.38,240.26) --
	(190.86,240.62) --
	(192.33,241.57) --
	(193.80,240.59) --
	(195.27,241.41) --
	(196.75,241.14) --
	(198.22,240.80) --
	(199.69,240.80) --
	(201.17,240.75) --
	(202.64,240.66) --
	(204.11,241.14) --
	(205.58,241.42) --
	(207.06,241.78) --
	(208.53,240.59) --
	(210.00,241.10) --
	(211.47,241.03) --
	(212.95,241.01) --
	(214.42,240.23) --
	(215.89,240.55) --
	(217.37,244.98) --
	(218.84,240.27) --
	(220.31,240.44) --
	(221.78,240.78) --
	(223.26,241.07) --
	(224.73,240.83) --
	(226.20,241.75) --
	(227.68,240.88) --
	(229.15,240.84) --
	(230.62,241.39) --
	(232.09,239.14) --
	(233.57,240.72) --
	(235.04,240.20) --
	(236.51,240.87) --
	(237.98,240.78) --
	(239.46,240.79) --
	(240.93,246.20) --
	(242.40,243.31) --
	(243.88,241.21) --
	(245.35,240.69) --
	(246.82,241.38) --
	(248.29,241.10) --
	(249.77,240.56) --
	(251.24,240.63) --
	(252.71,239.58) --
	(254.19,240.75) --
	(255.66,242.10) --
	(257.13,239.38) --
	(258.60,240.65) --
	(260.08,262.94) --
	(261.55,241.45) --
	(263.02,240.63) --
	(264.50,240.14) --
	(265.97,242.78) --
	(267.44,240.27) --
	(268.91,241.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,294.00) -- (197.70,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,286.08) -- (197.70,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,278.16) -- (197.70,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,219.55) --
	(326.56,219.79) --
	(328.03,220.20) --
	(329.50,220.07) --
	(330.98,220.88) --
	(332.45,221.10) --
	(333.92,221.85) --
	(335.40,222.75) --
	(336.87,223.30) --
	(338.34,223.96) --
	(339.81,224.65) --
	(341.29,225.24) --
	(342.76,225.66) --
	(344.23,226.32) --
	(345.71,226.78) --
	(347.18,227.20) --
	(348.65,227.05) --
	(350.12,227.49) --
	(351.60,227.45) --
	(353.07,227.78) --
	(354.54,227.67) --
	(356.01,227.52) --
	(357.49,227.35) --
	(358.96,227.20) --
	(360.43,226.73) --
	(361.91,226.49) --
	(363.38,226.25) --
	(364.85,225.76) --
	(366.32,225.78) --
	(367.80,225.38) --
	(369.27,225.03) --
	(370.74,224.51) --
	(372.22,224.40) --
	(373.69,224.16) --
	(375.16,224.20) --
	(376.63,223.85) --
	(378.11,223.78) --
	(379.58,223.58) --
	(381.05,223.42) --
	(382.52,223.49) --
	(384.00,223.37) --
	(385.47,223.36) --
	(386.94,223.23) --
	(388.42,223.69) --
	(389.89,223.44) --
	(391.36,223.60) --
	(392.83,223.19) --
	(394.31,223.29) --
	(395.78,223.02) --
	(397.25,223.07) --
	(398.73,223.43) --
	(400.20,223.32) --
	(401.67,223.19) --
	(403.14,223.34) --
	(404.62,223.15) --
	(406.09,223.25) --
	(407.56,223.15) --
	(409.04,223.12) --
	(410.51,223.05) --
	(411.98,223.09) --
	(413.45,223.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.30) -- (321.55,300.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.30) -- (317.59,221.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,237.24) -- (317.59,237.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,253.17) -- (317.59,253.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,269.10) -- (317.59,269.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,285.03) -- (317.59,285.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,300.96) -- (317.59,300.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,221.30) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,237.24) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,253.17) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,269.10) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,285.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,300.96) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,212.57) --
	(326.56,212.72) --
	(328.03,213.14) --
	(329.50,213.94) --
	(330.98,214.97) --
	(332.45,216.02) --
	(333.92,217.29) --
	(335.40,218.70) --
	(336.87,220.01) --
	(338.34,221.33) --
	(339.81,222.77) --
	(341.29,224.28) --
	(342.76,225.84) --
	(344.23,227.40) --
	(345.71,228.69) --
	(347.18,230.33) --
	(348.65,231.87) --
	(350.12,233.34) --
	(351.60,234.75) --
	(353.07,236.45) --
	(354.54,238.03) --
	(356.01,239.64) --
	(357.49,241.03) --
	(358.96,242.64) --
	(360.43,244.15) --
	(361.91,245.83) --
	(363.38,247.29) --
	(364.85,248.89) --
	(366.32,250.51) --
	(367.80,252.16) --
	(369.27,253.62) --
	(370.74,255.16) --
	(372.22,256.83) --
	(373.69,258.42) --
	(375.16,260.04) --
	(376.63,261.67) --
	(378.11,263.06) --
	(379.58,264.63) --
	(381.05,266.28) --
	(382.52,267.73) --
	(384.00,269.40) --
	(385.47,270.86) --
	(386.94,272.55) --
	(388.42,274.30) --
	(389.89,275.70) --
	(391.36,277.36) --
	(392.83,278.94) --
	(394.31,280.40) --
	(395.78,282.12) --
	(397.25,283.68) --
	(398.73,285.35) --
	(400.20,286.88) --
	(401.67,288.43) --
	(403.14,290.10) --
	(404.62,291.63) --
	(406.09,293.16) --
	(407.56,294.76) --
	(409.04,296.34) --
	(410.51,298.06) --
	(411.98,299.56) --
	(413.45,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,223.39) --
	(326.56,223.43) --
	(328.03,223.50) --
	(329.50,223.13) --
	(330.98,223.36) --
	(332.45,223.18) --
	(333.92,223.26) --
	(335.40,223.45) --
	(336.87,223.26) --
	(338.34,223.21) --
	(339.81,223.37) --
	(341.29,223.28) --
	(342.76,223.19) --
	(344.23,223.55) --
	(345.71,223.55) --
	(347.18,223.52) --
	(348.65,223.02) --
	(350.12,223.30) --
	(351.60,223.34) --
	(353.07,223.37) --
	(354.54,223.28) --
	(356.01,223.36) --
	(357.49,223.40) --
	(358.96,223.35) --
	(360.43,223.11) --
	(361.91,223.25) --
	(363.38,223.31) --
	(364.85,223.22) --
	(366.32,223.35) --
	(367.80,223.48) --
	(369.27,223.29) --
	(370.74,223.21) --
	(372.22,223.27) --
	(373.69,223.29) --
	(375.16,223.32) --
	(376.63,223.32) --
	(378.11,223.32) --
	(379.58,223.30) --
	(381.05,223.19) --
	(382.52,223.35) --
	(384.00,223.27) --
	(385.47,223.25) --
	(386.94,223.20) --
	(388.42,223.64) --
	(389.89,223.40) --
	(391.36,223.58) --
	(392.83,223.18) --
	(394.31,223.28) --
	(395.78,223.02) --
	(397.25,223.07) --
	(398.73,223.43) --
	(400.20,223.32) --
	(401.67,223.19) --
	(403.14,223.34) --
	(404.62,223.15) --
	(406.09,223.25) --
	(407.56,223.15) --
	(409.04,223.12) --
	(410.51,223.05) --
	(411.98,223.09) --
	(413.45,223.48);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,294.00) -- (342.24,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,286.08) -- (342.24,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,278.16) -- (342.24,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 55.09) --
	( 37.48, 55.63) --
	( 38.95, 56.12) --
	( 40.42, 55.62) --
	( 41.90, 56.07) --
	( 43.37, 56.24) --
	( 44.84, 56.52) --
	( 46.32, 57.37) --
	( 47.79, 59.05) --
	( 49.26, 58.54) --
	( 50.73, 58.57) --
	( 52.21, 60.08) --
	( 53.68, 60.28) --
	( 55.15, 61.05) --
	( 56.63, 61.53) --
	( 58.10, 62.50) --
	( 59.57, 62.86) --
	( 61.04, 64.38) --
	( 62.52, 64.51) --
	( 63.99, 64.93) --
	( 65.46, 66.23) --
	( 66.93, 66.97) --
	( 68.41, 67.54) --
	( 69.88, 68.51) --
	( 71.35, 68.81) --
	( 72.83, 68.91) --
	( 74.30, 69.07) --
	( 75.77, 70.00) --
	( 77.24, 70.76) --
	( 78.72, 71.47) --
	( 80.19, 71.24) --
	( 81.66, 71.20) --
	( 83.14, 72.02) --
	( 84.61, 72.15) --
	( 86.08, 71.07) --
	( 87.55, 72.42) --
	( 89.03, 71.61) --
	( 90.50, 71.50) --
	( 91.97, 70.72) --
	( 93.44, 70.51) --
	( 94.92, 69.86) --
	( 96.39, 69.87) --
	( 97.86, 70.71) --
	( 99.34, 69.58) --
	(100.81, 69.39) --
	(102.28, 68.36) --
	(103.75, 68.64) --
	(105.23, 68.01) --
	(106.70, 67.19) --
	(108.17, 67.35) --
	(109.65, 65.91) --
	(111.12, 65.97) --
	(112.59, 65.98) --
	(114.06, 65.40) --
	(115.54, 66.25) --
	(117.01, 65.08) --
	(118.48, 64.52) --
	(119.95, 63.61) --
	(121.43, 63.86) --
	(122.90, 63.35) --
	(124.37, 63.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 54.82) -- ( 32.47,130.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 54.82) -- ( 28.51, 54.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 73.72) -- ( 28.51, 73.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 92.62) -- ( 28.51, 92.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.52) -- ( 28.51,111.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,130.42) -- ( 28.51,130.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 54.82) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 73.72) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 92.62) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.52) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,130.42) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 43.94) --
	( 37.48, 44.13) --
	( 38.95, 44.71) --
	( 40.42, 45.01) --
	( 41.90, 45.31) --
	( 43.37, 45.89) --
	( 44.84, 46.38) --
	( 46.32, 47.05) --
	( 47.79, 48.13) --
	( 49.26, 48.76) --
	( 50.73, 49.86) --
	( 52.21, 51.47) --
	( 53.68, 52.46) --
	( 55.15, 53.20) --
	( 56.63, 54.86) --
	( 58.10, 56.20) --
	( 59.57, 57.88) --
	( 61.04, 59.26) --
	( 62.52, 60.46) --
	( 63.99, 61.60) --
	( 65.46, 63.49) --
	( 66.93, 64.58) --
	( 68.41, 66.45) --
	( 69.88, 67.72) --
	( 71.35, 69.49) --
	( 72.83, 70.71) --
	( 74.30, 72.28) --
	( 75.77, 74.46) --
	( 77.24, 76.54) --
	( 78.72, 77.61) --
	( 80.19, 79.28) --
	( 81.66, 80.57) --
	( 83.14, 82.51) --
	( 84.61, 84.55) --
	( 86.08, 86.36) --
	( 87.55, 88.29) --
	( 89.03, 89.64) --
	( 90.50, 91.35) --
	( 91.97, 93.28) --
	( 93.44, 94.54) --
	( 94.92, 96.40) --
	( 96.39, 98.10) --
	( 97.86,100.08) --
	( 99.34,101.84) --
	(100.81,103.64) --
	(102.28,105.72) --
	(103.75,107.19) --
	(105.23,109.17) --
	(106.70,110.68) --
	(108.17,112.48) --
	(109.65,114.44) --
	(111.12,116.21) --
	(112.59,117.74) --
	(114.06,119.61) --
	(115.54,121.62) --
	(117.01,123.59) --
	(118.48,125.09) --
	(119.95,127.34) --
	(121.43,128.87) --
	(122.90,130.52) --
	(124.37,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 63.44) --
	( 37.48, 63.33) --
	( 38.95, 63.94) --
	( 40.42, 62.85) --
	( 41.90, 63.52) --
	( 43.37, 63.35) --
	( 44.84, 63.25) --
	( 46.32, 63.71) --
	( 47.79, 64.52) --
	( 49.26, 64.17) --
	( 50.73, 63.03) --
	( 52.21, 63.91) --
	( 53.68, 63.14) --
	( 55.15, 63.34) --
	( 56.63, 63.20) --
	( 58.10, 63.49) --
	( 59.57, 62.91) --
	( 61.04, 63.51) --
	( 62.52, 63.03) --
	( 63.99, 62.69) --
	( 65.46, 63.31) --
	( 66.93, 63.61) --
	( 68.41, 63.43) --
	( 69.88, 63.83) --
	( 71.35, 63.57) --
	( 72.83, 63.32) --
	( 74.30, 62.80) --
	( 75.77, 63.24) --
	( 77.24, 63.40) --
	( 78.72, 64.13) --
	( 80.19, 63.95) --
	( 81.66, 63.26) --
	( 83.14, 64.08) --
	( 84.61, 64.53) --
	( 86.08, 62.94) --
	( 87.55, 64.35) --
	( 89.03, 63.47) --
	( 90.50, 63.79) --
	( 91.97, 64.91) --
	( 93.44, 62.89) --
	( 94.92, 63.28) --
	( 96.39, 62.89) --
	( 97.86, 64.47) --
	( 99.34, 63.36) --
	(100.81, 63.87) --
	(102.28, 63.42) --
	(103.75, 64.11) --
	(105.23, 63.67) --
	(106.70, 63.32) --
	(108.17, 63.95) --
	(109.65, 63.53) --
	(111.12, 63.95) --
	(112.59, 64.06) --
	(114.06, 63.82) --
	(115.54, 65.18) --
	(117.01, 63.68) --
	(118.48, 63.69) --
	(119.95, 63.01) --
	(121.43, 63.34) --
	(122.90, 63.02) --
	(124.37, 63.64);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,125.37) -- ( 53.16,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,117.45) -- ( 53.16,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,109.53) -- ( 53.16,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,107.25) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 51.53) --
	(182.02, 51.57) --
	(183.49, 52.13) --
	(184.96, 52.08) --
	(186.44, 52.15) --
	(187.91, 52.65) --
	(189.38, 53.46) --
	(190.86, 53.26) --
	(192.33, 54.44) --
	(193.80, 54.81) --
	(195.27, 55.86) --
	(196.75, 56.33) --
	(198.22, 56.95) --
	(199.69, 57.74) --
	(201.17, 58.17) --
	(202.64, 58.56) --
	(204.11, 59.17) --
	(205.58, 60.03) --
	(207.06, 59.88) --
	(208.53, 60.36) --
	(210.00, 60.63) --
	(211.47, 61.48) --
	(212.95, 61.55) --
	(214.42, 61.43) --
	(215.89, 61.26) --
	(217.37, 61.37) --
	(218.84, 61.63) --
	(220.31, 61.58) --
	(221.78, 61.02) --
	(223.26, 61.07) --
	(224.73, 60.60) --
	(226.20, 60.26) --
	(227.68, 59.85) --
	(229.15, 59.44) --
	(230.62, 59.73) --
	(232.09, 58.50) --
	(233.57, 59.26) --
	(235.04, 58.66) --
	(236.51, 57.96) --
	(237.98, 58.05) --
	(239.46, 57.41) --
	(240.93, 57.14) --
	(242.40, 56.94) --
	(243.88, 56.59) --
	(245.35, 56.66) --
	(246.82, 56.18) --
	(248.29, 56.40) --
	(249.77, 56.51) --
	(251.24, 55.91) --
	(252.71, 56.28) --
	(254.19, 56.23) --
	(255.66, 56.65) --
	(257.13, 56.45) --
	(258.60, 56.19) --
	(260.08, 55.60) --
	(261.55, 56.28) --
	(263.02, 55.72) --
	(264.50, 56.04) --
	(265.97, 56.12) --
	(267.44, 56.11) --
	(268.91, 55.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 43.84) -- (177.01,131.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 43.84) -- (173.05, 43.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 61.38) -- (173.05, 61.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 78.91) -- (173.05, 78.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 96.44) -- (173.05, 96.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,113.97) -- (173.05,113.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,131.50) -- (173.05,131.50);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 43.84) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 61.38) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 78.91) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 96.44) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,113.97) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,131.50) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 43.94) --
	(182.02, 44.21) --
	(183.49, 44.45) --
	(184.96, 44.92) --
	(186.44, 45.24) --
	(187.91, 45.87) --
	(189.38, 47.07) --
	(190.86, 47.63) --
	(192.33, 49.00) --
	(193.80, 49.95) --
	(195.27, 51.35) --
	(196.75, 52.40) --
	(198.22, 53.56) --
	(199.69, 55.07) --
	(201.17, 56.63) --
	(202.64, 57.74) --
	(204.11, 59.33) --
	(205.58, 61.03) --
	(207.06, 62.05) --
	(208.53, 63.76) --
	(210.00, 65.16) --
	(211.47, 67.17) --
	(212.95, 68.69) --
	(214.42, 70.09) --
	(215.89, 71.63) --
	(217.37, 73.26) --
	(218.84, 75.01) --
	(220.31, 76.79) --
	(221.78, 78.13) --
	(223.26, 79.90) --
	(224.73, 81.71) --
	(226.20, 83.53) --
	(227.68, 84.98) --
	(229.15, 86.58) --
	(230.62, 88.54) --
	(232.09, 89.76) --
	(233.57, 91.36) --
	(235.04, 93.63) --
	(236.51, 94.64) --
	(237.98, 96.68) --
	(239.46, 98.51) --
	(240.93, 99.90) --
	(242.40,101.67) --
	(243.88,103.23) --
	(245.35,105.28) --
	(246.82,106.86) --
	(248.29,108.36) --
	(249.77,110.23) --
	(251.24,111.89) --
	(252.71,113.43) --
	(254.19,115.39) --
	(255.66,116.89) --
	(257.13,118.67) --
	(258.60,120.49) --
	(260.08,122.15) --
	(261.55,124.01) --
	(263.02,125.32) --
	(264.50,127.41) --
	(265.97,128.99) --
	(267.44,130.82) --
	(268.91,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 55.97) --
	(182.02, 56.18) --
	(183.49, 56.50) --
	(184.96, 56.21) --
	(186.44, 55.97) --
	(187.91, 56.20) --
	(189.38, 56.39) --
	(190.86, 55.70) --
	(192.33, 56.08) --
	(193.80, 55.85) --
	(195.27, 56.26) --
	(196.75, 56.32) --
	(198.22, 56.18) --
	(199.69, 56.21) --
	(201.17, 56.15) --
	(202.64, 55.85) --
	(204.11, 55.92) --
	(205.58, 56.33) --
	(207.06, 55.79) --
	(208.53, 55.96) --
	(210.00, 55.82) --
	(211.47, 56.47) --
	(212.95, 56.06) --
	(214.42, 56.15) --
	(215.89, 55.62) --
	(217.37, 55.68) --
	(218.84, 56.34) --
	(220.31, 56.56) --
	(221.78, 55.93) --
	(223.26, 56.17) --
	(224.73, 56.02) --
	(226.20, 56.08) --
	(227.68, 55.95) --
	(229.15, 55.87) --
	(230.62, 56.36) --
	(232.09, 55.69) --
	(233.57, 56.59) --
	(235.04, 56.29) --
	(236.51, 56.07) --
	(237.98, 56.42) --
	(239.46, 56.09) --
	(240.93, 55.97) --
	(242.40, 56.04) --
	(243.88, 55.89) --
	(245.35, 56.12) --
	(246.82, 55.73) --
	(248.29, 56.19) --
	(249.77, 56.34) --
	(251.24, 55.76) --
	(252.71, 56.17) --
	(254.19, 56.19) --
	(255.66, 56.62) --
	(257.13, 56.42) --
	(258.60, 56.17) --
	(260.08, 55.58) --
	(261.55, 56.28) --
	(263.02, 55.72) --
	(264.50, 56.04) --
	(265.97, 56.12) --
	(267.44, 56.11) --
	(268.91, 55.88);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,125.37) -- (197.70,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,117.45) -- (197.70,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,109.53) -- (197.70,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,107.25) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 46.94) --
	(326.56, 47.12) --
	(328.03, 47.33) --
	(329.50, 47.88) --
	(330.98, 48.20) --
	(332.45, 49.04) --
	(333.92, 49.63) --
	(335.40, 49.98) --
	(336.87, 50.42) --
	(338.34, 50.63) --
	(339.81, 51.06) --
	(341.29, 50.93) --
	(342.76, 50.92) --
	(344.23, 50.95) --
	(345.71, 50.48) --
	(347.18, 50.31) --
	(348.65, 50.18) --
	(350.12, 49.93) --
	(351.60, 49.76) --
	(353.07, 49.35) --
	(354.54, 49.33) --
	(356.01, 49.01) --
	(357.49, 49.01) --
	(358.96, 49.14) --
	(360.43, 48.96) --
	(361.91, 48.79) --
	(363.38, 48.81) --
	(364.85, 48.74) --
	(366.32, 48.64) --
	(367.80, 48.85) --
	(369.27, 48.82) --
	(370.74, 48.88) --
	(372.22, 48.74) --
	(373.69, 48.79) --
	(375.16, 48.72) --
	(376.63, 48.65) --
	(378.11, 48.85) --
	(379.58, 48.66) --
	(381.05, 48.74) --
	(382.52, 48.65) --
	(384.00, 48.73) --
	(385.47, 48.68) --
	(386.94, 48.72) --
	(388.42, 48.75) --
	(389.89, 48.58) --
	(391.36, 48.58) --
	(392.83, 48.89) --
	(394.31, 48.70) --
	(395.78, 48.68) --
	(397.25, 48.73) --
	(398.73, 48.68) --
	(400.20, 48.70) --
	(401.67, 48.82) --
	(403.14, 48.83) --
	(404.62, 48.76) --
	(406.09, 48.81) --
	(407.56, 48.76) --
	(409.04, 48.68) --
	(410.51, 48.73) --
	(411.98, 48.90) --
	(413.45, 48.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 52.76) -- (321.55,132.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 52.76) -- (317.59, 52.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 68.72) -- (317.59, 68.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 84.68) -- (317.59, 84.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,100.64) -- (317.59,100.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.60) -- (317.59,116.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,132.57) -- (317.59,132.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 52.76) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 68.72) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 84.68) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,100.64) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,116.60) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,132.57) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 43.94) --
	(326.56, 44.19) --
	(328.03, 44.68) --
	(329.50, 45.46) --
	(330.98, 46.33) --
	(332.45, 47.56) --
	(333.92, 48.82) --
	(335.40, 49.96) --
	(336.87, 51.41) --
	(338.34, 52.66) --
	(339.81, 54.44) --
	(341.29, 55.72) --
	(342.76, 57.23) --
	(344.23, 58.74) --
	(345.71, 60.22) --
	(347.18, 61.90) --
	(348.65, 63.27) --
	(350.12, 64.86) --
	(351.60, 66.44) --
	(353.07, 67.93) --
	(354.54, 69.41) --
	(356.01, 70.98) --
	(357.49, 72.49) --
	(358.96, 74.14) --
	(360.43, 75.74) --
	(361.91, 77.25) --
	(363.38, 78.79) --
	(364.85, 80.35) --
	(366.32, 81.97) --
	(367.80, 83.57) --
	(369.27, 85.23) --
	(370.74, 86.76) --
	(372.22, 88.37) --
	(373.69, 89.84) --
	(375.16, 91.38) --
	(376.63, 93.04) --
	(378.11, 94.60) --
	(379.58, 96.25) --
	(381.05, 97.74) --
	(382.52, 99.36) --
	(384.00,100.85) --
	(385.47,102.58) --
	(386.94,104.13) --
	(388.42,105.74) --
	(389.89,107.29) --
	(391.36,109.00) --
	(392.83,110.53) --
	(394.31,112.09) --
	(395.78,113.63) --
	(397.25,115.24) --
	(398.73,116.79) --
	(400.20,118.38) --
	(401.67,119.98) --
	(403.14,121.57) --
	(404.62,123.18) --
	(406.09,124.69) --
	(407.56,126.31) --
	(409.04,127.88) --
	(410.51,129.59) --
	(411.98,131.13) --
	(413.45,132.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 48.78) --
	(326.56, 48.82) --
	(328.03, 48.68) --
	(329.50, 48.74) --
	(330.98, 48.58) --
	(332.45, 48.82) --
	(333.92, 48.91) --
	(335.40, 48.70) --
	(336.87, 48.68) --
	(338.34, 48.64) --
	(339.81, 48.82) --
	(341.29, 48.67) --
	(342.76, 48.79) --
	(344.23, 48.87) --
	(345.71, 48.69) --
	(347.18, 48.63) --
	(348.65, 48.76) --
	(350.12, 48.84) --
	(351.60, 48.84) --
	(353.07, 48.73) --
	(354.54, 48.85) --
	(356.01, 48.68) --
	(357.49, 48.78) --
	(358.96, 49.02) --
	(360.43, 48.86) --
	(361.91, 48.73) --
	(363.38, 48.76) --
	(364.85, 48.73) --
	(366.32, 48.62) --
	(367.80, 48.85) --
	(369.27, 48.81) --
	(370.74, 48.87) --
	(372.22, 48.74) --
	(373.69, 48.79) --
	(375.16, 48.72) --
	(376.63, 48.65) --
	(378.11, 48.85) --
	(379.58, 48.66) --
	(381.05, 48.74) --
	(382.52, 48.65) --
	(384.00, 48.73) --
	(385.47, 48.68) --
	(386.94, 48.72) --
	(388.42, 48.75) --
	(389.89, 48.58) --
	(391.36, 48.58) --
	(392.83, 48.89) --
	(394.31, 48.70) --
	(395.78, 48.68) --
	(397.25, 48.73) --
	(398.73, 48.68) --
	(400.20, 48.70) --
	(401.67, 48.82) --
	(403.14, 48.83) --
	(404.62, 48.76) --
	(406.09, 48.81) --
	(407.56, 48.76) --
	(409.04, 48.68) --
	(410.51, 48.73) --
	(411.98, 48.90) --
	(413.45, 48.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,125.37) -- (342.24,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,117.45) -- (342.24,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,109.53) -- (342.24,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,107.25) {TSLS};
\end{scope}
\end{tikzpicture}


==> SimulationOLSvsIV/Results/RMSE_coarse_pi_relative_DHW.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:26:38
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,399.47) --
	( 37.48,399.47) --
	( 38.95,399.41) --
	( 40.42,399.71) --
	( 41.90,399.80) --
	( 43.37,400.28) --
	( 44.84,401.04) --
	( 46.32,400.99) --
	( 47.79,402.40) --
	( 49.26,403.03) --
	( 50.73,402.22) --
	( 52.21,403.94) --
	( 53.68,403.59) --
	( 55.15,405.19) --
	( 56.63,406.43) --
	( 58.10,406.22) --
	( 59.57,407.19) --
	( 61.04,408.46) --
	( 62.52,408.72) --
	( 63.99,410.85) --
	( 65.46,411.50) --
	( 66.93,411.71) --
	( 68.41,414.31) --
	( 69.88,415.08) --
	( 71.35,415.88) --
	( 72.83,417.24) --
	( 74.30,419.17) --
	( 75.77,418.89) --
	( 77.24,420.97) --
	( 78.72,422.22) --
	( 80.19,423.86) --
	( 81.66,424.39) --
	( 83.14,426.96) --
	( 84.61,427.92) --
	( 86.08,428.52) --
	( 87.55,430.12) --
	( 89.03,432.42) --
	( 90.50,433.29) --
	( 91.97,435.56) --
	( 93.44,436.26) --
	( 94.92,437.75) --
	( 96.39,439.42) --
	( 97.86,440.52) --
	( 99.34,441.93) --
	(100.81,443.36) --
	(102.28,444.71) --
	(103.75,446.39) --
	(105.23,447.80) --
	(106.70,450.00) --
	(108.17,450.78) --
	(109.65,452.94) --
	(111.12,454.63) --
	(112.59,456.24) --
	(114.06,457.24) --
	(115.54,458.16) --
	(117.01,460.09) --
	(118.48,462.06) --
	(119.95,462.87) --
	(121.43,464.80) --
	(122.90,466.05) --
	(124.37,466.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.37) -- ( 32.47,468.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.37) -- ( 28.51,390.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,410.00) -- ( 28.51,410.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,429.62) -- ( 28.51,429.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,449.25) -- ( 28.51,449.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,468.88) -- ( 28.51,468.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,390.37) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,410.00) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,429.62) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,449.25) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,468.88) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,387.99) --
	( 37.48,387.83) --
	( 38.95,389.53) --
	( 40.42,390.06) --
	( 41.90,388.10) --
	( 43.37,387.97) --
	( 44.84,389.67) --
	( 46.32,390.50) --
	( 47.79,391.44) --
	( 49.26,393.07) --
	( 50.73,392.60) --
	( 52.21,394.37) --
	( 53.68,394.66) --
	( 55.15,395.77) --
	( 56.63,397.08) --
	( 58.10,396.80) --
	( 59.57,398.50) --
	( 61.04,399.68) --
	( 62.52,400.55) --
	( 63.99,403.32) --
	( 65.46,403.75) --
	( 66.93,404.82) --
	( 68.41,406.61) --
	( 69.88,408.51) --
	( 71.35,409.62) --
	( 72.83,411.69) --
	( 74.30,412.73) --
	( 75.77,413.85) --
	( 77.24,415.69) --
	( 78.72,417.06) --
	( 80.19,419.06) --
	( 81.66,420.06) --
	( 83.14,421.84) --
	( 84.61,423.39) --
	( 86.08,425.10) --
	( 87.55,426.68) --
	( 89.03,428.77) --
	( 90.50,429.68) --
	( 91.97,432.18) --
	( 93.44,433.64) --
	( 94.92,435.22) --
	( 96.39,436.96) --
	( 97.86,438.24) --
	( 99.34,439.80) --
	(100.81,441.80) --
	(102.28,443.40) --
	(103.75,445.27) --
	(105.23,446.72) --
	(106.70,448.79) --
	(108.17,450.27) --
	(109.65,452.29) --
	(111.12,454.38) --
	(112.59,455.75) --
	(114.06,457.10) --
	(115.54,458.70) --
	(117.01,460.46) --
	(118.48,462.67) --
	(119.95,463.56) --
	(121.43,465.64) --
	(122.90,467.55) --
	(124.37,468.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,381.65) --
	( 37.48,381.20) --
	( 38.95,381.69) --
	( 40.42,382.15) --
	( 41.90,382.10) --
	( 43.37,382.56) --
	( 44.84,383.91) --
	( 46.32,383.88) --
	( 47.79,385.04) --
	( 49.26,386.04) --
	( 50.73,386.59) --
	( 52.21,387.72) --
	( 53.68,388.96) --
	( 55.15,391.10) --
	( 56.63,391.91) --
	( 58.10,392.95) --
	( 59.57,394.15) --
	( 61.04,395.56) --
	( 62.52,396.92) --
	( 63.99,399.31) --
	( 65.46,400.10) --
	( 66.93,401.49) --
	( 68.41,403.10) --
	( 69.88,404.49) --
	( 71.35,406.68) --
	( 72.83,407.84) --
	( 74.30,409.64) --
	( 75.77,411.46) --
	( 77.24,413.02) --
	( 78.72,414.74) --
	( 80.19,416.56) --
	( 81.66,418.11) --
	( 83.14,419.97) --
	( 84.61,421.48) --
	( 86.08,423.67) --
	( 87.55,425.15) --
	( 89.03,427.16) --
	( 90.50,428.18) --
	( 91.97,430.75) --
	( 93.44,432.41) --
	( 94.92,434.03) --
	( 96.39,436.22) --
	( 97.86,437.60) --
	( 99.34,439.08) --
	(100.81,441.24) --
	(102.28,442.83) --
	(103.75,444.80) --
	(105.23,446.18) --
	(106.70,448.66) --
	(108.17,450.46) --
	(109.65,452.40) --
	(111.12,454.59) --
	(112.59,456.17) --
	(114.06,457.68) --
	(115.54,459.45) --
	(117.01,461.12) --
	(118.48,463.24) --
	(119.95,464.57) --
	(121.43,466.80) --
	(122.90,468.74) --
	(124.37,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,404.28) -- ( 92.77,404.28);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,396.36) -- ( 92.77,396.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,388.44) -- ( 92.77,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,402.31) --
	(182.02,402.94) --
	(183.49,402.35) --
	(184.96,402.47) --
	(186.44,402.24) --
	(187.91,401.44) --
	(189.38,402.89) --
	(190.86,403.28) --
	(192.33,404.44) --
	(193.80,404.18) --
	(195.27,406.55) --
	(196.75,406.44) --
	(198.22,407.25) --
	(199.69,407.86) --
	(201.17,407.85) --
	(202.64,409.28) --
	(204.11,410.16) --
	(205.58,410.57) --
	(207.06,412.45) --
	(208.53,413.28) --
	(210.00,413.30) --
	(211.47,415.21) --
	(212.95,416.07) --
	(214.42,417.51) --
	(215.89,418.36) --
	(217.37,419.64) --
	(218.84,420.78) --
	(220.31,420.91) --
	(221.78,423.04) --
	(223.26,424.40) --
	(224.73,425.97) --
	(226.20,427.19) --
	(227.68,427.23) --
	(229.15,428.64) --
	(230.62,430.50) --
	(232.09,431.77) --
	(233.57,433.43) --
	(235.04,433.24) --
	(236.51,435.50) --
	(237.98,436.26) --
	(239.46,437.37) --
	(240.93,438.72) --
	(242.40,440.44) --
	(243.88,441.62) --
	(245.35,442.77) --
	(246.82,443.98) --
	(248.29,445.98) --
	(249.77,446.13) --
	(251.24,447.68) --
	(252.71,449.35) --
	(254.19,449.38) --
	(255.66,451.45) --
	(257.13,452.04) --
	(258.60,453.74) --
	(260.08,455.26) --
	(261.55,455.37) --
	(263.02,456.57) --
	(264.50,457.74) --
	(265.97,458.58) --
	(267.44,459.86) --
	(268.91,460.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,396.12) -- (177.01,471.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,396.12) -- (173.05,396.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,414.90) -- (173.05,414.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,433.68) -- (173.05,433.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,452.45) -- (173.05,452.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,471.23) -- (173.05,471.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,396.12) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,414.90) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,433.68) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,452.45) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,471.23) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,389.02) --
	(182.02,390.11) --
	(183.49,390.20) --
	(184.96,390.54) --
	(186.44,391.36) --
	(187.91,390.96) --
	(189.38,391.58) --
	(190.86,392.92) --
	(192.33,393.32) --
	(193.80,393.59) --
	(195.27,396.19) --
	(196.75,396.47) --
	(198.22,396.65) --
	(199.69,398.85) --
	(201.17,399.04) --
	(202.64,400.10) --
	(204.11,402.13) --
	(205.58,402.58) --
	(207.06,404.56) --
	(208.53,406.72) --
	(210.00,406.69) --
	(211.47,408.25) --
	(212.95,409.80) --
	(214.42,410.96) --
	(215.89,412.83) --
	(217.37,414.70) --
	(218.84,415.58) --
	(220.31,416.33) --
	(221.78,418.73) --
	(223.26,419.68) --
	(224.73,421.37) --
	(226.20,423.09) --
	(227.68,424.07) --
	(229.15,425.47) --
	(230.62,427.28) --
	(232.09,428.78) --
	(233.57,430.79) --
	(235.04,431.50) --
	(236.51,433.54) --
	(237.98,434.84) --
	(239.46,436.17) --
	(240.93,437.95) --
	(242.40,440.14) --
	(243.88,441.26) --
	(245.35,442.37) --
	(246.82,444.09) --
	(248.29,445.89) --
	(249.77,447.31) --
	(251.24,448.68) --
	(252.71,450.07) --
	(254.19,451.33) --
	(255.66,452.91) --
	(257.13,454.05) --
	(258.60,455.67) --
	(260.08,457.75) --
	(261.55,458.56) --
	(263.02,459.84) --
	(264.50,461.53) --
	(265.97,462.59) --
	(267.44,463.93) --
	(268.91,465.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,381.26) --
	(182.02,381.20) --
	(183.49,381.72) --
	(184.96,381.59) --
	(186.44,382.70) --
	(187.91,382.87) --
	(189.38,383.27) --
	(190.86,384.13) --
	(192.33,386.13) --
	(193.80,386.83) --
	(195.27,388.07) --
	(196.75,389.59) --
	(198.22,390.27) --
	(199.69,391.88) --
	(201.17,393.21) --
	(202.64,394.54) --
	(204.11,395.96) --
	(205.58,397.23) --
	(207.06,399.31) --
	(208.53,400.59) --
	(210.00,402.31) --
	(211.47,403.46) --
	(212.95,405.32) --
	(214.42,406.68) --
	(215.89,408.60) --
	(217.37,410.69) --
	(218.84,412.22) --
	(220.31,413.48) --
	(221.78,415.70) --
	(223.26,416.54) --
	(224.73,418.61) --
	(226.20,420.63) --
	(227.68,422.01) --
	(229.15,423.87) --
	(230.62,425.48) --
	(232.09,427.04) --
	(233.57,428.86) --
	(235.04,430.73) --
	(236.51,432.72) --
	(237.98,433.92) --
	(239.46,435.87) --
	(240.93,437.61) --
	(242.40,439.65) --
	(243.88,441.18) --
	(245.35,442.70) --
	(246.82,444.33) --
	(248.29,446.37) --
	(249.77,448.22) --
	(251.24,449.65) --
	(252.71,451.22) --
	(254.19,453.10) --
	(255.66,454.57) --
	(257.13,456.19) --
	(258.60,458.05) --
	(260.08,459.82) --
	(261.55,461.36) --
	(263.02,462.93) --
	(264.50,465.01) --
	(265.97,466.30) --
	(267.44,467.97) --
	(268.91,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,404.28) -- (237.31,404.28);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,396.36) -- (237.31,396.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,388.44) -- (237.31,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,403.51) --
	(326.56,404.81) --
	(328.03,403.86) --
	(329.50,405.48) --
	(330.98,404.61) --
	(332.45,407.06) --
	(333.92,407.25) --
	(335.40,408.88) --
	(336.87,409.63) --
	(338.34,411.18) --
	(339.81,412.34) --
	(341.29,414.85) --
	(342.76,414.20) --
	(344.23,418.20) --
	(345.71,419.12) --
	(347.18,420.62) --
	(348.65,422.48) --
	(350.12,424.39) --
	(351.60,425.29) --
	(353.07,428.74) --
	(354.54,429.06) --
	(356.01,430.03) --
	(357.49,432.10) --
	(358.96,433.99) --
	(360.43,435.15) --
	(361.91,437.24) --
	(363.38,438.05) --
	(364.85,439.62) --
	(366.32,440.09) --
	(367.80,441.47) --
	(369.27,443.60) --
	(370.74,443.36) --
	(372.22,444.89) --
	(373.69,443.89) --
	(375.16,446.65) --
	(376.63,445.61) --
	(378.11,445.87) --
	(379.58,446.95) --
	(381.05,445.87) --
	(382.52,447.12) --
	(384.00,446.14) --
	(385.47,446.79) --
	(386.94,445.97) --
	(388.42,445.69) --
	(389.89,444.85) --
	(391.36,444.99) --
	(392.83,444.29) --
	(394.31,442.25) --
	(395.78,443.71) --
	(397.25,441.55) --
	(398.73,441.01) --
	(400.20,439.23) --
	(401.67,441.12) --
	(403.14,437.11) --
	(404.62,437.36) --
	(406.09,435.16) --
	(407.56,434.34) --
	(409.04,435.11) --
	(410.51,433.89) --
	(411.98,433.24) --
	(413.45,431.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,381.08) -- (321.55,467.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,381.08) -- (317.59,381.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,398.38) -- (317.59,398.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,415.68) -- (317.59,415.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,432.99) -- (317.59,432.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,450.29) -- (317.59,450.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,467.59) -- (317.59,467.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,381.08) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,398.38) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,415.68) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,432.99) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,450.29) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,467.59) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,394.22) --
	(326.56,395.79) --
	(328.03,394.84) --
	(329.50,396.74) --
	(330.98,394.62) --
	(332.45,398.76) --
	(333.92,399.16) --
	(335.40,400.75) --
	(336.87,402.58) --
	(338.34,403.92) --
	(339.81,406.42) --
	(341.29,409.41) --
	(342.76,409.39) --
	(344.23,413.48) --
	(345.71,414.75) --
	(347.18,417.39) --
	(348.65,419.51) --
	(350.12,421.67) --
	(351.60,423.45) --
	(353.07,426.82) --
	(354.54,428.31) --
	(356.01,429.95) --
	(357.49,432.30) --
	(358.96,434.81) --
	(360.43,436.46) --
	(361.91,438.81) --
	(363.38,440.24) --
	(364.85,442.36) --
	(366.32,443.87) --
	(367.80,445.44) --
	(369.27,447.74) --
	(370.74,448.50) --
	(372.22,449.78) --
	(373.69,449.80) --
	(375.16,452.79) --
	(376.63,452.56) --
	(378.11,453.43) --
	(379.58,454.73) --
	(381.05,454.12) --
	(382.52,455.24) --
	(384.00,455.25) --
	(385.47,455.97) --
	(386.94,455.02) --
	(388.42,454.89) --
	(389.89,454.66) --
	(391.36,454.74) --
	(392.83,453.77) --
	(394.31,452.06) --
	(395.78,453.37) --
	(397.25,451.20) --
	(398.73,451.00) --
	(400.20,448.88) --
	(401.67,450.95) --
	(403.14,445.80) --
	(404.62,445.70) --
	(406.09,443.53) --
	(407.56,441.84) --
	(409.04,442.10) --
	(410.51,440.10) --
	(411.98,438.72) --
	(413.45,437.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,382.47) --
	(326.56,382.95) --
	(328.03,381.20) --
	(329.50,383.42) --
	(330.98,382.79) --
	(332.45,387.50) --
	(333.92,387.66) --
	(335.40,389.41) --
	(336.87,392.06) --
	(338.34,394.69) --
	(339.81,396.84) --
	(341.29,400.68) --
	(342.76,401.78) --
	(344.23,405.67) --
	(345.71,408.28) --
	(347.18,411.79) --
	(348.65,414.27) --
	(350.12,416.93) --
	(351.60,419.62) --
	(353.07,423.30) --
	(354.54,425.55) --
	(356.01,428.39) --
	(357.49,430.49) --
	(358.96,433.62) --
	(360.43,436.19) --
	(361.91,439.08) --
	(363.38,441.65) --
	(364.85,443.90) --
	(366.32,446.28) --
	(367.80,448.99) --
	(369.27,451.53) --
	(370.74,453.40) --
	(372.22,455.59) --
	(373.69,456.62) --
	(375.16,459.41) --
	(376.63,460.66) --
	(378.11,462.19) --
	(379.58,463.84) --
	(381.05,464.51) --
	(382.52,465.83) --
	(384.00,467.52) --
	(385.47,467.62) --
	(386.94,468.43) --
	(388.42,468.50) --
	(389.89,468.80) --
	(391.36,469.87) --
	(392.83,468.98) --
	(394.31,468.29) --
	(395.78,469.43) --
	(397.25,468.41) --
	(398.73,467.29) --
	(400.20,466.22) --
	(401.67,466.20) --
	(403.14,463.61) --
	(404.62,461.86) --
	(406.09,459.76) --
	(407.56,458.37) --
	(409.04,457.42) --
	(410.51,455.71) --
	(411.98,452.35) --
	(413.45,450.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,404.28) -- (381.85,404.28);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,396.36) -- (381.85,396.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,388.44) -- (381.85,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,231.39) --
	( 37.48,232.89) --
	( 38.95,232.91) --
	( 40.42,234.50) --
	( 41.90,234.01) --
	( 43.37,233.72) --
	( 44.84,233.22) --
	( 46.32,235.72) --
	( 47.79,235.06) --
	( 49.26,236.66) --
	( 50.73,236.19) --
	( 52.21,237.93) --
	( 53.68,239.14) --
	( 55.15,237.45) --
	( 56.63,241.02) --
	( 58.10,242.64) --
	( 59.57,242.42) --
	( 61.04,241.92) --
	( 62.52,243.44) --
	( 63.99,246.87) --
	( 65.46,246.56) --
	( 66.93,248.07) --
	( 68.41,248.73) --
	( 69.88,250.09) --
	( 71.35,250.94) --
	( 72.83,253.02) --
	( 74.30,254.58) --
	( 75.77,253.92) --
	( 77.24,256.52) --
	( 78.72,257.97) --
	( 80.19,258.98) --
	( 81.66,259.68) --
	( 83.14,260.77) --
	( 84.61,262.74) --
	( 86.08,264.57) --
	( 87.55,265.13) --
	( 89.03,266.46) --
	( 90.50,266.85) --
	( 91.97,267.92) --
	( 93.44,270.30) --
	( 94.92,269.78) --
	( 96.39,271.31) --
	( 97.86,272.11) --
	( 99.34,273.67) --
	(100.81,273.92) --
	(102.28,274.65) --
	(103.75,274.96) --
	(105.23,276.39) --
	(106.70,275.83) --
	(108.17,277.62) --
	(109.65,276.93) --
	(111.12,277.88) --
	(112.59,279.14) --
	(114.06,278.79) --
	(115.54,279.04) --
	(117.01,277.80) --
	(118.48,279.41) --
	(119.95,279.41) --
	(121.43,277.63) --
	(122.90,277.05) --
	(124.37,277.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,220.56) -- ( 32.47,293.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,220.56) -- ( 28.51,220.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,244.99) -- ( 28.51,244.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,269.42) -- ( 28.51,269.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,293.85) -- ( 28.51,293.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,220.56) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,244.99) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,269.42) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,293.85) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,221.45) --
	( 37.48,222.79) --
	( 38.95,223.02) --
	( 40.42,223.80) --
	( 41.90,224.53) --
	( 43.37,223.97) --
	( 44.84,224.32) --
	( 46.32,226.16) --
	( 47.79,225.85) --
	( 49.26,227.56) --
	( 50.73,227.54) --
	( 52.21,229.31) --
	( 53.68,231.07) --
	( 55.15,229.93) --
	( 56.63,233.35) --
	( 58.10,235.00) --
	( 59.57,235.80) --
	( 61.04,235.10) --
	( 62.52,237.43) --
	( 63.99,240.93) --
	( 65.46,240.74) --
	( 66.93,242.79) --
	( 68.41,244.11) --
	( 69.88,245.68) --
	( 71.35,247.02) --
	( 72.83,248.62) --
	( 74.30,250.73) --
	( 75.77,251.64) --
	( 77.24,253.27) --
	( 78.72,255.90) --
	( 80.19,257.06) --
	( 81.66,258.35) --
	( 83.14,259.13) --
	( 84.61,261.47) --
	( 86.08,263.73) --
	( 87.55,265.12) --
	( 89.03,267.03) --
	( 90.50,267.58) --
	( 91.97,269.48) --
	( 93.44,271.61) --
	( 94.92,271.52) --
	( 96.39,273.85) --
	( 97.86,274.61) --
	( 99.34,276.86) --
	(100.81,277.68) --
	(102.28,278.64) --
	(103.75,279.34) --
	(105.23,281.19) --
	(106.70,280.95) --
	(108.17,283.45) --
	(109.65,282.95) --
	(111.12,284.46) --
	(112.59,286.01) --
	(114.06,285.73) --
	(115.54,286.31) --
	(117.01,286.09) --
	(118.48,288.17) --
	(119.95,287.86) --
	(121.43,287.28) --
	(122.90,286.60) --
	(124.37,287.34);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,212.65) --
	( 37.48,213.12) --
	( 38.95,212.57) --
	( 40.42,213.52) --
	( 41.90,213.86) --
	( 43.37,214.62) --
	( 44.84,215.22) --
	( 46.32,216.11) --
	( 47.79,216.93) --
	( 49.26,218.31) --
	( 50.73,219.43) --
	( 52.21,220.80) --
	( 53.68,222.63) --
	( 55.15,222.93) --
	( 56.63,225.49) --
	( 58.10,227.67) --
	( 59.57,228.90) --
	( 61.04,228.95) --
	( 62.52,230.62) --
	( 63.99,234.28) --
	( 65.46,235.34) --
	( 66.93,237.10) --
	( 68.41,238.41) --
	( 69.88,240.54) --
	( 71.35,242.50) --
	( 72.83,244.45) --
	( 74.30,246.59) --
	( 75.77,248.46) --
	( 77.24,250.39) --
	( 78.72,253.04) --
	( 80.19,254.31) --
	( 81.66,256.75) --
	( 83.14,257.67) --
	( 84.61,260.33) --
	( 86.08,262.67) --
	( 87.55,264.27) --
	( 89.03,266.63) --
	( 90.50,268.43) --
	( 91.97,269.86) --
	( 93.44,272.53) --
	( 94.92,273.30) --
	( 96.39,275.59) --
	( 97.86,277.38) --
	( 99.34,279.75) --
	(100.81,281.03) --
	(102.28,282.53) --
	(103.75,284.18) --
	(105.23,286.74) --
	(106.70,287.07) --
	(108.17,289.70) --
	(109.65,290.19) --
	(111.12,292.23) --
	(112.59,293.91) --
	(114.06,295.06) --
	(115.54,296.20) --
	(117.01,297.02) --
	(118.48,299.36) --
	(119.95,299.60) --
	(121.43,299.88) --
	(122.90,300.44) --
	(124.37,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,235.65) -- ( 92.77,235.65);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,227.73) -- ( 92.77,227.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,219.81) -- ( 92.77,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,233.92) --
	(182.02,236.53) --
	(183.49,233.55) --
	(184.96,237.98) --
	(186.44,236.46) --
	(187.91,238.14) --
	(189.38,237.23) --
	(190.86,239.02) --
	(192.33,240.05) --
	(193.80,240.26) --
	(195.27,242.67) --
	(196.75,244.65) --
	(198.22,245.07) --
	(199.69,246.99) --
	(201.17,247.89) --
	(202.64,249.46) --
	(204.11,252.44) --
	(205.58,253.51) --
	(207.06,255.89) --
	(208.53,255.19) --
	(210.00,259.18) --
	(211.47,259.68) --
	(212.95,260.60) --
	(214.42,261.82) --
	(215.89,263.98) --
	(217.37,266.31) --
	(218.84,266.85) --
	(220.31,267.37) --
	(221.78,268.90) --
	(223.26,271.08) --
	(224.73,271.97) --
	(226.20,272.30) --
	(227.68,273.32) --
	(229.15,274.16) --
	(230.62,275.73) --
	(232.09,273.95) --
	(233.57,276.37) --
	(235.04,276.28) --
	(236.51,277.26) --
	(237.98,277.79) --
	(239.46,278.13) --
	(240.93,277.82) --
	(242.40,277.84) --
	(243.88,278.18) --
	(245.35,276.67) --
	(246.82,275.62) --
	(248.29,277.40) --
	(249.77,275.46) --
	(251.24,274.99) --
	(252.71,272.57) --
	(254.19,273.06) --
	(255.66,273.90) --
	(257.13,269.14) --
	(258.60,269.93) --
	(260.08,268.83) --
	(261.55,269.09) --
	(263.02,267.77) --
	(264.50,265.60) --
	(265.97,265.55) --
	(267.44,263.98) --
	(268.91,264.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,218.90) -- (177.01,288.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,218.90) -- (173.05,218.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.42) -- (173.05,236.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,253.93) -- (173.05,253.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,271.45) -- (173.05,271.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,288.96) -- (173.05,288.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,218.90) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,236.42) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,253.93) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,271.45) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,288.96) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,225.30) --
	(182.02,228.03) --
	(183.49,225.20) --
	(184.96,229.62) --
	(186.44,227.88) --
	(187.91,230.09) --
	(189.38,227.92) --
	(190.86,230.98) --
	(192.33,233.07) --
	(193.80,233.20) --
	(195.27,235.90) --
	(196.75,238.34) --
	(198.22,239.85) --
	(199.69,240.83) --
	(201.17,243.60) --
	(202.64,245.46) --
	(204.11,248.01) --
	(205.58,250.19) --
	(207.06,252.61) --
	(208.53,252.81) --
	(210.00,256.42) --
	(211.47,258.56) --
	(212.95,260.27) --
	(214.42,261.61) --
	(215.89,264.29) --
	(217.37,266.28) --
	(218.84,268.37) --
	(220.31,269.04) --
	(221.78,270.88) --
	(223.26,274.15) --
	(224.73,274.80) --
	(226.20,276.11) --
	(227.68,278.19) --
	(229.15,278.64) --
	(230.62,281.15) --
	(232.09,280.44) --
	(233.57,282.51) --
	(235.04,283.25) --
	(236.51,284.42) --
	(237.98,285.21) --
	(239.46,285.94) --
	(240.93,286.50) --
	(242.40,286.63) --
	(243.88,286.95) --
	(245.35,285.92) --
	(246.82,285.40) --
	(248.29,287.14) --
	(249.77,285.81) --
	(251.24,284.92) --
	(252.71,282.19) --
	(254.19,283.54) --
	(255.66,283.53) --
	(257.13,279.30) --
	(258.60,279.87) --
	(260.08,278.41) --
	(261.55,277.16) --
	(263.02,275.50) --
	(264.50,273.10) --
	(265.97,272.91) --
	(267.44,271.07) --
	(268.91,271.01);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,214.91) --
	(182.02,215.44) --
	(183.49,212.57) --
	(184.96,217.69) --
	(186.44,215.48) --
	(187.91,219.89) --
	(189.38,218.61) --
	(190.86,220.23) --
	(192.33,223.30) --
	(193.80,223.93) --
	(195.27,226.41) --
	(196.75,229.46) --
	(198.22,231.42) --
	(199.69,232.75) --
	(201.17,236.37) --
	(202.64,238.63) --
	(204.11,240.90) --
	(205.58,244.63) --
	(207.06,248.03) --
	(208.53,248.75) --
	(210.00,251.79) --
	(211.47,255.87) --
	(212.95,257.97) --
	(214.42,259.67) --
	(215.89,263.07) --
	(217.37,265.89) --
	(218.84,268.44) --
	(220.31,269.99) --
	(221.78,272.46) --
	(223.26,276.23) --
	(224.73,277.53) --
	(226.20,280.18) --
	(227.68,282.00) --
	(229.15,283.63) --
	(230.62,286.92) --
	(232.09,287.66) --
	(233.57,289.96) --
	(235.04,291.17) --
	(236.51,293.40) --
	(237.98,293.97) --
	(239.46,295.92) --
	(240.93,297.79) --
	(242.40,298.67) --
	(243.88,298.98) --
	(245.35,299.18) --
	(246.82,298.97) --
	(248.29,301.24) --
	(249.77,300.73) --
	(251.24,299.89) --
	(252.71,298.95) --
	(254.19,299.76) --
	(255.66,300.94) --
	(257.13,296.08) --
	(258.60,296.54) --
	(260.08,296.00) --
	(261.55,294.12) --
	(263.02,292.15) --
	(264.50,290.45) --
	(265.97,290.10) --
	(267.44,287.36) --
	(268.91,285.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,235.65) -- (237.31,235.65);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,227.73) -- (237.31,227.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,219.81) -- (237.31,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,229.96) --
	(326.56,231.30) --
	(328.03,233.64) --
	(329.50,232.89) --
	(330.98,237.49) --
	(332.45,238.71) --
	(333.92,242.95) --
	(335.40,248.02) --
	(336.87,251.17) --
	(338.34,254.89) --
	(339.81,258.82) --
	(341.29,262.13) --
	(342.76,264.50) --
	(344.23,268.26) --
	(345.71,270.86) --
	(347.18,273.22) --
	(348.65,272.36) --
	(350.12,274.88) --
	(351.60,274.65) --
	(353.07,276.51) --
	(354.54,275.90) --
	(356.01,275.05) --
	(357.49,274.04) --
	(358.96,273.21) --
	(360.43,270.54) --
	(361.91,269.23) --
	(363.38,267.87) --
	(364.85,265.09) --
	(366.32,265.17) --
	(367.80,262.95) --
	(369.27,260.95) --
	(370.74,258.00) --
	(372.22,257.40) --
	(373.69,256.05) --
	(375.16,256.25) --
	(376.63,254.25) --
	(378.11,253.90) --
	(379.58,252.77) --
	(381.05,251.85) --
	(382.52,252.22) --
	(384.00,251.53) --
	(385.47,251.48) --
	(386.94,250.77) --
	(388.42,253.38) --
	(389.89,251.95) --
	(391.36,252.84) --
	(392.83,250.56) --
	(394.31,251.08) --
	(395.78,249.60) --
	(397.25,249.84) --
	(398.73,251.91) --
	(400.20,251.27) --
	(401.67,250.55) --
	(403.14,251.38) --
	(404.62,250.30) --
	(406.09,250.86) --
	(407.56,250.31) --
	(409.04,250.13) --
	(410.51,249.76) --
	(411.98,249.97) --
	(413.45,252.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.85) -- (321.55,293.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.85) -- (317.59,221.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,239.87) -- (317.59,239.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,257.90) -- (317.59,257.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,275.92) -- (317.59,275.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.94) -- (317.59,293.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,221.85) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,239.87) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,257.90) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,275.92) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.94) {0.16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,222.21) --
	(326.56,223.63) --
	(328.03,226.36) --
	(329.50,226.51) --
	(330.98,232.15) --
	(332.45,234.10) --
	(333.92,239.23) --
	(335.40,245.22) --
	(336.87,249.76) --
	(338.34,254.87) --
	(339.81,259.92) --
	(341.29,264.28) --
	(342.76,268.15) --
	(344.23,272.88) --
	(345.71,276.17) --
	(347.18,279.81) --
	(348.65,280.22) --
	(350.12,283.37) --
	(351.60,283.97) --
	(353.07,285.63) --
	(354.54,286.41) --
	(356.01,285.45) --
	(357.49,284.30) --
	(358.96,285.00) --
	(360.43,281.11) --
	(361.91,280.25) --
	(363.38,278.11) --
	(364.85,274.32) --
	(366.32,273.99) --
	(367.80,271.30) --
	(369.27,268.26) --
	(370.74,264.55) --
	(372.22,262.98) --
	(373.69,261.06) --
	(375.16,260.47) --
	(376.63,257.63) --
	(378.11,256.55) --
	(379.58,254.35) --
	(381.05,253.48) --
	(382.52,253.54) --
	(384.00,252.59) --
	(385.47,252.20) --
	(386.94,251.35) --
	(388.42,253.60) --
	(389.89,252.04) --
	(391.36,252.97) --
	(392.83,250.56) --
	(394.31,251.12) --
	(395.78,249.60) --
	(397.25,249.84) --
	(398.73,251.91) --
	(400.20,251.27) --
	(401.67,250.55) --
	(403.14,251.38) --
	(404.62,250.30) --
	(406.09,250.86) --
	(407.56,250.31) --
	(409.04,250.13) --
	(410.51,249.76) --
	(411.98,249.97) --
	(413.45,252.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,212.57) --
	(326.56,212.97) --
	(328.03,216.28) --
	(329.50,217.29) --
	(330.98,223.37) --
	(332.45,227.21) --
	(333.92,233.29) --
	(335.40,240.42) --
	(336.87,247.03) --
	(338.34,253.15) --
	(339.81,260.06) --
	(341.29,265.46) --
	(342.76,270.98) --
	(344.23,277.54) --
	(345.71,281.87) --
	(347.18,287.00) --
	(348.65,289.36) --
	(350.12,293.84) --
	(351.60,295.92) --
	(353.07,298.72) --
	(354.54,300.73) --
	(356.01,301.24) --
	(357.49,299.86) --
	(358.96,300.85) --
	(360.43,298.58) --
	(361.91,296.80) --
	(363.38,295.27) --
	(364.85,292.92) --
	(366.32,291.66) --
	(367.80,287.95) --
	(369.27,283.34) --
	(370.74,279.14) --
	(372.22,277.72) --
	(373.69,273.32) --
	(375.16,271.16) --
	(376.63,266.51) --
	(378.11,264.06) --
	(379.58,259.98) --
	(381.05,258.09) --
	(382.52,257.94) --
	(384.00,255.24) --
	(385.47,254.24) --
	(386.94,252.95) --
	(388.42,254.77) --
	(389.89,253.13) --
	(391.36,253.43) --
	(392.83,250.90) --
	(394.31,251.36) --
	(395.78,249.65) --
	(397.25,249.96) --
	(398.73,251.91) --
	(400.20,251.27) --
	(401.67,250.55) --
	(403.14,251.38) --
	(404.62,250.30) --
	(406.09,250.91) --
	(407.56,250.31) --
	(409.04,250.13) --
	(410.51,249.76) --
	(411.98,249.97) --
	(413.45,252.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,235.65) -- (381.85,235.65);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,227.73) -- (381.85,227.73);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,219.81) -- (381.85,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 62.62) --
	( 37.48, 64.08) --
	( 38.95, 65.40) --
	( 40.42, 64.04) --
	( 41.90, 65.28) --
	( 43.37, 65.74) --
	( 44.84, 66.49) --
	( 46.32, 68.78) --
	( 47.79, 73.30) --
	( 49.26, 71.93) --
	( 50.73, 71.99) --
	( 52.21, 76.07) --
	( 53.68, 76.60) --
	( 55.15, 78.69) --
	( 56.63, 79.98) --
	( 58.10, 82.58) --
	( 59.57, 83.56) --
	( 61.04, 87.65) --
	( 62.52, 88.00) --
	( 63.99, 89.15) --
	( 65.46, 92.64) --
	( 66.93, 94.64) --
	( 68.41, 96.15) --
	( 69.88, 98.79) --
	( 71.35, 99.58) --
	( 72.83, 99.85) --
	( 74.30,100.28) --
	( 75.77,102.79) --
	( 77.24,104.83) --
	( 78.72,106.74) --
	( 80.19,106.13) --
	( 81.66,106.04) --
	( 83.14,108.23) --
	( 84.61,108.60) --
	( 86.08,105.68) --
	( 87.55,109.31) --
	( 89.03,107.14) --
	( 90.50,106.84) --
	( 91.97,104.73) --
	( 93.44,104.17) --
	( 94.92,102.43) --
	( 96.39,102.43) --
	( 97.86,104.71) --
	( 99.34,101.66) --
	(100.81,101.15) --
	(102.28, 98.38) --
	(103.75, 99.12) --
	(105.23, 97.44) --
	(106.70, 95.23) --
	(108.17, 95.66) --
	(109.65, 91.77) --
	(111.12, 91.95) --
	(112.59, 91.96) --
	(114.06, 90.40) --
	(115.54, 92.70) --
	(117.01, 89.54) --
	(118.48, 88.02) --
	(119.95, 85.57) --
	(121.43, 86.25) --
	(122.90, 84.89) --
	(124.37, 86.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.91) -- ( 32.47,112.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.91) -- ( 28.51, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 87.36) -- ( 28.51, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,112.82) -- ( 28.51,112.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 87.36) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,112.82) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 53.52) --
	( 37.48, 55.37) --
	( 38.95, 57.03) --
	( 40.42, 57.20) --
	( 41.90, 57.75) --
	( 43.37, 58.82) --
	( 44.84, 59.34) --
	( 46.32, 62.29) --
	( 47.79, 66.61) --
	( 49.26, 65.79) --
	( 50.73, 66.30) --
	( 52.21, 71.12) --
	( 53.68, 72.20) --
	( 55.15, 74.55) --
	( 56.63, 77.13) --
	( 58.10, 80.10) --
	( 59.57, 82.38) --
	( 61.04, 86.34) --
	( 62.52, 87.74) --
	( 63.99, 89.49) --
	( 65.46, 93.77) --
	( 66.93, 95.80) --
	( 68.41, 98.07) --
	( 69.88,100.79) --
	( 71.35,102.71) --
	( 72.83,103.56) --
	( 74.30,105.04) --
	( 75.77,108.07) --
	( 77.24,111.85) --
	( 78.72,113.35) --
	( 80.19,113.78) --
	( 81.66,113.74) --
	( 83.14,116.47) --
	( 84.61,117.54) --
	( 86.08,115.51) --
	( 87.55,119.10) --
	( 89.03,117.32) --
	( 90.50,116.67) --
	( 91.97,115.49) --
	( 93.44,114.90) --
	( 94.92,113.48) --
	( 96.39,113.48) --
	( 97.86,114.07) --
	( 99.34,112.12) --
	(100.81,110.66) --
	(102.28,108.52) --
	(103.75,109.08) --
	(105.23,107.02) --
	(106.70,103.67) --
	(108.17,102.82) --
	(109.65, 99.28) --
	(111.12, 99.15) --
	(112.59, 96.91) --
	(114.06, 95.91) --
	(115.54, 97.45) --
	(117.01, 93.00) --
	(118.48, 91.40) --
	(119.95, 87.71) --
	(121.43, 87.60) --
	(122.90, 86.17) --
	(124.37, 87.56);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 43.94) --
	( 37.48, 44.71) --
	( 38.95, 47.36) --
	( 40.42, 48.00) --
	( 41.90, 47.63) --
	( 43.37, 49.22) --
	( 44.84, 49.90) --
	( 46.32, 52.49) --
	( 47.79, 56.86) --
	( 49.26, 58.20) --
	( 50.73, 58.43) --
	( 52.21, 63.49) --
	( 53.68, 66.55) --
	( 55.15, 68.49) --
	( 56.63, 71.07) --
	( 58.10, 75.70) --
	( 59.57, 79.01) --
	( 61.04, 83.13) --
	( 62.52, 85.74) --
	( 63.99, 88.00) --
	( 65.46, 93.45) --
	( 66.93, 95.52) --
	( 68.41, 99.21) --
	( 69.88,102.33) --
	( 71.35,105.48) --
	( 72.83,106.73) --
	( 74.30,109.79) --
	( 75.77,113.87) --
	( 77.24,117.95) --
	( 78.72,120.39) --
	( 80.19,121.71) --
	( 81.66,123.33) --
	( 83.14,126.57) --
	( 84.61,127.80) --
	( 86.08,129.17) --
	( 87.55,132.61) --
	( 89.03,131.08) --
	( 90.50,131.90) --
	( 91.97,131.51) --
	( 93.44,131.79) --
	( 94.92,131.81) --
	( 96.39,131.20) --
	( 97.86,132.27) --
	( 99.34,130.69) --
	(100.81,129.02) --
	(102.28,128.38) --
	(103.75,128.04) --
	(105.23,125.57) --
	(106.70,120.25) --
	(108.17,118.70) --
	(109.65,117.40) --
	(111.12,113.87) --
	(112.59,110.68) --
	(114.06,109.80) --
	(115.54,107.87) --
	(117.01,103.90) --
	(118.48,100.66) --
	(119.95, 96.00) --
	(121.43, 93.78) --
	(122.90, 91.24) --
	(124.37, 92.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89, 67.02) -- ( 92.77, 67.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89, 59.10) -- ( 92.77, 59.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89, 51.18) -- ( 92.77, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 60.89) --
	(182.02, 61.09) --
	(183.49, 63.51) --
	(184.96, 63.30) --
	(186.44, 63.63) --
	(187.91, 65.81) --
	(189.38, 69.32) --
	(190.86, 68.46) --
	(192.33, 73.60) --
	(193.80, 75.23) --
	(195.27, 79.81) --
	(196.75, 81.89) --
	(198.22, 84.59) --
	(199.69, 88.02) --
	(201.17, 89.91) --
	(202.64, 91.62) --
	(204.11, 94.28) --
	(205.58, 98.04) --
	(207.06, 97.38) --
	(208.53, 99.48) --
	(210.00,100.67) --
	(211.47,104.37) --
	(212.95,104.69) --
	(214.42,104.17) --
	(215.89,103.39) --
	(217.37,103.91) --
	(218.84,105.02) --
	(220.31,104.81) --
	(221.78,102.37) --
	(223.26,102.57) --
	(224.73,100.53) --
	(226.20, 99.05) --
	(227.68, 97.24) --
	(229.15, 95.45) --
	(230.62, 96.73) --
	(232.09, 91.33) --
	(233.57, 94.66) --
	(235.04, 92.05) --
	(236.51, 89.01) --
	(237.98, 89.37) --
	(239.46, 86.59) --
	(240.93, 85.39) --
	(242.40, 84.53) --
	(243.88, 83.01) --
	(245.35, 83.32) --
	(246.82, 81.22) --
	(248.29, 82.18) --
	(249.77, 82.66) --
	(251.24, 80.06) --
	(252.71, 81.65) --
	(254.19, 81.45) --
	(255.66, 83.27) --
	(257.13, 82.40) --
	(258.60, 81.26) --
	(260.08, 78.67) --
	(261.55, 81.67) --
	(263.02, 79.20) --
	(264.50, 80.59) --
	(265.97, 80.97) --
	(267.44, 80.93) --
	(268.91, 79.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.65) -- (177.01,134.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.65) -- (173.05, 42.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 57.97) -- (173.05, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 73.28) -- (173.05, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 88.60) -- (173.05, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,103.91) -- (173.05,103.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,119.23) -- (173.05,119.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,134.55) -- (173.05,134.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 42.65) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 73.28) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,103.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,134.55) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 52.90) --
	(182.02, 53.74) --
	(183.49, 56.52) --
	(184.96, 56.93) --
	(186.44, 57.97) --
	(187.91, 59.39) --
	(189.38, 64.17) --
	(190.86, 63.91) --
	(192.33, 70.53) --
	(193.80, 72.56) --
	(195.27, 77.18) --
	(196.75, 80.74) --
	(198.22, 83.99) --
	(199.69, 88.45) --
	(201.17, 92.06) --
	(202.64, 94.18) --
	(204.11, 97.41) --
	(205.58,102.07) --
	(207.06,102.71) --
	(208.53,106.08) --
	(210.00,108.13) --
	(211.47,112.06) --
	(212.95,112.88) --
	(214.42,113.83) --
	(215.89,113.32) --
	(217.37,114.04) --
	(218.84,115.37) --
	(220.31,115.47) --
	(221.78,113.49) --
	(223.26,113.41) --
	(224.73,110.78) --
	(226.20,109.88) --
	(227.68,107.50) --
	(229.15,105.73) --
	(230.62,106.41) --
	(232.09,100.12) --
	(233.57,103.07) --
	(235.04, 99.75) --
	(236.51, 95.86) --
	(237.98, 95.65) --
	(239.46, 92.06) --
	(240.93, 90.12) --
	(242.40, 88.67) --
	(243.88, 86.40) --
	(245.35, 86.15) --
	(246.82, 82.98) --
	(248.29, 83.93) --
	(249.77, 83.68) --
	(251.24, 80.69) --
	(252.71, 82.22) --
	(254.19, 81.96) --
	(255.66, 83.65) --
	(257.13, 82.58) --
	(258.60, 81.42) --
	(260.08, 78.72) --
	(261.55, 81.72) --
	(263.02, 79.23) --
	(264.50, 80.64) --
	(265.97, 81.02) --
	(267.44, 80.97) --
	(268.91, 79.92);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 43.94) --
	(182.02, 44.67) --
	(183.49, 46.66) --
	(184.96, 47.54) --
	(186.44, 48.70) --
	(187.91, 51.77) --
	(189.38, 56.87) --
	(190.86, 57.85) --
	(192.33, 64.38) --
	(193.80, 67.69) --
	(195.27, 73.27) --
	(196.75, 78.05) --
	(198.22, 81.69) --
	(199.69, 87.43) --
	(201.17, 92.95) --
	(202.64, 95.70) --
	(204.11,100.51) --
	(205.58,106.11) --
	(207.06,107.98) --
	(208.53,113.00) --
	(210.00,116.16) --
	(211.47,121.24) --
	(212.95,124.41) --
	(214.42,125.16) --
	(215.89,126.76) --
	(217.37,128.37) --
	(218.84,131.34) --
	(220.31,132.61) --
	(221.78,130.18) --
	(223.26,131.19) --
	(224.73,130.67) --
	(226.20,129.66) --
	(227.68,128.26) --
	(229.15,124.08) --
	(230.62,125.20) --
	(232.09,118.86) --
	(233.57,120.32) --
	(235.04,116.06) --
	(236.51,111.30) --
	(237.98,109.59) --
	(239.46,105.19) --
	(240.93,101.54) --
	(242.40, 99.02) --
	(243.88, 95.07) --
	(245.35, 92.81) --
	(246.82, 89.71) --
	(248.29, 89.37) --
	(249.77, 87.80) --
	(251.24, 84.13) --
	(252.71, 84.72) --
	(254.19, 83.69) --
	(255.66, 85.10) --
	(257.13, 83.79) --
	(258.60, 81.89) --
	(260.08, 79.22) --
	(261.55, 81.94) --
	(263.02, 79.38) --
	(264.50, 80.64) --
	(265.97, 81.02) --
	(267.44, 80.97) --
	(268.91, 79.96);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43, 67.02) -- (237.31, 67.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43, 59.10) -- (237.31, 59.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43, 51.18) -- (237.31, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 59.98) --
	(326.56, 61.98) --
	(328.03, 64.25) --
	(329.50, 70.46) --
	(330.98, 73.94) --
	(332.45, 83.32) --
	(333.92, 89.90) --
	(335.40, 93.72) --
	(336.87, 98.60) --
	(338.34,100.96) --
	(339.81,105.80) --
	(341.29,104.29) --
	(342.76,104.23) --
	(344.23,104.53) --
	(345.71, 99.28) --
	(347.18, 97.48) --
	(348.65, 96.00) --
	(350.12, 93.18) --
	(351.60, 91.36) --
	(353.07, 86.75) --
	(354.54, 86.50) --
	(356.01, 82.96) --
	(357.49, 82.97) --
	(358.96, 84.47) --
	(360.43, 82.43) --
	(361.91, 80.48) --
	(363.38, 80.75) --
	(364.85, 79.93) --
	(366.32, 78.90) --
	(367.80, 81.15) --
	(369.27, 80.90) --
	(370.74, 81.48) --
	(372.22, 79.99) --
	(373.69, 80.53) --
	(375.16, 79.72) --
	(376.63, 78.93) --
	(378.11, 81.18) --
	(379.58, 79.13) --
	(381.05, 79.94) --
	(382.52, 78.94) --
	(384.00, 79.81) --
	(385.47, 79.36) --
	(386.94, 79.75) --
	(388.42, 80.08) --
	(389.89, 78.15) --
	(391.36, 78.23) --
	(392.83, 81.66) --
	(394.31, 79.55) --
	(395.78, 79.27) --
	(397.25, 79.89) --
	(398.73, 79.29) --
	(400.20, 79.54) --
	(401.67, 80.81) --
	(403.14, 80.95) --
	(404.62, 80.18) --
	(406.09, 80.73) --
	(407.56, 80.17) --
	(409.04, 79.34) --
	(410.51, 79.88) --
	(411.98, 81.77) --
	(413.45, 79.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.66) -- (321.55,124.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.66) -- (317.59, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 71.40) -- (317.59, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 89.15) -- (317.59, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,106.90) -- (317.59,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,124.65) -- (317.59,124.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 53.66) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 71.40) {0.07};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 89.15) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,106.90) {0.09};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,124.65) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 52.92) --
	(326.56, 55.89) --
	(328.03, 58.34) --
	(329.50, 66.78) --
	(330.98, 71.54) --
	(332.45, 82.04) --
	(333.92, 91.88) --
	(335.40, 96.98) --
	(336.87,103.56) --
	(338.34,108.52) --
	(339.81,113.67) --
	(341.29,113.90) --
	(342.76,115.33) --
	(344.23,114.85) --
	(345.71,110.76) --
	(347.18,108.41) --
	(348.65,106.13) --
	(350.12,101.18) --
	(351.60, 99.34) --
	(353.07, 92.53) --
	(354.54, 91.25) --
	(356.01, 86.31) --
	(357.49, 85.08) --
	(358.96, 86.73) --
	(360.43, 83.86) --
	(361.91, 81.23) --
	(363.38, 81.12) --
	(364.85, 80.12) --
	(366.32, 78.97) --
	(367.80, 81.19) --
	(369.27, 81.00) --
	(370.74, 81.54) --
	(372.22, 79.99) --
	(373.69, 80.53) --
	(375.16, 79.72) --
	(376.63, 78.93) --
	(378.11, 81.18) --
	(379.58, 79.13) --
	(381.05, 79.94) --
	(382.52, 78.94) --
	(384.00, 79.81) --
	(385.47, 79.36) --
	(386.94, 79.75) --
	(388.42, 80.08) --
	(389.89, 78.15) --
	(391.36, 78.23) --
	(392.83, 81.66) --
	(394.31, 79.55) --
	(395.78, 79.27) --
	(397.25, 79.89) --
	(398.73, 79.29) --
	(400.20, 79.54) --
	(401.67, 80.81) --
	(403.14, 80.95) --
	(404.62, 80.18) --
	(406.09, 80.73) --
	(407.56, 80.17) --
	(409.04, 79.34) --
	(410.51, 79.88) --
	(411.98, 81.77) --
	(413.45, 79.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 43.94) --
	(326.56, 47.13) --
	(328.03, 49.84) --
	(329.50, 60.22) --
	(330.98, 67.96) --
	(332.45, 80.09) --
	(333.92, 92.39) --
	(335.40,100.20) --
	(336.87,108.96) --
	(338.34,117.10) --
	(339.81,125.17) --
	(341.29,127.69) --
	(342.76,130.77) --
	(344.23,132.61) --
	(345.71,129.57) --
	(347.18,129.14) --
	(348.65,124.92) --
	(350.12,119.11) --
	(351.60,115.70) --
	(353.07,106.98) --
	(354.54,103.30) --
	(356.01, 95.46) --
	(357.49, 92.49) --
	(358.96, 92.29) --
	(360.43, 87.57) --
	(361.91, 84.01) --
	(363.38, 83.19) --
	(364.85, 80.91) --
	(366.32, 79.67) --
	(367.80, 81.51) --
	(369.27, 81.32) --
	(370.74, 81.72) --
	(372.22, 80.16) --
	(373.69, 80.53) --
	(375.16, 79.72) --
	(376.63, 78.93) --
	(378.11, 81.18) --
	(379.58, 79.13) --
	(381.05, 79.94) --
	(382.52, 78.94) --
	(384.00, 79.81) --
	(385.47, 79.36) --
	(386.94, 79.75) --
	(388.42, 80.08) --
	(389.89, 78.15) --
	(391.36, 78.23) --
	(392.83, 81.66) --
	(394.31, 79.55) --
	(395.78, 79.27) --
	(397.25, 79.89) --
	(398.73, 79.29) --
	(400.20, 79.54) --
	(401.67, 80.81) --
	(403.14, 80.95) --
	(404.62, 80.18) --
	(406.09, 80.73) --
	(407.56, 80.17) --
	(409.04, 79.34) --
	(410.51, 79.88) --
	(411.98, 81.77) --
	(413.45, 79.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97, 67.02) -- (381.85, 67.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97, 59.10) -- (381.85, 59.10);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97, 51.18) -- (381.85, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 48.91) {DHW95};
\end{scope}
\end{tikzpicture}


==> SimulationOLSvsIV/Results/RMSE_coarse_pi_relative_all.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:26:39
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,399.47) --
	( 37.48,399.47) --
	( 38.95,399.41) --
	( 40.42,399.71) --
	( 41.90,399.80) --
	( 43.37,400.28) --
	( 44.84,401.04) --
	( 46.32,400.99) --
	( 47.79,402.40) --
	( 49.26,403.03) --
	( 50.73,402.22) --
	( 52.21,403.94) --
	( 53.68,403.59) --
	( 55.15,405.19) --
	( 56.63,406.43) --
	( 58.10,406.22) --
	( 59.57,407.19) --
	( 61.04,408.46) --
	( 62.52,408.72) --
	( 63.99,410.85) --
	( 65.46,411.50) --
	( 66.93,411.71) --
	( 68.41,414.31) --
	( 69.88,415.08) --
	( 71.35,415.88) --
	( 72.83,417.24) --
	( 74.30,419.17) --
	( 75.77,418.89) --
	( 77.24,420.97) --
	( 78.72,422.22) --
	( 80.19,423.86) --
	( 81.66,424.39) --
	( 83.14,426.96) --
	( 84.61,427.92) --
	( 86.08,428.52) --
	( 87.55,430.12) --
	( 89.03,432.42) --
	( 90.50,433.29) --
	( 91.97,435.56) --
	( 93.44,436.26) --
	( 94.92,437.75) --
	( 96.39,439.42) --
	( 97.86,440.52) --
	( 99.34,441.93) --
	(100.81,443.36) --
	(102.28,444.71) --
	(103.75,446.39) --
	(105.23,447.80) --
	(106.70,450.00) --
	(108.17,450.78) --
	(109.65,452.94) --
	(111.12,454.63) --
	(112.59,456.24) --
	(114.06,457.24) --
	(115.54,458.16) --
	(117.01,460.09) --
	(118.48,462.06) --
	(119.95,462.87) --
	(121.43,464.80) --
	(122.90,466.05) --
	(124.37,466.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.37) -- ( 32.47,468.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,390.37) -- ( 28.51,390.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,410.00) -- ( 28.51,410.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,429.62) -- ( 28.51,429.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,449.25) -- ( 28.51,449.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,468.88) -- ( 28.51,468.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,390.37) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,410.00) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,429.62) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,449.25) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,468.88) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,392.90) --
	( 37.48,393.20) --
	( 38.95,392.84) --
	( 40.42,393.97) --
	( 41.90,393.41) --
	( 43.37,393.70) --
	( 44.84,394.67) --
	( 46.32,394.33) --
	( 47.79,395.39) --
	( 49.26,396.30) --
	( 50.73,396.37) --
	( 52.21,397.11) --
	( 53.68,397.59) --
	( 55.15,398.61) --
	( 56.63,400.23) --
	( 58.10,399.85) --
	( 59.57,400.86) --
	( 61.04,402.76) --
	( 62.52,402.81) --
	( 63.99,404.86) --
	( 65.46,405.95) --
	( 66.93,406.12) --
	( 68.41,407.69) --
	( 69.88,409.39) --
	( 71.35,410.58) --
	( 72.83,411.67) --
	( 74.30,413.10) --
	( 75.77,413.80) --
	( 77.24,415.57) --
	( 78.72,416.45) --
	( 80.19,418.36) --
	( 81.66,419.20) --
	( 83.14,421.26) --
	( 84.61,422.48) --
	( 86.08,423.78) --
	( 87.55,425.22) --
	( 89.03,427.30) --
	( 90.50,428.21) --
	( 91.97,430.05) --
	( 93.44,430.69) --
	( 94.92,432.33) --
	( 96.39,434.26) --
	( 97.86,435.48) --
	( 99.34,436.84) --
	(100.81,438.65) --
	(102.28,439.82) --
	(103.75,441.08) --
	(105.23,442.56) --
	(106.70,444.59) --
	(108.17,446.14) --
	(109.65,447.51) --
	(111.12,449.60) --
	(112.59,451.04) --
	(114.06,451.97) --
	(115.54,453.00) --
	(117.01,454.84) --
	(118.48,456.64) --
	(119.95,457.37) --
	(121.43,459.60) --
	(122.90,461.30) --
	(124.37,461.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,387.99) --
	( 37.48,387.83) --
	( 38.95,389.53) --
	( 40.42,390.06) --
	( 41.90,388.10) --
	( 43.37,387.97) --
	( 44.84,389.67) --
	( 46.32,390.50) --
	( 47.79,391.44) --
	( 49.26,393.07) --
	( 50.73,392.60) --
	( 52.21,394.37) --
	( 53.68,394.66) --
	( 55.15,395.77) --
	( 56.63,397.08) --
	( 58.10,396.80) --
	( 59.57,398.50) --
	( 61.04,399.68) --
	( 62.52,400.55) --
	( 63.99,403.32) --
	( 65.46,403.75) --
	( 66.93,404.82) --
	( 68.41,406.61) --
	( 69.88,408.51) --
	( 71.35,409.62) --
	( 72.83,411.69) --
	( 74.30,412.73) --
	( 75.77,413.85) --
	( 77.24,415.69) --
	( 78.72,417.06) --
	( 80.19,419.06) --
	( 81.66,420.06) --
	( 83.14,421.84) --
	( 84.61,423.39) --
	( 86.08,425.10) --
	( 87.55,426.68) --
	( 89.03,428.77) --
	( 90.50,429.68) --
	( 91.97,432.18) --
	( 93.44,433.64) --
	( 94.92,435.22) --
	( 96.39,436.96) --
	( 97.86,438.24) --
	( 99.34,439.80) --
	(100.81,441.80) --
	(102.28,443.40) --
	(103.75,445.27) --
	(105.23,446.72) --
	(106.70,448.79) --
	(108.17,450.27) --
	(109.65,452.29) --
	(111.12,454.38) --
	(112.59,455.75) --
	(114.06,457.10) --
	(115.54,458.70) --
	(117.01,460.46) --
	(118.48,462.67) --
	(119.95,463.56) --
	(121.43,465.64) --
	(122.90,467.55) --
	(124.37,468.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,381.65) --
	( 37.48,381.20) --
	( 38.95,381.69) --
	( 40.42,382.15) --
	( 41.90,382.10) --
	( 43.37,382.56) --
	( 44.84,383.91) --
	( 46.32,383.88) --
	( 47.79,385.04) --
	( 49.26,386.04) --
	( 50.73,386.59) --
	( 52.21,387.72) --
	( 53.68,388.96) --
	( 55.15,391.10) --
	( 56.63,391.91) --
	( 58.10,392.95) --
	( 59.57,394.15) --
	( 61.04,395.56) --
	( 62.52,396.92) --
	( 63.99,399.31) --
	( 65.46,400.10) --
	( 66.93,401.49) --
	( 68.41,403.10) --
	( 69.88,404.49) --
	( 71.35,406.68) --
	( 72.83,407.84) --
	( 74.30,409.64) --
	( 75.77,411.46) --
	( 77.24,413.02) --
	( 78.72,414.74) --
	( 80.19,416.56) --
	( 81.66,418.11) --
	( 83.14,419.97) --
	( 84.61,421.48) --
	( 86.08,423.67) --
	( 87.55,425.15) --
	( 89.03,427.16) --
	( 90.50,428.18) --
	( 91.97,430.75) --
	( 93.44,432.41) --
	( 94.92,434.03) --
	( 96.39,436.22) --
	( 97.86,437.60) --
	( 99.34,439.08) --
	(100.81,441.24) --
	(102.28,442.83) --
	(103.75,444.80) --
	(105.23,446.18) --
	(106.70,448.66) --
	(108.17,450.46) --
	(109.65,452.40) --
	(111.12,454.59) --
	(112.59,456.17) --
	(114.06,457.68) --
	(115.54,459.45) --
	(117.01,461.12) --
	(118.48,463.24) --
	(119.95,464.57) --
	(121.43,466.80) --
	(122.90,468.74) --
	(124.37,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,412.20) -- ( 92.77,412.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,404.28) -- ( 92.77,404.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,396.36) -- ( 92.77,396.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,388.44) -- ( 92.77,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,402.01) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,402.31) --
	(182.02,402.94) --
	(183.49,402.35) --
	(184.96,402.47) --
	(186.44,402.24) --
	(187.91,401.44) --
	(189.38,402.89) --
	(190.86,403.28) --
	(192.33,404.44) --
	(193.80,404.18) --
	(195.27,406.55) --
	(196.75,406.44) --
	(198.22,407.25) --
	(199.69,407.86) --
	(201.17,407.85) --
	(202.64,409.28) --
	(204.11,410.16) --
	(205.58,410.57) --
	(207.06,412.45) --
	(208.53,413.28) --
	(210.00,413.30) --
	(211.47,415.21) --
	(212.95,416.07) --
	(214.42,417.51) --
	(215.89,418.36) --
	(217.37,419.64) --
	(218.84,420.78) --
	(220.31,420.91) --
	(221.78,423.04) --
	(223.26,424.40) --
	(224.73,425.97) --
	(226.20,427.19) --
	(227.68,427.23) --
	(229.15,428.64) --
	(230.62,430.50) --
	(232.09,431.77) --
	(233.57,433.43) --
	(235.04,433.24) --
	(236.51,435.50) --
	(237.98,436.26) --
	(239.46,437.37) --
	(240.93,438.72) --
	(242.40,440.44) --
	(243.88,441.62) --
	(245.35,442.77) --
	(246.82,443.98) --
	(248.29,445.98) --
	(249.77,446.13) --
	(251.24,447.68) --
	(252.71,449.35) --
	(254.19,449.38) --
	(255.66,451.45) --
	(257.13,452.04) --
	(258.60,453.74) --
	(260.08,455.26) --
	(261.55,455.37) --
	(263.02,456.57) --
	(264.50,457.74) --
	(265.97,458.58) --
	(267.44,459.86) --
	(268.91,460.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,396.12) -- (177.01,471.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,396.12) -- (173.05,396.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,414.90) -- (173.05,414.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,433.68) -- (173.05,433.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,452.45) -- (173.05,452.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,471.23) -- (173.05,471.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,396.12) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,414.90) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,433.68) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,452.45) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,471.23) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,393.63) --
	(182.02,394.41) --
	(183.49,393.87) --
	(184.96,394.07) --
	(186.44,394.69) --
	(187.91,393.69) --
	(189.38,394.70) --
	(190.86,395.28) --
	(192.33,396.19) --
	(193.80,396.54) --
	(195.27,397.69) --
	(196.75,398.31) --
	(198.22,398.63) --
	(199.69,400.00) --
	(201.17,400.20) --
	(202.64,400.81) --
	(204.11,402.04) --
	(205.58,402.75) --
	(207.06,404.44) --
	(208.53,405.18) --
	(210.00,405.84) --
	(211.47,407.16) --
	(212.95,408.50) --
	(214.42,409.23) --
	(215.89,410.50) --
	(217.37,411.95) --
	(218.84,412.87) --
	(220.31,413.22) --
	(221.78,414.92) --
	(223.26,416.32) --
	(224.73,417.47) --
	(226.20,419.24) --
	(227.68,419.70) --
	(229.15,421.03) --
	(230.62,422.30) --
	(232.09,423.30) --
	(233.57,425.28) --
	(235.04,425.53) --
	(236.51,427.38) --
	(237.98,428.53) --
	(239.46,429.59) --
	(240.93,430.82) --
	(242.40,432.27) --
	(243.88,433.32) --
	(245.35,434.89) --
	(246.82,436.12) --
	(248.29,437.45) --
	(249.77,438.59) --
	(251.24,439.65) --
	(252.71,440.93) --
	(254.19,441.75) --
	(255.66,443.04) --
	(257.13,444.01) --
	(258.60,445.54) --
	(260.08,446.97) --
	(261.55,447.28) --
	(263.02,448.38) --
	(264.50,449.74) --
	(265.97,451.14) --
	(267.44,451.94) --
	(268.91,453.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,389.02) --
	(182.02,390.11) --
	(183.49,390.20) --
	(184.96,390.54) --
	(186.44,391.36) --
	(187.91,390.96) --
	(189.38,391.58) --
	(190.86,392.92) --
	(192.33,393.32) --
	(193.80,393.59) --
	(195.27,396.19) --
	(196.75,396.47) --
	(198.22,396.65) --
	(199.69,398.85) --
	(201.17,399.04) --
	(202.64,400.10) --
	(204.11,402.13) --
	(205.58,402.58) --
	(207.06,404.56) --
	(208.53,406.72) --
	(210.00,406.69) --
	(211.47,408.25) --
	(212.95,409.80) --
	(214.42,410.96) --
	(215.89,412.83) --
	(217.37,414.70) --
	(218.84,415.58) --
	(220.31,416.33) --
	(221.78,418.73) --
	(223.26,419.68) --
	(224.73,421.37) --
	(226.20,423.09) --
	(227.68,424.07) --
	(229.15,425.47) --
	(230.62,427.28) --
	(232.09,428.78) --
	(233.57,430.79) --
	(235.04,431.50) --
	(236.51,433.54) --
	(237.98,434.84) --
	(239.46,436.17) --
	(240.93,437.95) --
	(242.40,440.14) --
	(243.88,441.26) --
	(245.35,442.37) --
	(246.82,444.09) --
	(248.29,445.89) --
	(249.77,447.31) --
	(251.24,448.68) --
	(252.71,450.07) --
	(254.19,451.33) --
	(255.66,452.91) --
	(257.13,454.05) --
	(258.60,455.67) --
	(260.08,457.75) --
	(261.55,458.56) --
	(263.02,459.84) --
	(264.50,461.53) --
	(265.97,462.59) --
	(267.44,463.93) --
	(268.91,465.31);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,381.26) --
	(182.02,381.20) --
	(183.49,381.72) --
	(184.96,381.59) --
	(186.44,382.70) --
	(187.91,382.87) --
	(189.38,383.27) --
	(190.86,384.13) --
	(192.33,386.13) --
	(193.80,386.83) --
	(195.27,388.07) --
	(196.75,389.59) --
	(198.22,390.27) --
	(199.69,391.88) --
	(201.17,393.21) --
	(202.64,394.54) --
	(204.11,395.96) --
	(205.58,397.23) --
	(207.06,399.31) --
	(208.53,400.59) --
	(210.00,402.31) --
	(211.47,403.46) --
	(212.95,405.32) --
	(214.42,406.68) --
	(215.89,408.60) --
	(217.37,410.69) --
	(218.84,412.22) --
	(220.31,413.48) --
	(221.78,415.70) --
	(223.26,416.54) --
	(224.73,418.61) --
	(226.20,420.63) --
	(227.68,422.01) --
	(229.15,423.87) --
	(230.62,425.48) --
	(232.09,427.04) --
	(233.57,428.86) --
	(235.04,430.73) --
	(236.51,432.72) --
	(237.98,433.92) --
	(239.46,435.87) --
	(240.93,437.61) --
	(242.40,439.65) --
	(243.88,441.18) --
	(245.35,442.70) --
	(246.82,444.33) --
	(248.29,446.37) --
	(249.77,448.22) --
	(251.24,449.65) --
	(252.71,451.22) --
	(254.19,453.10) --
	(255.66,454.57) --
	(257.13,456.19) --
	(258.60,458.05) --
	(260.08,459.82) --
	(261.55,461.36) --
	(263.02,462.93) --
	(264.50,465.01) --
	(265.97,466.30) --
	(267.44,467.97) --
	(268.91,469.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,412.20) -- (237.31,412.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,404.28) -- (237.31,404.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,396.36) -- (237.31,396.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,388.44) -- (237.31,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,402.01) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,403.51) --
	(326.56,404.81) --
	(328.03,403.86) --
	(329.50,405.48) --
	(330.98,404.61) --
	(332.45,407.06) --
	(333.92,407.25) --
	(335.40,408.88) --
	(336.87,409.63) --
	(338.34,411.18) --
	(339.81,412.34) --
	(341.29,414.85) --
	(342.76,414.20) --
	(344.23,418.20) --
	(345.71,419.12) --
	(347.18,420.62) --
	(348.65,422.48) --
	(350.12,424.39) --
	(351.60,425.29) --
	(353.07,428.74) --
	(354.54,429.06) --
	(356.01,430.03) --
	(357.49,432.10) --
	(358.96,433.99) --
	(360.43,435.15) --
	(361.91,437.24) --
	(363.38,438.05) --
	(364.85,439.62) --
	(366.32,440.09) --
	(367.80,441.47) --
	(369.27,443.60) --
	(370.74,443.36) --
	(372.22,444.89) --
	(373.69,443.89) --
	(375.16,446.65) --
	(376.63,445.61) --
	(378.11,445.87) --
	(379.58,446.95) --
	(381.05,445.87) --
	(382.52,447.12) --
	(384.00,446.14) --
	(385.47,446.79) --
	(386.94,445.97) --
	(388.42,445.69) --
	(389.89,444.85) --
	(391.36,444.99) --
	(392.83,444.29) --
	(394.31,442.25) --
	(395.78,443.71) --
	(397.25,441.55) --
	(398.73,441.01) --
	(400.20,439.23) --
	(401.67,441.12) --
	(403.14,437.11) --
	(404.62,437.36) --
	(406.09,435.16) --
	(407.56,434.34) --
	(409.04,435.11) --
	(410.51,433.89) --
	(411.98,433.24) --
	(413.45,431.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,381.08) -- (321.55,467.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,381.08) -- (317.59,381.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,398.38) -- (317.59,398.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,415.68) -- (317.59,415.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,432.99) -- (317.59,432.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,450.29) -- (317.59,450.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,467.59) -- (317.59,467.59);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,381.08) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,398.38) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,415.68) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,432.99) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,450.29) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,467.59) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\pi=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,389.97) --
	(326.56,390.74) --
	(328.03,390.05) --
	(329.50,391.19) --
	(330.98,390.54) --
	(332.45,392.90) --
	(333.92,393.16) --
	(335.40,394.67) --
	(336.87,395.59) --
	(338.34,396.91) --
	(339.81,398.10) --
	(341.29,400.49) --
	(342.76,400.32) --
	(344.23,403.16) --
	(345.71,404.27) --
	(347.18,406.03) --
	(348.65,407.78) --
	(350.12,409.54) --
	(351.60,410.47) --
	(353.07,413.29) --
	(354.54,414.16) --
	(356.01,415.32) --
	(357.49,417.41) --
	(358.96,418.98) --
	(360.43,420.55) --
	(361.91,422.26) --
	(363.38,423.32) --
	(364.85,424.99) --
	(366.32,425.60) --
	(367.80,427.28) --
	(369.27,429.40) --
	(370.74,429.60) --
	(372.22,431.21) --
	(373.69,431.18) --
	(375.16,432.74) --
	(376.63,433.19) --
	(378.11,434.01) --
	(379.58,434.80) --
	(381.05,435.03) --
	(382.52,435.71) --
	(384.00,436.27) --
	(385.47,436.97) --
	(386.94,436.54) --
	(388.42,436.56) --
	(389.89,436.78) --
	(391.36,437.47) --
	(392.83,436.94) --
	(394.31,436.91) --
	(395.78,437.84) --
	(397.25,436.61) --
	(398.73,436.89) --
	(400.20,435.90) --
	(401.67,437.30) --
	(403.14,434.88) --
	(404.62,435.11) --
	(406.09,434.20) --
	(407.56,433.39) --
	(409.04,434.20) --
	(410.51,433.29) --
	(411.98,431.97) --
	(413.45,431.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,394.22) --
	(326.56,395.79) --
	(328.03,394.84) --
	(329.50,396.74) --
	(330.98,394.62) --
	(332.45,398.76) --
	(333.92,399.16) --
	(335.40,400.75) --
	(336.87,402.58) --
	(338.34,403.92) --
	(339.81,406.42) --
	(341.29,409.41) --
	(342.76,409.39) --
	(344.23,413.48) --
	(345.71,414.75) --
	(347.18,417.39) --
	(348.65,419.51) --
	(350.12,421.67) --
	(351.60,423.45) --
	(353.07,426.82) --
	(354.54,428.31) --
	(356.01,429.95) --
	(357.49,432.30) --
	(358.96,434.81) --
	(360.43,436.46) --
	(361.91,438.81) --
	(363.38,440.24) --
	(364.85,442.36) --
	(366.32,443.87) --
	(367.80,445.44) --
	(369.27,447.74) --
	(370.74,448.50) --
	(372.22,449.78) --
	(373.69,449.80) --
	(375.16,452.79) --
	(376.63,452.56) --
	(378.11,453.43) --
	(379.58,454.73) --
	(381.05,454.12) --
	(382.52,455.24) --
	(384.00,455.25) --
	(385.47,455.97) --
	(386.94,455.02) --
	(388.42,454.89) --
	(389.89,454.66) --
	(391.36,454.74) --
	(392.83,453.77) --
	(394.31,452.06) --
	(395.78,453.37) --
	(397.25,451.20) --
	(398.73,451.00) --
	(400.20,448.88) --
	(401.67,450.95) --
	(403.14,445.80) --
	(404.62,445.70) --
	(406.09,443.53) --
	(407.56,441.84) --
	(409.04,442.10) --
	(410.51,440.10) --
	(411.98,438.72) --
	(413.45,437.02);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,382.47) --
	(326.56,382.95) --
	(328.03,381.20) --
	(329.50,383.42) --
	(330.98,382.79) --
	(332.45,387.50) --
	(333.92,387.66) --
	(335.40,389.41) --
	(336.87,392.06) --
	(338.34,394.69) --
	(339.81,396.84) --
	(341.29,400.68) --
	(342.76,401.78) --
	(344.23,405.67) --
	(345.71,408.28) --
	(347.18,411.79) --
	(348.65,414.27) --
	(350.12,416.93) --
	(351.60,419.62) --
	(353.07,423.30) --
	(354.54,425.55) --
	(356.01,428.39) --
	(357.49,430.49) --
	(358.96,433.62) --
	(360.43,436.19) --
	(361.91,439.08) --
	(363.38,441.65) --
	(364.85,443.90) --
	(366.32,446.28) --
	(367.80,448.99) --
	(369.27,451.53) --
	(370.74,453.40) --
	(372.22,455.59) --
	(373.69,456.62) --
	(375.16,459.41) --
	(376.63,460.66) --
	(378.11,462.19) --
	(379.58,463.84) --
	(381.05,464.51) --
	(382.52,465.83) --
	(384.00,467.52) --
	(385.47,467.62) --
	(386.94,468.43) --
	(388.42,468.50) --
	(389.89,468.80) --
	(391.36,469.87) --
	(392.83,468.98) --
	(394.31,468.29) --
	(395.78,469.43) --
	(397.25,468.41) --
	(398.73,467.29) --
	(400.20,466.22) --
	(401.67,466.20) --
	(403.14,463.61) --
	(404.62,461.86) --
	(406.09,459.76) --
	(407.56,458.37) --
	(409.04,457.42) --
	(410.51,455.71) --
	(411.98,452.35) --
	(413.45,450.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,412.20) -- (381.85,412.20);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,404.28) -- (381.85,404.28);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,396.36) -- (381.85,396.36);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,388.44) -- (381.85,388.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,402.01) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,231.39) --
	( 37.48,232.89) --
	( 38.95,232.91) --
	( 40.42,234.50) --
	( 41.90,234.01) --
	( 43.37,233.72) --
	( 44.84,233.22) --
	( 46.32,235.72) --
	( 47.79,235.06) --
	( 49.26,236.66) --
	( 50.73,236.19) --
	( 52.21,237.93) --
	( 53.68,239.14) --
	( 55.15,237.45) --
	( 56.63,241.02) --
	( 58.10,242.64) --
	( 59.57,242.42) --
	( 61.04,241.92) --
	( 62.52,243.44) --
	( 63.99,246.87) --
	( 65.46,246.56) --
	( 66.93,248.07) --
	( 68.41,248.73) --
	( 69.88,250.09) --
	( 71.35,250.94) --
	( 72.83,253.02) --
	( 74.30,254.58) --
	( 75.77,253.92) --
	( 77.24,256.52) --
	( 78.72,257.97) --
	( 80.19,258.98) --
	( 81.66,259.68) --
	( 83.14,260.77) --
	( 84.61,262.74) --
	( 86.08,264.57) --
	( 87.55,265.13) --
	( 89.03,266.46) --
	( 90.50,266.85) --
	( 91.97,267.92) --
	( 93.44,270.30) --
	( 94.92,269.78) --
	( 96.39,271.31) --
	( 97.86,272.11) --
	( 99.34,273.67) --
	(100.81,273.92) --
	(102.28,274.65) --
	(103.75,274.96) --
	(105.23,276.39) --
	(106.70,275.83) --
	(108.17,277.62) --
	(109.65,276.93) --
	(111.12,277.88) --
	(112.59,279.14) --
	(114.06,278.79) --
	(115.54,279.04) --
	(117.01,277.80) --
	(118.48,279.41) --
	(119.95,279.41) --
	(121.43,277.63) --
	(122.90,277.05) --
	(124.37,277.66);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,220.56) -- ( 32.47,293.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,220.56) -- ( 28.51,220.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,244.99) -- ( 28.51,244.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,269.42) -- ( 28.51,269.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,293.85) -- ( 28.51,293.85);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,220.56) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,244.99) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,269.42) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,293.85) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,221.60) --
	( 37.48,223.02) --
	( 38.95,222.52) --
	( 40.42,223.36) --
	( 41.90,223.12) --
	( 43.37,223.46) --
	( 44.84,223.44) --
	( 46.32,224.71) --
	( 47.79,224.59) --
	( 49.26,225.82) --
	( 50.73,226.00) --
	( 52.21,226.93) --
	( 53.68,228.09) --
	( 55.15,227.21) --
	( 56.63,229.60) --
	( 58.10,230.91) --
	( 59.57,231.23) --
	( 61.04,230.93) --
	( 62.52,232.37) --
	( 63.99,235.23) --
	( 65.46,235.06) --
	( 66.93,236.34) --
	( 68.41,237.14) --
	( 69.88,238.41) --
	( 71.35,239.27) --
	( 72.83,240.60) --
	( 74.30,241.88) --
	( 75.77,242.61) --
	( 77.24,244.22) --
	( 78.72,245.83) --
	( 80.19,246.56) --
	( 81.66,247.68) --
	( 83.14,247.97) --
	( 84.61,250.02) --
	( 86.08,251.52) --
	( 87.55,252.30) --
	( 89.03,253.97) --
	( 90.50,254.34) --
	( 91.97,255.05) --
	( 93.44,256.67) --
	( 94.92,256.71) --
	( 96.39,258.55) --
	( 97.86,259.02) --
	( 99.34,260.66) --
	(100.81,260.99) --
	(102.28,262.07) --
	(103.75,262.39) --
	(105.23,263.62) --
	(106.70,263.97) --
	(108.17,265.27) --
	(109.65,264.46) --
	(111.12,266.41) --
	(112.59,267.71) --
	(114.06,266.79) --
	(115.54,268.02) --
	(117.01,268.04) --
	(118.48,269.29) --
	(119.95,269.30) --
	(121.43,269.24) --
	(122.90,267.99) --
	(124.37,268.55);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,221.45) --
	( 37.48,222.79) --
	( 38.95,223.02) --
	( 40.42,223.80) --
	( 41.90,224.53) --
	( 43.37,223.97) --
	( 44.84,224.32) --
	( 46.32,226.16) --
	( 47.79,225.85) --
	( 49.26,227.56) --
	( 50.73,227.54) --
	( 52.21,229.31) --
	( 53.68,231.07) --
	( 55.15,229.93) --
	( 56.63,233.35) --
	( 58.10,235.00) --
	( 59.57,235.80) --
	( 61.04,235.10) --
	( 62.52,237.43) --
	( 63.99,240.93) --
	( 65.46,240.74) --
	( 66.93,242.79) --
	( 68.41,244.11) --
	( 69.88,245.68) --
	( 71.35,247.02) --
	( 72.83,248.62) --
	( 74.30,250.73) --
	( 75.77,251.64) --
	( 77.24,253.27) --
	( 78.72,255.90) --
	( 80.19,257.06) --
	( 81.66,258.35) --
	( 83.14,259.13) --
	( 84.61,261.47) --
	( 86.08,263.73) --
	( 87.55,265.12) --
	( 89.03,267.03) --
	( 90.50,267.58) --
	( 91.97,269.48) --
	( 93.44,271.61) --
	( 94.92,271.52) --
	( 96.39,273.85) --
	( 97.86,274.61) --
	( 99.34,276.86) --
	(100.81,277.68) --
	(102.28,278.64) --
	(103.75,279.34) --
	(105.23,281.19) --
	(106.70,280.95) --
	(108.17,283.45) --
	(109.65,282.95) --
	(111.12,284.46) --
	(112.59,286.01) --
	(114.06,285.73) --
	(115.54,286.31) --
	(117.01,286.09) --
	(118.48,288.17) --
	(119.95,287.86) --
	(121.43,287.28) --
	(122.90,286.60) --
	(124.37,287.34);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,212.65) --
	( 37.48,213.12) --
	( 38.95,212.57) --
	( 40.42,213.52) --
	( 41.90,213.86) --
	( 43.37,214.62) --
	( 44.84,215.22) --
	( 46.32,216.11) --
	( 47.79,216.93) --
	( 49.26,218.31) --
	( 50.73,219.43) --
	( 52.21,220.80) --
	( 53.68,222.63) --
	( 55.15,222.93) --
	( 56.63,225.49) --
	( 58.10,227.67) --
	( 59.57,228.90) --
	( 61.04,228.95) --
	( 62.52,230.62) --
	( 63.99,234.28) --
	( 65.46,235.34) --
	( 66.93,237.10) --
	( 68.41,238.41) --
	( 69.88,240.54) --
	( 71.35,242.50) --
	( 72.83,244.45) --
	( 74.30,246.59) --
	( 75.77,248.46) --
	( 77.24,250.39) --
	( 78.72,253.04) --
	( 80.19,254.31) --
	( 81.66,256.75) --
	( 83.14,257.67) --
	( 84.61,260.33) --
	( 86.08,262.67) --
	( 87.55,264.27) --
	( 89.03,266.63) --
	( 90.50,268.43) --
	( 91.97,269.86) --
	( 93.44,272.53) --
	( 94.92,273.30) --
	( 96.39,275.59) --
	( 97.86,277.38) --
	( 99.34,279.75) --
	(100.81,281.03) --
	(102.28,282.53) --
	(103.75,284.18) --
	(105.23,286.74) --
	(106.70,287.07) --
	(108.17,289.70) --
	(109.65,290.19) --
	(111.12,292.23) --
	(112.59,293.91) --
	(114.06,295.06) --
	(115.54,296.20) --
	(117.01,297.02) --
	(118.48,299.36) --
	(119.95,299.60) --
	(121.43,299.88) --
	(122.90,300.44) --
	(124.37,301.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,243.57) -- ( 92.77,243.57);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,235.65) -- ( 92.77,235.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,227.73) -- ( 92.77,227.73);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,219.81) -- ( 92.77,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,233.38) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,233.92) --
	(182.02,236.53) --
	(183.49,233.55) --
	(184.96,237.98) --
	(186.44,236.46) --
	(187.91,238.14) --
	(189.38,237.23) --
	(190.86,239.02) --
	(192.33,240.05) --
	(193.80,240.26) --
	(195.27,242.67) --
	(196.75,244.65) --
	(198.22,245.07) --
	(199.69,246.99) --
	(201.17,247.89) --
	(202.64,249.46) --
	(204.11,252.44) --
	(205.58,253.51) --
	(207.06,255.89) --
	(208.53,255.19) --
	(210.00,259.18) --
	(211.47,259.68) --
	(212.95,260.60) --
	(214.42,261.82) --
	(215.89,263.98) --
	(217.37,266.31) --
	(218.84,266.85) --
	(220.31,267.37) --
	(221.78,268.90) --
	(223.26,271.08) --
	(224.73,271.97) --
	(226.20,272.30) --
	(227.68,273.32) --
	(229.15,274.16) --
	(230.62,275.73) --
	(232.09,273.95) --
	(233.57,276.37) --
	(235.04,276.28) --
	(236.51,277.26) --
	(237.98,277.79) --
	(239.46,278.13) --
	(240.93,277.82) --
	(242.40,277.84) --
	(243.88,278.18) --
	(245.35,276.67) --
	(246.82,275.62) --
	(248.29,277.40) --
	(249.77,275.46) --
	(251.24,274.99) --
	(252.71,272.57) --
	(254.19,273.06) --
	(255.66,273.90) --
	(257.13,269.14) --
	(258.60,269.93) --
	(260.08,268.83) --
	(261.55,269.09) --
	(263.02,267.77) --
	(264.50,265.60) --
	(265.97,265.55) --
	(267.44,263.98) --
	(268.91,264.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,218.90) -- (177.01,288.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,218.90) -- (173.05,218.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,236.42) -- (173.05,236.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,253.93) -- (173.05,253.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,271.45) -- (173.05,271.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,288.96) -- (173.05,288.96);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,218.90) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,236.42) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,253.93) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,271.45) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,288.96) {0.35};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,221.46) --
	(182.02,223.27) --
	(183.49,221.43) --
	(184.96,224.31) --
	(186.44,223.05) --
	(187.91,225.06) --
	(189.38,223.86) --
	(190.86,225.29) --
	(192.33,226.61) --
	(193.80,227.19) --
	(195.27,229.30) --
	(196.75,230.72) --
	(198.22,231.29) --
	(199.69,232.21) --
	(201.17,233.95) --
	(202.64,235.04) --
	(204.11,236.93) --
	(205.58,238.68) --
	(207.06,241.06) --
	(208.53,240.50) --
	(210.00,243.00) --
	(211.47,244.60) --
	(212.95,246.07) --
	(214.42,246.62) --
	(215.89,248.68) --
	(217.37,250.41) --
	(218.84,251.95) --
	(220.31,252.47) --
	(221.78,253.92) --
	(223.26,256.02) --
	(224.73,257.00) --
	(226.20,257.33) --
	(227.68,258.41) --
	(229.15,259.50) --
	(230.62,261.81) --
	(232.09,260.62) --
	(233.57,262.23) --
	(235.04,262.46) --
	(236.51,264.39) --
	(237.98,264.46) --
	(239.46,265.71) --
	(240.93,266.02) --
	(242.40,266.73) --
	(243.88,266.77) --
	(245.35,266.14) --
	(246.82,266.12) --
	(248.29,267.42) --
	(249.77,266.99) --
	(251.24,266.64) --
	(252.71,265.73) --
	(254.19,265.96) --
	(255.66,267.46) --
	(257.13,264.35) --
	(258.60,264.67) --
	(260.08,265.03) --
	(261.55,264.93) --
	(263.02,264.22) --
	(264.50,262.96) --
	(265.97,263.10) --
	(267.44,262.58) --
	(268.91,263.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,225.30) --
	(182.02,228.03) --
	(183.49,225.20) --
	(184.96,229.62) --
	(186.44,227.88) --
	(187.91,230.09) --
	(189.38,227.92) --
	(190.86,230.98) --
	(192.33,233.07) --
	(193.80,233.20) --
	(195.27,235.90) --
	(196.75,238.34) --
	(198.22,239.85) --
	(199.69,240.83) --
	(201.17,243.60) --
	(202.64,245.46) --
	(204.11,248.01) --
	(205.58,250.19) --
	(207.06,252.61) --
	(208.53,252.81) --
	(210.00,256.42) --
	(211.47,258.56) --
	(212.95,260.27) --
	(214.42,261.61) --
	(215.89,264.29) --
	(217.37,266.28) --
	(218.84,268.37) --
	(220.31,269.04) --
	(221.78,270.88) --
	(223.26,274.15) --
	(224.73,274.80) --
	(226.20,276.11) --
	(227.68,278.19) --
	(229.15,278.64) --
	(230.62,281.15) --
	(232.09,280.44) --
	(233.57,282.51) --
	(235.04,283.25) --
	(236.51,284.42) --
	(237.98,285.21) --
	(239.46,285.94) --
	(240.93,286.50) --
	(242.40,286.63) --
	(243.88,286.95) --
	(245.35,285.92) --
	(246.82,285.40) --
	(248.29,287.14) --
	(249.77,285.81) --
	(251.24,284.92) --
	(252.71,282.19) --
	(254.19,283.54) --
	(255.66,283.53) --
	(257.13,279.30) --
	(258.60,279.87) --
	(260.08,278.41) --
	(261.55,277.16) --
	(263.02,275.50) --
	(264.50,273.10) --
	(265.97,272.91) --
	(267.44,271.07) --
	(268.91,271.01);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,214.91) --
	(182.02,215.44) --
	(183.49,212.57) --
	(184.96,217.69) --
	(186.44,215.48) --
	(187.91,219.89) --
	(189.38,218.61) --
	(190.86,220.23) --
	(192.33,223.30) --
	(193.80,223.93) --
	(195.27,226.41) --
	(196.75,229.46) --
	(198.22,231.42) --
	(199.69,232.75) --
	(201.17,236.37) --
	(202.64,238.63) --
	(204.11,240.90) --
	(205.58,244.63) --
	(207.06,248.03) --
	(208.53,248.75) --
	(210.00,251.79) --
	(211.47,255.87) --
	(212.95,257.97) --
	(214.42,259.67) --
	(215.89,263.07) --
	(217.37,265.89) --
	(218.84,268.44) --
	(220.31,269.99) --
	(221.78,272.46) --
	(223.26,276.23) --
	(224.73,277.53) --
	(226.20,280.18) --
	(227.68,282.00) --
	(229.15,283.63) --
	(230.62,286.92) --
	(232.09,287.66) --
	(233.57,289.96) --
	(235.04,291.17) --
	(236.51,293.40) --
	(237.98,293.97) --
	(239.46,295.92) --
	(240.93,297.79) --
	(242.40,298.67) --
	(243.88,298.98) --
	(245.35,299.18) --
	(246.82,298.97) --
	(248.29,301.24) --
	(249.77,300.73) --
	(251.24,299.89) --
	(252.71,298.95) --
	(254.19,299.76) --
	(255.66,300.94) --
	(257.13,296.08) --
	(258.60,296.54) --
	(260.08,296.00) --
	(261.55,294.12) --
	(263.02,292.15) --
	(264.50,290.45) --
	(265.97,290.10) --
	(267.44,287.36) --
	(268.91,285.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,243.57) -- (237.31,243.57);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,235.65) -- (237.31,235.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,227.73) -- (237.31,227.73);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,219.81) -- (237.31,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,233.38) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,229.96) --
	(326.56,231.30) --
	(328.03,233.64) --
	(329.50,232.89) --
	(330.98,237.49) --
	(332.45,238.71) --
	(333.92,242.95) --
	(335.40,248.02) --
	(336.87,251.17) --
	(338.34,254.89) --
	(339.81,258.82) --
	(341.29,262.13) --
	(342.76,264.50) --
	(344.23,268.26) --
	(345.71,270.86) --
	(347.18,273.22) --
	(348.65,272.36) --
	(350.12,274.88) --
	(351.60,274.65) --
	(353.07,276.51) --
	(354.54,275.90) --
	(356.01,275.05) --
	(357.49,274.04) --
	(358.96,273.21) --
	(360.43,270.54) --
	(361.91,269.23) --
	(363.38,267.87) --
	(364.85,265.09) --
	(366.32,265.17) --
	(367.80,262.95) --
	(369.27,260.95) --
	(370.74,258.00) --
	(372.22,257.40) --
	(373.69,256.05) --
	(375.16,256.25) --
	(376.63,254.25) --
	(378.11,253.90) --
	(379.58,252.77) --
	(381.05,251.85) --
	(382.52,252.22) --
	(384.00,251.53) --
	(385.47,251.48) --
	(386.94,250.77) --
	(388.42,253.38) --
	(389.89,251.95) --
	(391.36,252.84) --
	(392.83,250.56) --
	(394.31,251.08) --
	(395.78,249.60) --
	(397.25,249.84) --
	(398.73,251.91) --
	(400.20,251.27) --
	(401.67,250.55) --
	(403.14,251.38) --
	(404.62,250.30) --
	(406.09,250.86) --
	(407.56,250.31) --
	(409.04,250.13) --
	(410.51,249.76) --
	(411.98,249.97) --
	(413.45,252.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.85) -- (321.55,293.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,221.85) -- (317.59,221.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,239.87) -- (317.59,239.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,257.90) -- (317.59,257.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,275.92) -- (317.59,275.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.94) -- (317.59,293.94);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,221.85) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,239.87) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,257.90) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,275.92) {0.14};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.94) {0.16};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\pi=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,216.45) --
	(326.56,217.11) --
	(328.03,219.24) --
	(329.50,218.50) --
	(330.98,222.80) --
	(332.45,224.51) --
	(333.92,228.14) --
	(335.40,233.12) --
	(336.87,236.46) --
	(338.34,239.64) --
	(339.81,243.91) --
	(341.29,247.35) --
	(342.76,250.20) --
	(344.23,254.60) --
	(345.71,256.91) --
	(347.18,259.86) --
	(348.65,260.30) --
	(350.12,263.79) --
	(351.60,264.38) --
	(353.07,266.92) --
	(354.54,267.88) --
	(356.01,268.24) --
	(357.49,268.20) --
	(358.96,269.23) --
	(360.43,267.95) --
	(361.91,268.40) --
	(363.38,267.75) --
	(364.85,266.53) --
	(366.32,267.52) --
	(367.80,266.99) --
	(369.27,265.15) --
	(370.74,263.29) --
	(372.22,263.47) --
	(373.69,262.44) --
	(375.16,262.79) --
	(376.63,260.79) --
	(378.11,260.30) --
	(379.58,258.62) --
	(381.05,258.26) --
	(382.52,258.73) --
	(384.00,257.04) --
	(385.47,256.63) --
	(386.94,256.33) --
	(388.42,257.94) --
	(389.89,256.31) --
	(391.36,256.91) --
	(392.83,254.26) --
	(394.31,254.31) --
	(395.78,252.49) --
	(397.25,252.59) --
	(398.73,254.03) --
	(400.20,253.43) --
	(401.67,252.91) --
	(403.14,253.34) --
	(404.62,251.75) --
	(406.09,252.37) --
	(407.56,251.55) --
	(409.04,251.15) --
	(410.51,250.80) --
	(411.98,250.93) --
	(413.45,252.72);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,222.21) --
	(326.56,223.63) --
	(328.03,226.36) --
	(329.50,226.51) --
	(330.98,232.15) --
	(332.45,234.10) --
	(333.92,239.23) --
	(335.40,245.22) --
	(336.87,249.76) --
	(338.34,254.87) --
	(339.81,259.92) --
	(341.29,264.28) --
	(342.76,268.15) --
	(344.23,272.88) --
	(345.71,276.17) --
	(347.18,279.81) --
	(348.65,280.22) --
	(350.12,283.37) --
	(351.60,283.97) --
	(353.07,285.63) --
	(354.54,286.41) --
	(356.01,285.45) --
	(357.49,284.30) --
	(358.96,285.00) --
	(360.43,281.11) --
	(361.91,280.25) --
	(363.38,278.11) --
	(364.85,274.32) --
	(366.32,273.99) --
	(367.80,271.30) --
	(369.27,268.26) --
	(370.74,264.55) --
	(372.22,262.98) --
	(373.69,261.06) --
	(375.16,260.47) --
	(376.63,257.63) --
	(378.11,256.55) --
	(379.58,254.35) --
	(381.05,253.48) --
	(382.52,253.54) --
	(384.00,252.59) --
	(385.47,252.20) --
	(386.94,251.35) --
	(388.42,253.60) --
	(389.89,252.04) --
	(391.36,252.97) --
	(392.83,250.56) --
	(394.31,251.12) --
	(395.78,249.60) --
	(397.25,249.84) --
	(398.73,251.91) --
	(400.20,251.27) --
	(401.67,250.55) --
	(403.14,251.38) --
	(404.62,250.30) --
	(406.09,250.86) --
	(407.56,250.31) --
	(409.04,250.13) --
	(410.51,249.76) --
	(411.98,249.97) --
	(413.45,252.17);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,212.57) --
	(326.56,212.97) --
	(328.03,216.28) --
	(329.50,217.29) --
	(330.98,223.37) --
	(332.45,227.21) --
	(333.92,233.29) --
	(335.40,240.42) --
	(336.87,247.03) --
	(338.34,253.15) --
	(339.81,260.06) --
	(341.29,265.46) --
	(342.76,270.98) --
	(344.23,277.54) --
	(345.71,281.87) --
	(347.18,287.00) --
	(348.65,289.36) --
	(350.12,293.84) --
	(351.60,295.92) --
	(353.07,298.72) --
	(354.54,300.73) --
	(356.01,301.24) --
	(357.49,299.86) --
	(358.96,300.85) --
	(360.43,298.58) --
	(361.91,296.80) --
	(363.38,295.27) --
	(364.85,292.92) --
	(366.32,291.66) --
	(367.80,287.95) --
	(369.27,283.34) --
	(370.74,279.14) --
	(372.22,277.72) --
	(373.69,273.32) --
	(375.16,271.16) --
	(376.63,266.51) --
	(378.11,264.06) --
	(379.58,259.98) --
	(381.05,258.09) --
	(382.52,257.94) --
	(384.00,255.24) --
	(385.47,254.24) --
	(386.94,252.95) --
	(388.42,254.77) --
	(389.89,253.13) --
	(391.36,253.43) --
	(392.83,250.90) --
	(394.31,251.36) --
	(395.78,249.65) --
	(397.25,249.96) --
	(398.73,251.91) --
	(400.20,251.27) --
	(401.67,250.55) --
	(403.14,251.38) --
	(404.62,250.30) --
	(406.09,250.91) --
	(407.56,250.31) --
	(409.04,250.13) --
	(410.51,249.76) --
	(411.98,249.97) --
	(413.45,252.17);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,243.57) -- (381.85,243.57);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,235.65) -- (381.85,235.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,227.73) -- (381.85,227.73);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,219.81) -- (381.85,219.81);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,233.38) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 62.62) --
	( 37.48, 64.08) --
	( 38.95, 65.40) --
	( 40.42, 64.04) --
	( 41.90, 65.28) --
	( 43.37, 65.74) --
	( 44.84, 66.49) --
	( 46.32, 68.78) --
	( 47.79, 73.30) --
	( 49.26, 71.93) --
	( 50.73, 71.99) --
	( 52.21, 76.07) --
	( 53.68, 76.60) --
	( 55.15, 78.69) --
	( 56.63, 79.98) --
	( 58.10, 82.58) --
	( 59.57, 83.56) --
	( 61.04, 87.65) --
	( 62.52, 88.00) --
	( 63.99, 89.15) --
	( 65.46, 92.64) --
	( 66.93, 94.64) --
	( 68.41, 96.15) --
	( 69.88, 98.79) --
	( 71.35, 99.58) --
	( 72.83, 99.85) --
	( 74.30,100.28) --
	( 75.77,102.79) --
	( 77.24,104.83) --
	( 78.72,106.74) --
	( 80.19,106.13) --
	( 81.66,106.04) --
	( 83.14,108.23) --
	( 84.61,108.60) --
	( 86.08,105.68) --
	( 87.55,109.31) --
	( 89.03,107.14) --
	( 90.50,106.84) --
	( 91.97,104.73) --
	( 93.44,104.17) --
	( 94.92,102.43) --
	( 96.39,102.43) --
	( 97.86,104.71) --
	( 99.34,101.66) --
	(100.81,101.15) --
	(102.28, 98.38) --
	(103.75, 99.12) --
	(105.23, 97.44) --
	(106.70, 95.23) --
	(108.17, 95.66) --
	(109.65, 91.77) --
	(111.12, 91.95) --
	(112.59, 91.96) --
	(114.06, 90.40) --
	(115.54, 92.70) --
	(117.01, 89.54) --
	(118.48, 88.02) --
	(119.95, 85.57) --
	(121.43, 86.25) --
	(122.90, 84.89) --
	(124.37, 86.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.91) -- ( 32.47,112.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 61.91) -- ( 28.51, 61.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 87.36) -- ( 28.51, 87.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,112.82) -- ( 28.51,112.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 61.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 87.36) {0.25};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,112.82) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 50.03) --
	( 37.48, 51.30) --
	( 38.95, 52.74) --
	( 40.42, 51.66) --
	( 41.90, 52.41) --
	( 43.37, 53.20) --
	( 44.84, 53.41) --
	( 46.32, 55.43) --
	( 47.79, 58.82) --
	( 49.26, 58.08) --
	( 50.73, 57.67) --
	( 52.21, 61.80) --
	( 53.68, 62.21) --
	( 55.15, 63.60) --
	( 56.63, 65.03) --
	( 58.10, 67.21) --
	( 59.57, 68.85) --
	( 61.04, 72.02) --
	( 62.52, 72.63) --
	( 63.99, 73.49) --
	( 65.46, 76.21) --
	( 66.93, 78.15) --
	( 68.41, 80.00) --
	( 69.88, 82.25) --
	( 71.35, 83.44) --
	( 72.83, 83.76) --
	( 74.30, 84.76) --
	( 75.77, 87.10) --
	( 77.24, 89.76) --
	( 78.72, 90.87) --
	( 80.19, 90.78) --
	( 81.66, 91.00) --
	( 83.14, 93.61) --
	( 84.61, 94.16) --
	( 86.08, 93.04) --
	( 87.55, 97.05) --
	( 89.03, 95.46) --
	( 90.50, 95.28) --
	( 91.97, 94.39) --
	( 93.44, 94.61) --
	( 94.92, 93.58) --
	( 96.39, 94.45) --
	( 97.86, 96.36) --
	( 99.34, 94.84) --
	(100.81, 94.57) --
	(102.28, 94.14) --
	(103.75, 94.87) --
	(105.23, 93.97) --
	(106.70, 91.89) --
	(108.17, 92.15) --
	(109.65, 90.94) --
	(111.12, 90.66) --
	(112.59, 89.49) --
	(114.06, 89.14) --
	(115.54, 90.20) --
	(117.01, 88.41) --
	(118.48, 87.17) --
	(119.95, 84.56) --
	(121.43, 85.45) --
	(122.90, 82.23) --
	(124.37, 83.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 53.52) --
	( 37.48, 55.37) --
	( 38.95, 57.03) --
	( 40.42, 57.20) --
	( 41.90, 57.75) --
	( 43.37, 58.82) --
	( 44.84, 59.34) --
	( 46.32, 62.29) --
	( 47.79, 66.61) --
	( 49.26, 65.79) --
	( 50.73, 66.30) --
	( 52.21, 71.12) --
	( 53.68, 72.20) --
	( 55.15, 74.55) --
	( 56.63, 77.13) --
	( 58.10, 80.10) --
	( 59.57, 82.38) --
	( 61.04, 86.34) --
	( 62.52, 87.74) --
	( 63.99, 89.49) --
	( 65.46, 93.77) --
	( 66.93, 95.80) --
	( 68.41, 98.07) --
	( 69.88,100.79) --
	( 71.35,102.71) --
	( 72.83,103.56) --
	( 74.30,105.04) --
	( 75.77,108.07) --
	( 77.24,111.85) --
	( 78.72,113.35) --
	( 80.19,113.78) --
	( 81.66,113.74) --
	( 83.14,116.47) --
	( 84.61,117.54) --
	( 86.08,115.51) --
	( 87.55,119.10) --
	( 89.03,117.32) --
	( 90.50,116.67) --
	( 91.97,115.49) --
	( 93.44,114.90) --
	( 94.92,113.48) --
	( 96.39,113.48) --
	( 97.86,114.07) --
	( 99.34,112.12) --
	(100.81,110.66) --
	(102.28,108.52) --
	(103.75,109.08) --
	(105.23,107.02) --
	(106.70,103.67) --
	(108.17,102.82) --
	(109.65, 99.28) --
	(111.12, 99.15) --
	(112.59, 96.91) --
	(114.06, 95.91) --
	(115.54, 97.45) --
	(117.01, 93.00) --
	(118.48, 91.40) --
	(119.95, 87.71) --
	(121.43, 87.60) --
	(122.90, 86.17) --
	(124.37, 87.56);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01, 43.94) --
	( 37.48, 44.71) --
	( 38.95, 47.36) --
	( 40.42, 48.00) --
	( 41.90, 47.63) --
	( 43.37, 49.22) --
	( 44.84, 49.90) --
	( 46.32, 52.49) --
	( 47.79, 56.86) --
	( 49.26, 58.20) --
	( 50.73, 58.43) --
	( 52.21, 63.49) --
	( 53.68, 66.55) --
	( 55.15, 68.49) --
	( 56.63, 71.07) --
	( 58.10, 75.70) --
	( 59.57, 79.01) --
	( 61.04, 83.13) --
	( 62.52, 85.74) --
	( 63.99, 88.00) --
	( 65.46, 93.45) --
	( 66.93, 95.52) --
	( 68.41, 99.21) --
	( 69.88,102.33) --
	( 71.35,105.48) --
	( 72.83,106.73) --
	( 74.30,109.79) --
	( 75.77,113.87) --
	( 77.24,117.95) --
	( 78.72,120.39) --
	( 80.19,121.71) --
	( 81.66,123.33) --
	( 83.14,126.57) --
	( 84.61,127.80) --
	( 86.08,129.17) --
	( 87.55,132.61) --
	( 89.03,131.08) --
	( 90.50,131.90) --
	( 91.97,131.51) --
	( 93.44,131.79) --
	( 94.92,131.81) --
	( 96.39,131.20) --
	( 97.86,132.27) --
	( 99.34,130.69) --
	(100.81,129.02) --
	(102.28,128.38) --
	(103.75,128.04) --
	(105.23,125.57) --
	(106.70,120.25) --
	(108.17,118.70) --
	(109.65,117.40) --
	(111.12,113.87) --
	(112.59,110.68) --
	(114.06,109.80) --
	(115.54,107.87) --
	(117.01,103.90) --
	(118.48,100.66) --
	(119.95, 96.00) --
	(121.43, 93.78) --
	(122.90, 91.24) --
	(124.37, 92.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89, 74.94) -- ( 92.77, 74.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89, 67.02) -- ( 92.77, 67.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89, 59.10) -- ( 92.77, 59.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89, 51.18) -- ( 92.77, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 64.75) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 60.89) --
	(182.02, 61.09) --
	(183.49, 63.51) --
	(184.96, 63.30) --
	(186.44, 63.63) --
	(187.91, 65.81) --
	(189.38, 69.32) --
	(190.86, 68.46) --
	(192.33, 73.60) --
	(193.80, 75.23) --
	(195.27, 79.81) --
	(196.75, 81.89) --
	(198.22, 84.59) --
	(199.69, 88.02) --
	(201.17, 89.91) --
	(202.64, 91.62) --
	(204.11, 94.28) --
	(205.58, 98.04) --
	(207.06, 97.38) --
	(208.53, 99.48) --
	(210.00,100.67) --
	(211.47,104.37) --
	(212.95,104.69) --
	(214.42,104.17) --
	(215.89,103.39) --
	(217.37,103.91) --
	(218.84,105.02) --
	(220.31,104.81) --
	(221.78,102.37) --
	(223.26,102.57) --
	(224.73,100.53) --
	(226.20, 99.05) --
	(227.68, 97.24) --
	(229.15, 95.45) --
	(230.62, 96.73) --
	(232.09, 91.33) --
	(233.57, 94.66) --
	(235.04, 92.05) --
	(236.51, 89.01) --
	(237.98, 89.37) --
	(239.46, 86.59) --
	(240.93, 85.39) --
	(242.40, 84.53) --
	(243.88, 83.01) --
	(245.35, 83.32) --
	(246.82, 81.22) --
	(248.29, 82.18) --
	(249.77, 82.66) --
	(251.24, 80.06) --
	(252.71, 81.65) --
	(254.19, 81.45) --
	(255.66, 83.27) --
	(257.13, 82.40) --
	(258.60, 81.26) --
	(260.08, 78.67) --
	(261.55, 81.67) --
	(263.02, 79.20) --
	(264.50, 80.59) --
	(265.97, 80.97) --
	(267.44, 80.93) --
	(268.91, 79.92);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.65) -- (177.01,134.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.65) -- (173.05, 42.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 57.97) -- (173.05, 57.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 73.28) -- (173.05, 73.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 88.60) -- (173.05, 88.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,103.91) -- (173.05,103.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,119.23) -- (173.05,119.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,134.55) -- (173.05,134.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 42.65) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 73.28) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,103.91) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,134.55) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 47.74) --
	(182.02, 48.26) --
	(183.49, 50.31) --
	(184.96, 50.44) --
	(186.44, 50.19) --
	(187.91, 52.33) --
	(189.38, 55.43) --
	(190.86, 54.74) --
	(192.33, 59.13) --
	(193.80, 60.53) --
	(195.27, 64.77) --
	(196.75, 67.07) --
	(198.22, 68.93) --
	(199.69, 72.37) --
	(201.17, 74.65) --
	(202.64, 76.14) --
	(204.11, 78.70) --
	(205.58, 82.53) --
	(207.06, 82.65) --
	(208.53, 85.28) --
	(210.00, 86.92) --
	(211.47, 90.71) --
	(212.95, 92.08) --
	(214.42, 92.66) --
	(215.89, 92.52) --
	(217.37, 93.26) --
	(218.84, 95.95) --
	(220.31, 96.63) --
	(221.78, 95.00) --
	(223.26, 96.18) --
	(224.73, 95.99) --
	(226.20, 95.92) --
	(227.68, 94.76) --
	(229.15, 94.48) --
	(230.62, 96.37) --
	(232.09, 91.99) --
	(233.57, 95.48) --
	(235.04, 94.32) --
	(236.51, 91.55) --
	(237.98, 92.08) --
	(239.46, 90.26) --
	(240.93, 89.32) --
	(242.40, 88.68) --
	(243.88, 87.22) --
	(245.35, 87.20) --
	(246.82, 85.16) --
	(248.29, 85.90) --
	(249.77, 85.45) --
	(251.24, 83.39) --
	(252.71, 84.33) --
	(254.19, 83.32) --
	(255.66, 84.38) --
	(257.13, 84.26) --
	(258.60, 82.12) --
	(260.08, 79.74) --
	(261.55, 81.92) --
	(263.02, 79.84) --
	(264.50, 80.51) --
	(265.97, 80.73) --
	(267.44, 80.22) --
	(268.91, 79.34);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 52.90) --
	(182.02, 53.74) --
	(183.49, 56.52) --
	(184.96, 56.93) --
	(186.44, 57.97) --
	(187.91, 59.39) --
	(189.38, 64.17) --
	(190.86, 63.91) --
	(192.33, 70.53) --
	(193.80, 72.56) --
	(195.27, 77.18) --
	(196.75, 80.74) --
	(198.22, 83.99) --
	(199.69, 88.45) --
	(201.17, 92.06) --
	(202.64, 94.18) --
	(204.11, 97.41) --
	(205.58,102.07) --
	(207.06,102.71) --
	(208.53,106.08) --
	(210.00,108.13) --
	(211.47,112.06) --
	(212.95,112.88) --
	(214.42,113.83) --
	(215.89,113.32) --
	(217.37,114.04) --
	(218.84,115.37) --
	(220.31,115.47) --
	(221.78,113.49) --
	(223.26,113.41) --
	(224.73,110.78) --
	(226.20,109.88) --
	(227.68,107.50) --
	(229.15,105.73) --
	(230.62,106.41) --
	(232.09,100.12) --
	(233.57,103.07) --
	(235.04, 99.75) --
	(236.51, 95.86) --
	(237.98, 95.65) --
	(239.46, 92.06) --
	(240.93, 90.12) --
	(242.40, 88.67) --
	(243.88, 86.40) --
	(245.35, 86.15) --
	(246.82, 82.98) --
	(248.29, 83.93) --
	(249.77, 83.68) --
	(251.24, 80.69) --
	(252.71, 82.22) --
	(254.19, 81.96) --
	(255.66, 83.65) --
	(257.13, 82.58) --
	(258.60, 81.42) --
	(260.08, 78.72) --
	(261.55, 81.72) --
	(263.02, 79.23) --
	(264.50, 80.64) --
	(265.97, 81.02) --
	(267.44, 80.97) --
	(268.91, 79.92);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 43.94) --
	(182.02, 44.67) --
	(183.49, 46.66) --
	(184.96, 47.54) --
	(186.44, 48.70) --
	(187.91, 51.77) --
	(189.38, 56.87) --
	(190.86, 57.85) --
	(192.33, 64.38) --
	(193.80, 67.69) --
	(195.27, 73.27) --
	(196.75, 78.05) --
	(198.22, 81.69) --
	(199.69, 87.43) --
	(201.17, 92.95) --
	(202.64, 95.70) --
	(204.11,100.51) --
	(205.58,106.11) --
	(207.06,107.98) --
	(208.53,113.00) --
	(210.00,116.16) --
	(211.47,121.24) --
	(212.95,124.41) --
	(214.42,125.16) --
	(215.89,126.76) --
	(217.37,128.37) --
	(218.84,131.34) --
	(220.31,132.61) --
	(221.78,130.18) --
	(223.26,131.19) --
	(224.73,130.67) --
	(226.20,129.66) --
	(227.68,128.26) --
	(229.15,124.08) --
	(230.62,125.20) --
	(232.09,118.86) --
	(233.57,120.32) --
	(235.04,116.06) --
	(236.51,111.30) --
	(237.98,109.59) --
	(239.46,105.19) --
	(240.93,101.54) --
	(242.40, 99.02) --
	(243.88, 95.07) --
	(245.35, 92.81) --
	(246.82, 89.71) --
	(248.29, 89.37) --
	(249.77, 87.80) --
	(251.24, 84.13) --
	(252.71, 84.72) --
	(254.19, 83.69) --
	(255.66, 85.10) --
	(257.13, 83.79) --
	(258.60, 81.89) --
	(260.08, 79.22) --
	(261.55, 81.94) --
	(263.02, 79.38) --
	(264.50, 80.64) --
	(265.97, 81.02) --
	(267.44, 80.97) --
	(268.91, 79.96);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43, 74.94) -- (237.31, 74.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43, 67.02) -- (237.31, 67.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43, 59.10) -- (237.31, 59.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43, 51.18) -- (237.31, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 64.75) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 59.98) --
	(326.56, 61.98) --
	(328.03, 64.25) --
	(329.50, 70.46) --
	(330.98, 73.94) --
	(332.45, 83.32) --
	(333.92, 89.90) --
	(335.40, 93.72) --
	(336.87, 98.60) --
	(338.34,100.96) --
	(339.81,105.80) --
	(341.29,104.29) --
	(342.76,104.23) --
	(344.23,104.53) --
	(345.71, 99.28) --
	(347.18, 97.48) --
	(348.65, 96.00) --
	(350.12, 93.18) --
	(351.60, 91.36) --
	(353.07, 86.75) --
	(354.54, 86.50) --
	(356.01, 82.96) --
	(357.49, 82.97) --
	(358.96, 84.47) --
	(360.43, 82.43) --
	(361.91, 80.48) --
	(363.38, 80.75) --
	(364.85, 79.93) --
	(366.32, 78.90) --
	(367.80, 81.15) --
	(369.27, 80.90) --
	(370.74, 81.48) --
	(372.22, 79.99) --
	(373.69, 80.53) --
	(375.16, 79.72) --
	(376.63, 78.93) --
	(378.11, 81.18) --
	(379.58, 79.13) --
	(381.05, 79.94) --
	(382.52, 78.94) --
	(384.00, 79.81) --
	(385.47, 79.36) --
	(386.94, 79.75) --
	(388.42, 80.08) --
	(389.89, 78.15) --
	(391.36, 78.23) --
	(392.83, 81.66) --
	(394.31, 79.55) --
	(395.78, 79.27) --
	(397.25, 79.89) --
	(398.73, 79.29) --
	(400.20, 79.54) --
	(401.67, 80.81) --
	(403.14, 80.95) --
	(404.62, 80.18) --
	(406.09, 80.73) --
	(407.56, 80.17) --
	(409.04, 79.34) --
	(410.51, 79.88) --
	(411.98, 81.77) --
	(413.45, 79.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.66) -- (321.55,124.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.66) -- (317.59, 53.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 71.40) -- (317.59, 71.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 89.15) -- (317.59, 89.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,106.90) -- (317.59,106.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,124.65) -- (317.59,124.65);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 53.66) {0.06};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 71.40) {0.07};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 89.15) {0.08};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,106.90) {0.09};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,124.65) {0.10};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\pi=0.6$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 47.36) --
	(326.56, 49.72) --
	(328.03, 50.82) --
	(329.50, 56.81) --
	(330.98, 60.05) --
	(332.45, 68.45) --
	(333.92, 75.62) --
	(335.40, 79.53) --
	(336.87, 84.55) --
	(338.34, 88.32) --
	(339.81, 94.83) --
	(341.29, 94.85) --
	(342.76, 97.06) --
	(344.23, 99.70) --
	(345.71, 97.32) --
	(347.18, 98.33) --
	(348.65, 98.37) --
	(350.12, 97.35) --
	(351.60, 97.30) --
	(353.07, 93.24) --
	(354.54, 93.65) --
	(356.01, 89.91) --
	(357.49, 89.88) --
	(358.96, 91.97) --
	(360.43, 89.54) --
	(361.91, 86.94) --
	(363.38, 86.43) --
	(364.85, 85.05) --
	(366.32, 83.97) --
	(367.80, 85.20) --
	(369.27, 84.95) --
	(370.74, 85.21) --
	(372.22, 83.44) --
	(373.69, 83.39) --
	(375.16, 82.59) --
	(376.63, 81.25) --
	(378.11, 83.51) --
	(379.58, 80.92) --
	(381.05, 81.79) --
	(382.52, 80.77) --
	(384.00, 81.46) --
	(385.47, 80.66) --
	(386.94, 81.02) --
	(388.42, 80.97) --
	(389.89, 79.24) --
	(391.36, 79.38) --
	(392.83, 82.53) --
	(394.31, 80.11) --
	(395.78, 79.98) --
	(397.25, 80.25) --
	(398.73, 79.75) --
	(400.20, 79.83) --
	(401.67, 80.94) --
	(403.14, 81.05) --
	(404.62, 80.29) --
	(406.09, 80.89) --
	(407.56, 80.22) --
	(409.04, 79.29) --
	(410.51, 79.85) --
	(411.98, 81.54) --
	(413.45, 79.65);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 52.92) --
	(326.56, 55.89) --
	(328.03, 58.34) --
	(329.50, 66.78) --
	(330.98, 71.54) --
	(332.45, 82.04) --
	(333.92, 91.88) --
	(335.40, 96.98) --
	(336.87,103.56) --
	(338.34,108.52) --
	(339.81,113.67) --
	(341.29,113.90) --
	(342.76,115.33) --
	(344.23,114.85) --
	(345.71,110.76) --
	(347.18,108.41) --
	(348.65,106.13) --
	(350.12,101.18) --
	(351.60, 99.34) --
	(353.07, 92.53) --
	(354.54, 91.25) --
	(356.01, 86.31) --
	(357.49, 85.08) --
	(358.96, 86.73) --
	(360.43, 83.86) --
	(361.91, 81.23) --
	(363.38, 81.12) --
	(364.85, 80.12) --
	(366.32, 78.97) --
	(367.80, 81.19) --
	(369.27, 81.00) --
	(370.74, 81.54) --
	(372.22, 79.99) --
	(373.69, 80.53) --
	(375.16, 79.72) --
	(376.63, 78.93) --
	(378.11, 81.18) --
	(379.58, 79.13) --
	(381.05, 79.94) --
	(382.52, 78.94) --
	(384.00, 79.81) --
	(385.47, 79.36) --
	(386.94, 79.75) --
	(388.42, 80.08) --
	(389.89, 78.15) --
	(391.36, 78.23) --
	(392.83, 81.66) --
	(394.31, 79.55) --
	(395.78, 79.27) --
	(397.25, 79.89) --
	(398.73, 79.29) --
	(400.20, 79.54) --
	(401.67, 80.81) --
	(403.14, 80.95) --
	(404.62, 80.18) --
	(406.09, 80.73) --
	(407.56, 80.17) --
	(409.04, 79.34) --
	(410.51, 79.88) --
	(411.98, 81.77) --
	(413.45, 79.91);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 43.94) --
	(326.56, 47.13) --
	(328.03, 49.84) --
	(329.50, 60.22) --
	(330.98, 67.96) --
	(332.45, 80.09) --
	(333.92, 92.39) --
	(335.40,100.20) --
	(336.87,108.96) --
	(338.34,117.10) --
	(339.81,125.17) --
	(341.29,127.69) --
	(342.76,130.77) --
	(344.23,132.61) --
	(345.71,129.57) --
	(347.18,129.14) --
	(348.65,124.92) --
	(350.12,119.11) --
	(351.60,115.70) --
	(353.07,106.98) --
	(354.54,103.30) --
	(356.01, 95.46) --
	(357.49, 92.49) --
	(358.96, 92.29) --
	(360.43, 87.57) --
	(361.91, 84.01) --
	(363.38, 83.19) --
	(364.85, 80.91) --
	(366.32, 79.67) --
	(367.80, 81.51) --
	(369.27, 81.32) --
	(370.74, 81.72) --
	(372.22, 80.16) --
	(373.69, 80.53) --
	(375.16, 79.72) --
	(376.63, 78.93) --
	(378.11, 81.18) --
	(379.58, 79.13) --
	(381.05, 79.94) --
	(382.52, 78.94) --
	(384.00, 79.81) --
	(385.47, 79.36) --
	(386.94, 79.75) --
	(388.42, 80.08) --
	(389.89, 78.15) --
	(391.36, 78.23) --
	(392.83, 81.66) --
	(394.31, 79.55) --
	(395.78, 79.27) --
	(397.25, 79.89) --
	(398.73, 79.29) --
	(400.20, 79.54) --
	(401.67, 80.81) --
	(403.14, 80.95) --
	(404.62, 80.18) --
	(406.09, 80.73) --
	(407.56, 80.17) --
	(409.04, 79.34) --
	(410.51, 79.88) --
	(411.98, 81.77) --
	(413.45, 79.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97, 74.94) -- (381.85, 74.94);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97, 67.02) -- (381.85, 67.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97, 59.10) -- (381.85, 59.10);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97, 51.18) -- (381.85, 51.18);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 64.75) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 48.91) {DHW95};
\end{scope}
\end{tikzpicture}


==> SimulationOLSvsIV/Results/RMSE_coarse_rho_baseline.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:26:40
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,390.94) --
	( 37.77,391.19) --
	( 39.54,390.45) --
	( 41.31,391.76) --
	( 43.08,390.85) --
	( 44.84,392.53) --
	( 46.61,391.24) --
	( 48.38,391.36) --
	( 50.15,391.48) --
	( 51.91,392.41) --
	( 53.68,392.33) --
	( 55.45,392.91) --
	( 57.21,392.68) --
	( 58.98,393.41) --
	( 60.75,393.04) --
	( 62.52,393.46) --
	( 64.28,393.67) --
	( 66.05,393.80) --
	( 67.82,393.38) --
	( 69.59,393.90) --
	( 71.35,393.23) --
	( 73.12,394.20) --
	( 74.89,393.24) --
	( 76.66,393.49) --
	( 78.42,393.36) --
	( 80.19,393.21) --
	( 81.96,393.17) --
	( 83.72,393.03) --
	( 85.49,393.75) --
	( 87.26,392.90) --
	( 89.03,392.46) --
	( 90.79,392.62) --
	( 92.56,392.59) --
	( 94.33,391.96) --
	( 96.10,392.03) --
	( 97.86,391.99) --
	( 99.63,391.78) --
	(101.40,391.74) --
	(103.17,391.24) --
	(104.93,390.16) --
	(106.70,391.15) --
	(108.47,390.67) --
	(110.23,390.58) --
	(112.00,389.93) --
	(113.77,389.71) --
	(115.54,389.21) --
	(117.30,389.24) --
	(119.07,388.88) --
	(120.84,388.06) --
	(122.61,388.19) --
	(124.37,387.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68,377.65) -- ( 53.68,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,377.65) -- ( 71.35,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,377.65) -- ( 89.03,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,377.65) -- (106.70,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,387.54) -- ( 32.47,453.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,387.54) -- ( 28.51,387.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,409.46) -- ( 28.51,409.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,431.38) -- ( 28.51,431.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,453.30) -- ( 28.51,453.30);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,387.54) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,409.46) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,431.38) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,453.30) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,381.46) --
	( 37.77,381.27) --
	( 39.54,381.38) --
	( 41.31,381.37) --
	( 43.08,381.49) --
	( 44.84,381.46) --
	( 46.61,381.47) --
	( 48.38,381.58) --
	( 50.15,381.41) --
	( 51.91,381.43) --
	( 53.68,381.34) --
	( 55.45,381.55) --
	( 57.21,381.46) --
	( 58.98,381.48) --
	( 60.75,381.42) --
	( 62.52,381.36) --
	( 64.28,381.55) --
	( 66.05,381.46) --
	( 67.82,381.43) --
	( 69.59,381.46) --
	( 71.35,381.47) --
	( 73.12,381.41) --
	( 74.89,381.20) --
	( 76.66,381.47) --
	( 78.42,381.49) --
	( 80.19,381.43) --
	( 81.96,381.23) --
	( 83.72,381.41) --
	( 85.49,381.55) --
	( 87.26,381.36) --
	( 89.03,381.22) --
	( 90.79,381.34) --
	( 92.56,381.59) --
	( 94.33,381.59) --
	( 96.10,381.35) --
	( 97.86,381.39) --
	( 99.63,381.45) --
	(101.40,381.49) --
	(103.17,381.66) --
	(104.93,381.31) --
	(106.70,381.52) --
	(108.47,381.45) --
	(110.23,381.44) --
	(112.00,381.39) --
	(113.77,381.43) --
	(115.54,381.45) --
	(117.30,381.32) --
	(119.07,381.48) --
	(120.84,381.28) --
	(122.61,381.67) --
	(124.37,381.36);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,459.27) --
	( 37.77,469.87) --
	( 39.54,464.75) --
	( 41.31,458.79) --
	( 43.08,460.51) --
	( 44.84,459.16) --
	( 46.61,458.27) --
	( 48.38,454.40) --
	( 50.15,446.99) --
	( 51.91,458.89) --
	( 53.68,445.44) --
	( 55.45,446.39) --
	( 57.21,437.53) --
	( 58.98,440.52) --
	( 60.75,435.49) --
	( 62.52,433.55) --
	( 64.28,431.23) --
	( 66.05,435.62) --
	( 67.82,430.58) --
	( 69.59,426.86) --
	( 71.35,422.97) --
	( 73.12,424.82) --
	( 74.89,419.58) --
	( 76.66,419.59) --
	( 78.42,416.67) --
	( 80.19,416.13) --
	( 81.96,414.74) --
	( 83.72,411.58) --
	( 85.49,412.29) --
	( 87.26,409.67) --
	( 89.03,410.48) --
	( 90.79,406.99) --
	( 92.56,413.94) --
	( 94.33,404.18) --
	( 96.10,403.14) --
	( 97.86,402.21) --
	( 99.63,402.52) --
	(101.40,401.55) --
	(103.17,399.59) --
	(104.93,398.75) --
	(106.70,398.76) --
	(108.47,398.06) --
	(110.23,397.33) --
	(112.00,396.38) --
	(113.77,395.86) --
	(115.54,395.23) --
	(117.30,394.74) --
	(119.07,394.09) --
	(120.84,392.99) --
	(122.61,393.25) --
	(124.37,392.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,462.63) -- ( 97.35,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,454.71) -- ( 97.35,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,446.79) -- ( 97.35,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,393.08) --
	(182.31,394.92) --
	(184.08,393.88) --
	(185.85,394.67) --
	(187.62,396.35) --
	(189.38,396.48) --
	(191.15,395.61) --
	(192.92,396.28) --
	(194.69,396.17) --
	(196.45,396.15) --
	(198.22,397.58) --
	(199.99,396.59) --
	(201.75,397.08) --
	(203.52,397.56) --
	(205.29,395.90) --
	(207.06,396.59) --
	(208.82,396.02) --
	(210.59,396.62) --
	(212.36,396.94) --
	(214.13,396.19) --
	(215.89,396.15) --
	(217.66,394.70) --
	(219.43,395.12) --
	(221.20,394.68) --
	(222.96,394.28) --
	(224.73,394.03) --
	(226.50,393.92) --
	(228.26,393.76) --
	(230.03,393.35) --
	(231.80,392.79) --
	(233.57,392.33) --
	(235.33,391.75) --
	(237.10,392.02) --
	(238.87,390.91) --
	(240.64,390.69) --
	(242.40,390.90) --
	(244.17,390.25) --
	(245.94,389.75) --
	(247.71,389.50) --
	(249.47,389.18) --
	(251.24,388.63) --
	(253.01,388.43) --
	(254.77,388.61) --
	(256.54,388.25) --
	(258.31,387.67) --
	(260.08,387.45) --
	(261.84,387.04) --
	(263.61,386.74) --
	(265.38,386.65) --
	(267.15,386.53) --
	(268.91,386.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22,377.65) -- (198.22,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89,377.65) -- (215.89,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57,377.65) -- (233.57,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24,377.65) -- (251.24,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,392.72) -- (177.01,461.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,392.72) -- (173.05,392.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,415.51) -- (173.05,415.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,438.31) -- (173.05,438.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,461.10) -- (173.05,461.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,392.72) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,415.51) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,438.31) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,461.10) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,381.35) --
	(182.31,381.37) --
	(184.08,381.31) --
	(185.85,381.36) --
	(187.62,381.46) --
	(189.38,381.31) --
	(191.15,381.48) --
	(192.92,381.41) --
	(194.69,381.34) --
	(196.45,381.41) --
	(198.22,381.49) --
	(199.99,381.38) --
	(201.75,381.37) --
	(203.52,381.38) --
	(205.29,381.57) --
	(207.06,381.50) --
	(208.82,381.44) --
	(210.59,381.50) --
	(212.36,381.34) --
	(214.13,381.47) --
	(215.89,381.44) --
	(217.66,381.39) --
	(219.43,381.40) --
	(221.20,381.37) --
	(222.96,381.34) --
	(224.73,381.35) --
	(226.50,381.43) --
	(228.26,381.43) --
	(230.03,381.48) --
	(231.80,381.37) --
	(233.57,381.41) --
	(235.33,381.33) --
	(237.10,381.61) --
	(238.87,381.34) --
	(240.64,381.36) --
	(242.40,381.48) --
	(244.17,381.39) --
	(245.94,381.61) --
	(247.71,381.33) --
	(249.47,381.55) --
	(251.24,381.36) --
	(253.01,381.20) --
	(254.77,381.51) --
	(256.54,381.54) --
	(258.31,381.29) --
	(260.08,381.32) --
	(261.84,381.44) --
	(263.61,381.37) --
	(265.38,381.41) --
	(267.15,381.32) --
	(268.91,381.46);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,469.87) --
	(182.31,468.74) --
	(184.08,461.22) --
	(185.85,451.91) --
	(187.62,452.40) --
	(189.38,448.43) --
	(191.15,446.74) --
	(192.92,446.90) --
	(194.69,440.84) --
	(196.45,436.40) --
	(198.22,431.80) --
	(199.99,429.31) --
	(201.75,427.32) --
	(203.52,424.54) --
	(205.29,424.41) --
	(207.06,420.72) --
	(208.82,417.61) --
	(210.59,414.97) --
	(212.36,414.38) --
	(214.13,413.00) --
	(215.89,412.40) --
	(217.66,409.16) --
	(219.43,408.28) --
	(221.20,406.64) --
	(222.96,404.98) --
	(224.73,404.17) --
	(226.50,403.51) --
	(228.26,402.42) --
	(230.03,401.85) --
	(231.80,400.71) --
	(233.57,399.85) --
	(235.33,398.72) --
	(237.10,398.43) --
	(238.87,397.30) --
	(240.64,396.66) --
	(242.40,396.35) --
	(244.17,395.60) --
	(245.94,394.87) --
	(247.71,394.26) --
	(249.47,393.84) --
	(251.24,393.09) --
	(253.01,392.73) --
	(254.77,392.83) --
	(256.54,392.28) --
	(258.31,391.72) --
	(260.08,391.20) --
	(261.84,390.60) --
	(263.61,390.07) --
	(265.38,389.90) --
	(267.15,389.53) --
	(268.91,389.25);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,462.63) -- (241.89,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,454.71) -- (241.89,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,446.79) -- (241.89,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,412.12) --
	(326.85,414.78) --
	(328.62,412.44) --
	(330.39,413.10) --
	(332.16,413.01) --
	(333.92,411.81) --
	(335.69,409.95) --
	(337.46,409.33) --
	(339.23,406.35) --
	(340.99,405.66) --
	(342.76,404.49) --
	(344.53,402.67) --
	(346.29,402.16) --
	(348.06,400.19) --
	(349.83,398.78) --
	(351.60,398.37) --
	(353.36,397.82) --
	(355.13,396.36) --
	(356.90,396.34) --
	(358.67,395.54) --
	(360.43,394.64) --
	(362.20,394.67) --
	(363.97,393.25) --
	(365.74,392.95) --
	(367.50,392.55) --
	(369.27,392.28) --
	(371.04,391.39) --
	(372.80,391.22) --
	(374.57,390.65) --
	(376.34,390.24) --
	(378.11,389.83) --
	(379.87,389.32) --
	(381.64,388.76) --
	(383.41,388.75) --
	(385.18,388.39) --
	(386.94,388.14) --
	(388.71,387.90) --
	(390.48,387.72) --
	(392.25,387.27) --
	(394.01,386.84) --
	(395.78,386.65) --
	(397.55,386.51) --
	(399.31,386.28) --
	(401.08,386.08) --
	(402.85,386.27) --
	(404.62,385.55) --
	(406.38,385.61) --
	(408.15,385.19) --
	(409.92,385.24) --
	(411.69,384.95) --
	(413.45,384.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76,377.65) -- (342.76,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,377.65) -- (360.43,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11,377.65) -- (378.11,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78,377.65) -- (395.78,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,391.66) -- (321.55,466.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,391.66) -- (317.59,391.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,410.38) -- (317.59,410.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,429.11) -- (317.59,429.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,447.83) -- (317.59,447.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,466.55) -- (317.59,466.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,391.66) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,410.38) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,429.11) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,447.83) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,466.55) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,381.40) --
	(326.85,381.29) --
	(328.62,381.35) --
	(330.39,381.25) --
	(332.16,381.31) --
	(333.92,381.49) --
	(335.69,381.33) --
	(337.46,381.33) --
	(339.23,381.39) --
	(340.99,381.23) --
	(342.76,381.29) --
	(344.53,381.28) --
	(346.29,381.36) --
	(348.06,381.27) --
	(349.83,381.27) --
	(351.60,381.33) --
	(353.36,381.35) --
	(355.13,381.27) --
	(356.90,381.41) --
	(358.67,381.21) --
	(360.43,381.34) --
	(362.20,381.29) --
	(363.97,381.40) --
	(365.74,381.32) --
	(367.50,381.28) --
	(369.27,381.38) --
	(371.04,381.28) --
	(372.80,381.38) --
	(374.57,381.35) --
	(376.34,381.36) --
	(378.11,381.36) --
	(379.87,381.45) --
	(381.64,381.34) --
	(383.41,381.27) --
	(385.18,381.32) --
	(386.94,381.20) --
	(388.71,381.29) --
	(390.48,381.42) --
	(392.25,381.34) --
	(394.01,381.40) --
	(395.78,381.39) --
	(397.55,381.27) --
	(399.31,381.33) --
	(401.08,381.29) --
	(402.85,381.39) --
	(404.62,381.40) --
	(406.38,381.36) --
	(408.15,381.21) --
	(409.92,381.36) --
	(411.69,381.30) --
	(413.45,381.31);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,469.87) --
	(326.85,459.55) --
	(328.62,447.41) --
	(330.39,441.39) --
	(332.16,436.57) --
	(333.92,432.96) --
	(335.69,428.78) --
	(337.46,426.04) --
	(339.23,420.73) --
	(340.99,418.39) --
	(342.76,416.42) --
	(344.53,413.59) --
	(346.29,412.06) --
	(348.06,410.01) --
	(349.83,407.80) --
	(351.60,406.83) --
	(353.36,405.67) --
	(355.13,404.28) --
	(356.90,403.39) --
	(358.67,402.48) --
	(360.43,401.15) --
	(362.20,400.84) --
	(363.97,399.20) --
	(365.74,398.72) --
	(367.50,397.92) --
	(369.27,397.36) --
	(371.04,396.38) --
	(372.80,395.93) --
	(374.57,395.37) --
	(376.34,394.62) --
	(378.11,394.18) --
	(379.87,393.53) --
	(381.64,392.91) --
	(383.41,392.51) --
	(385.18,392.17) --
	(386.94,391.61) --
	(388.71,391.38) --
	(390.48,391.01) --
	(392.25,390.41) --
	(394.01,389.97) --
	(395.78,389.66) --
	(397.55,389.33) --
	(399.31,389.03) --
	(401.08,388.70) --
	(402.85,388.85) --
	(404.62,388.10) --
	(406.38,388.01) --
	(408.15,387.54) --
	(409.92,387.43) --
	(411.69,387.12) --
	(413.45,386.91);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,462.63) -- (386.43,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,454.71) -- (386.43,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,446.79) -- (386.43,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,219.56) --
	( 37.77,218.93) --
	( 39.54,219.71) --
	( 41.31,219.90) --
	( 43.08,219.83) --
	( 44.84,219.74) --
	( 46.61,221.31) --
	( 48.38,220.44) --
	( 50.15,221.53) --
	( 51.91,221.75) --
	( 53.68,221.09) --
	( 55.45,221.00) --
	( 57.21,221.00) --
	( 58.98,221.54) --
	( 60.75,222.35) --
	( 62.52,221.96) --
	( 64.28,221.25) --
	( 66.05,221.33) --
	( 67.82,221.99) --
	( 69.59,221.31) --
	( 71.35,222.96) --
	( 73.12,222.02) --
	( 74.89,221.93) --
	( 76.66,221.92) --
	( 78.42,222.00) --
	( 80.19,222.38) --
	( 81.96,222.19) --
	( 83.72,221.82) --
	( 85.49,221.12) --
	( 87.26,221.48) --
	( 89.03,221.56) --
	( 90.79,221.13) --
	( 92.56,220.83) --
	( 94.33,221.10) --
	( 96.10,220.79) --
	( 97.86,220.69) --
	( 99.63,220.15) --
	(101.40,219.89) --
	(103.17,220.21) --
	(104.93,219.84) --
	(106.70,219.26) --
	(108.47,219.25) --
	(110.23,219.14) --
	(112.00,218.82) --
	(113.77,218.82) --
	(115.54,218.22) --
	(117.30,218.27) --
	(119.07,218.17) --
	(120.84,217.66) --
	(122.61,217.58) --
	(124.37,217.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68,209.02) -- ( 53.68,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,209.02) -- ( 71.35,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,209.02) -- ( 89.03,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,209.02) -- (106.70,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,215.20) -- ( 32.47,289.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,215.20) -- ( 28.51,215.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,233.78) -- ( 28.51,233.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,252.36) -- ( 28.51,252.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,270.95) -- ( 28.51,270.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,289.53) -- ( 28.51,289.53);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,215.20) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,233.78) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,252.36) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,270.95) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,289.53) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,212.85) --
	( 37.77,212.84) --
	( 39.54,212.85) --
	( 41.31,212.81) --
	( 43.08,212.96) --
	( 44.84,212.97) --
	( 46.61,212.87) --
	( 48.38,212.84) --
	( 50.15,212.97) --
	( 51.91,213.01) --
	( 53.68,212.83) --
	( 55.45,212.85) --
	( 57.21,212.80) --
	( 58.98,212.81) --
	( 60.75,212.96) --
	( 62.52,212.90) --
	( 64.28,212.74) --
	( 66.05,212.83) --
	( 67.82,212.82) --
	( 69.59,212.78) --
	( 71.35,212.89) --
	( 73.12,212.73) --
	( 74.89,212.95) --
	( 76.66,212.84) --
	( 78.42,212.75) --
	( 80.19,212.79) --
	( 81.96,212.64) --
	( 83.72,212.88) --
	( 85.49,212.91) --
	( 87.26,212.95) --
	( 89.03,212.80) --
	( 90.79,212.84) --
	( 92.56,212.57) --
	( 94.33,212.63) --
	( 96.10,212.85) --
	( 97.86,212.91) --
	( 99.63,212.61) --
	(101.40,212.87) --
	(103.17,212.97) --
	(104.93,212.95) --
	(106.70,212.88) --
	(108.47,212.75) --
	(110.23,212.93) --
	(112.00,212.79) --
	(113.77,213.11) --
	(115.54,212.81) --
	(117.30,212.79) --
	(119.07,213.12) --
	(120.84,212.83) --
	(122.61,212.91) --
	(124.37,212.68);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,285.33) --
	( 37.77,301.24) --
	( 39.54,277.88) --
	( 41.31,279.34) --
	( 43.08,275.10) --
	( 44.84,270.29) --
	( 46.61,276.88) --
	( 48.38,268.71) --
	( 50.15,266.84) --
	( 51.91,266.20) --
	( 53.68,264.22) --
	( 55.45,259.36) --
	( 57.21,259.47) --
	( 58.98,258.20) --
	( 60.75,255.86) --
	( 62.52,253.61) --
	( 64.28,252.89) --
	( 66.05,250.06) --
	( 67.82,248.98) --
	( 69.59,251.60) --
	( 71.35,247.94) --
	( 73.12,243.98) --
	( 74.89,243.75) --
	( 76.66,242.17) --
	( 78.42,240.62) --
	( 80.19,238.16) --
	( 81.96,238.37) --
	( 83.72,236.57) --
	( 85.49,234.64) --
	( 87.26,235.65) --
	( 89.03,232.76) --
	( 90.79,231.39) --
	( 92.56,231.63) --
	( 94.33,229.97) --
	( 96.10,228.61) --
	( 97.86,227.92) --
	( 99.63,226.79) --
	(101.40,226.72) --
	(103.17,225.89) --
	(104.93,225.41) --
	(106.70,224.16) --
	(108.47,223.89) --
	(110.23,223.23) --
	(112.00,222.58) --
	(113.77,222.49) --
	(115.54,221.34) --
	(117.30,221.19) --
	(119.07,221.10) --
	(120.84,220.21) --
	(122.61,219.75) --
	(124.37,219.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,294.00) -- ( 97.35,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,286.08) -- ( 97.35,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,278.16) -- ( 97.35,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,221.51) --
	(182.31,222.64) --
	(184.08,222.66) --
	(185.85,223.09) --
	(187.62,223.51) --
	(189.38,222.70) --
	(191.15,223.38) --
	(192.92,222.83) --
	(194.69,223.86) --
	(196.45,223.82) --
	(198.22,224.04) --
	(199.99,224.10) --
	(201.75,224.36) --
	(203.52,224.71) --
	(205.29,223.86) --
	(207.06,223.97) --
	(208.82,224.67) --
	(210.59,224.14) --
	(212.36,224.18) --
	(214.13,223.63) --
	(215.89,224.02) --
	(217.66,222.97) --
	(219.43,223.21) --
	(221.20,222.51) --
	(222.96,222.79) --
	(224.73,222.25) --
	(226.50,222.33) --
	(228.26,221.74) --
	(230.03,220.46) --
	(231.80,221.04) --
	(233.57,220.72) --
	(235.33,220.02) --
	(237.10,219.83) --
	(238.87,219.92) --
	(240.64,219.30) --
	(242.40,219.29) --
	(244.17,218.79) --
	(245.94,218.44) --
	(247.71,218.41) --
	(249.47,217.96) --
	(251.24,217.59) --
	(253.01,217.35) --
	(254.77,217.19) --
	(256.54,216.81) --
	(258.31,216.71) --
	(260.08,216.66) --
	(261.84,216.34) --
	(263.61,216.03) --
	(265.38,215.86) --
	(267.15,215.78) --
	(268.91,215.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22,209.02) -- (198.22,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89,209.02) -- (215.89,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57,209.02) -- (233.57,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24,209.02) -- (251.24,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,218.86) -- (177.01,303.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,218.86) -- (173.05,218.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,239.90) -- (173.05,239.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,260.94) -- (173.05,260.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,281.98) -- (173.05,281.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,303.02) -- (173.05,303.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,218.86) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,239.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,260.94) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,281.98) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,303.02) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,212.90) --
	(182.31,212.76) --
	(184.08,212.73) --
	(185.85,212.86) --
	(187.62,212.85) --
	(189.38,212.73) --
	(191.15,212.57) --
	(192.92,212.58) --
	(194.69,212.72) --
	(196.45,212.72) --
	(198.22,212.71) --
	(199.99,212.82) --
	(201.75,212.81) --
	(203.52,212.66) --
	(205.29,212.68) --
	(207.06,212.76) --
	(208.82,212.82) --
	(210.59,212.91) --
	(212.36,212.83) --
	(214.13,212.60) --
	(215.89,212.74) --
	(217.66,212.87) --
	(219.43,212.74) --
	(221.20,212.70) --
	(222.96,212.74) --
	(224.73,212.79) --
	(226.50,212.71) --
	(228.26,212.64) --
	(230.03,212.65) --
	(231.80,212.86) --
	(233.57,212.61) --
	(235.33,212.70) --
	(237.10,212.81) --
	(238.87,212.84) --
	(240.64,212.59) --
	(242.40,212.70) --
	(244.17,212.76) --
	(245.94,212.82) --
	(247.71,212.79) --
	(249.47,212.85) --
	(251.24,212.72) --
	(253.01,212.72) --
	(254.77,212.75) --
	(256.54,212.73) --
	(258.31,212.63) --
	(260.08,212.75) --
	(261.84,212.79) --
	(263.61,212.63) --
	(265.38,212.86) --
	(267.15,212.89) --
	(268.91,212.64);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,289.67) --
	(182.31,291.94) --
	(184.08,279.97) --
	(185.85,278.75) --
	(187.62,271.76) --
	(189.38,301.24) --
	(191.15,271.99) --
	(192.92,268.54) --
	(194.69,264.72) --
	(196.45,259.74) --
	(198.22,256.74) --
	(199.99,254.04) --
	(201.75,254.33) --
	(203.52,247.69) --
	(205.29,246.13) --
	(207.06,244.03) --
	(208.82,243.41) --
	(210.59,240.33) --
	(212.36,238.95) --
	(214.13,241.09) --
	(215.89,235.94) --
	(217.66,233.93) --
	(219.43,232.97) --
	(221.20,231.89) --
	(222.96,231.40) --
	(224.73,229.92) --
	(226.50,229.05) --
	(228.26,227.91) --
	(230.03,226.62) --
	(231.80,226.04) --
	(233.57,225.49) --
	(235.33,224.45) --
	(237.10,223.86) --
	(238.87,223.57) --
	(240.64,222.52) --
	(242.40,222.31) --
	(244.17,221.51) --
	(245.94,220.84) --
	(247.71,220.63) --
	(249.47,219.89) --
	(251.24,219.34) --
	(253.01,218.82) --
	(254.77,218.48) --
	(256.54,218.17) --
	(258.31,217.84) --
	(260.08,217.63) --
	(261.84,217.10) --
	(263.61,216.69) --
	(265.38,216.10) --
	(267.15,216.11) --
	(268.91,215.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,294.00) -- (241.89,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,286.08) -- (241.89,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,278.16) -- (241.89,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,246.55) --
	(326.85,246.79) --
	(328.62,246.65) --
	(330.39,246.00) --
	(332.16,244.25) --
	(333.92,244.99) --
	(335.69,241.83) --
	(337.46,240.75) --
	(339.23,238.28) --
	(340.99,238.94) --
	(342.76,236.34) --
	(344.53,235.00) --
	(346.29,234.93) --
	(348.06,233.18) --
	(349.83,232.69) --
	(351.60,231.50) --
	(353.36,230.21) --
	(355.13,229.18) --
	(356.90,228.63) --
	(358.67,227.39) --
	(360.43,227.59) --
	(362.20,226.69) --
	(363.97,225.66) --
	(365.74,225.19) --
	(367.50,225.24) --
	(369.27,224.29) --
	(371.04,224.04) --
	(372.80,223.33) --
	(374.57,223.15) --
	(376.34,222.83) --
	(378.11,222.04) --
	(379.87,221.98) --
	(381.64,221.14) --
	(383.41,220.95) --
	(385.18,220.69) --
	(386.94,220.35) --
	(388.71,219.88) --
	(390.48,219.52) --
	(392.25,219.31) --
	(394.01,218.97) --
	(395.78,218.72) --
	(397.55,218.15) --
	(399.31,218.06) --
	(401.08,217.69) --
	(402.85,217.32) --
	(404.62,217.05) --
	(406.38,216.57) --
	(408.15,216.39) --
	(409.92,215.90) --
	(411.69,215.66) --
	(413.45,215.36);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76,209.02) -- (342.76,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,209.02) -- (360.43,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11,209.02) -- (378.11,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78,209.02) -- (395.78,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,217.79) -- (321.55,302.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,217.79) -- (317.59,217.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,238.93) -- (317.59,238.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,260.07) -- (317.59,260.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,281.22) -- (317.59,281.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,302.36) -- (317.59,302.36);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,217.79) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,238.93) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,260.07) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,281.22) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,302.36) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,219.84) --
	(326.85,219.81) --
	(328.62,219.89) --
	(330.39,219.68) --
	(332.16,219.91) --
	(333.92,219.93) --
	(335.69,219.69) --
	(337.46,219.73) --
	(339.23,219.75) --
	(340.99,219.77) --
	(342.76,219.78) --
	(344.53,219.69) --
	(346.29,219.81) --
	(348.06,219.77) --
	(349.83,219.62) --
	(351.60,219.71) --
	(353.36,219.73) --
	(355.13,219.71) --
	(356.90,219.73) --
	(358.67,219.77) --
	(360.43,219.96) --
	(362.20,219.68) --
	(363.97,219.69) --
	(365.74,219.75) --
	(367.50,219.77) --
	(369.27,219.64) --
	(371.04,219.81) --
	(372.80,219.82) --
	(374.57,219.72) --
	(376.34,219.86) --
	(378.11,219.73) --
	(379.87,219.84) --
	(381.64,219.81) --
	(383.41,219.66) --
	(385.18,219.91) --
	(386.94,219.97) --
	(388.71,219.79) --
	(390.48,219.76) --
	(392.25,219.84) --
	(394.01,219.87) --
	(395.78,219.96) --
	(397.55,219.58) --
	(399.31,219.79) --
	(401.08,219.64) --
	(402.85,219.74) --
	(404.62,219.89) --
	(406.38,219.82) --
	(408.15,219.86) --
	(409.92,219.84) --
	(411.69,219.78) --
	(413.45,219.66);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,301.24) --
	(326.85,297.61) --
	(328.62,283.20) --
	(330.39,275.36) --
	(332.16,266.98) --
	(333.92,264.17) --
	(335.69,259.15) --
	(337.46,253.93) --
	(339.23,250.45) --
	(340.99,248.32) --
	(342.76,245.19) --
	(344.53,242.00) --
	(346.29,240.92) --
	(348.06,238.62) --
	(349.83,237.28) --
	(351.60,235.77) --
	(353.36,233.38) --
	(355.13,231.90) --
	(356.90,230.79) --
	(358.67,229.22) --
	(360.43,228.64) --
	(362.20,227.60) --
	(363.97,226.47) --
	(365.74,225.14) --
	(367.50,225.11) --
	(369.27,223.81) --
	(371.04,223.21) --
	(372.80,222.19) --
	(374.57,221.86) --
	(376.34,221.52) --
	(378.11,220.28) --
	(379.87,220.10) --
	(381.64,219.30) --
	(383.41,218.88) --
	(385.18,218.41) --
	(386.94,217.82) --
	(388.71,217.41) --
	(390.48,216.89) --
	(392.25,216.54) --
	(394.01,216.14) --
	(395.78,215.69) --
	(397.55,215.27) --
	(399.31,215.10) --
	(401.08,214.71) --
	(402.85,214.25) --
	(404.62,213.99) --
	(406.38,213.54) --
	(408.15,213.27) --
	(409.92,212.83) --
	(411.69,212.72) --
	(413.45,212.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,294.00) -- (386.43,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,286.08) -- (386.43,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,278.16) -- (386.43,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 50.35) --
	( 37.77, 50.95) --
	( 39.54, 50.97) --
	( 41.31, 52.72) --
	( 43.08, 50.58) --
	( 44.84, 52.11) --
	( 46.61, 51.84) --
	( 48.38, 51.99) --
	( 50.15, 52.71) --
	( 51.91, 52.11) --
	( 53.68, 52.16) --
	( 55.45, 52.25) --
	( 57.21, 53.34) --
	( 58.98, 52.78) --
	( 60.75, 52.86) --
	( 62.52, 53.18) --
	( 64.28, 53.63) --
	( 66.05, 52.92) --
	( 67.82, 53.45) --
	( 69.59, 53.20) --
	( 71.35, 52.88) --
	( 73.12, 52.63) --
	( 74.89, 53.42) --
	( 76.66, 52.74) --
	( 78.42, 52.39) --
	( 80.19, 52.87) --
	( 81.96, 52.93) --
	( 83.72, 53.02) --
	( 85.49, 52.37) --
	( 87.26, 52.75) --
	( 89.03, 52.54) --
	( 90.79, 52.13) --
	( 92.56, 51.98) --
	( 94.33, 52.08) --
	( 96.10, 51.23) --
	( 97.86, 51.56) --
	( 99.63, 51.12) --
	(101.40, 50.38) --
	(103.17, 50.88) --
	(104.93, 50.37) --
	(106.70, 49.68) --
	(108.47, 49.63) --
	(110.23, 49.45) --
	(112.00, 48.90) --
	(113.77, 48.75) --
	(115.54, 48.33) --
	(117.30, 47.72) --
	(119.07, 47.13) --
	(120.84, 47.05) --
	(122.61, 47.09) --
	(124.37, 46.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 40.39) -- ( 53.68, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 40.39) -- ( 71.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03, 40.39) -- ( 89.03, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70, 40.39) -- (106.70, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.40) -- ( 32.47,128.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.40) -- ( 28.51, 51.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 64.25) -- ( 28.51, 64.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 77.11) -- ( 28.51, 77.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 89.97) -- ( 28.51, 89.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,102.82) -- ( 28.51,102.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.68) -- ( 28.51,115.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,128.54) -- ( 28.51,128.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 51.40) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 77.11) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,102.82) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,128.54) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 44.10) --
	( 37.77, 44.35) --
	( 39.54, 44.19) --
	( 41.31, 44.46) --
	( 43.08, 44.28) --
	( 44.84, 44.39) --
	( 46.61, 44.37) --
	( 48.38, 44.17) --
	( 50.15, 44.30) --
	( 51.91, 44.12) --
	( 53.68, 44.39) --
	( 55.45, 44.22) --
	( 57.21, 44.27) --
	( 58.98, 44.18) --
	( 60.75, 44.45) --
	( 62.52, 44.49) --
	( 64.28, 44.38) --
	( 66.05, 44.23) --
	( 67.82, 44.19) --
	( 69.59, 44.83) --
	( 71.35, 44.29) --
	( 73.12, 44.55) --
	( 74.89, 44.23) --
	( 76.66, 44.31) --
	( 78.42, 43.94) --
	( 80.19, 44.28) --
	( 81.96, 44.51) --
	( 83.72, 44.44) --
	( 85.49, 44.45) --
	( 87.26, 44.38) --
	( 89.03, 44.33) --
	( 90.79, 44.19) --
	( 92.56, 44.26) --
	( 94.33, 44.21) --
	( 96.10, 44.04) --
	( 97.86, 44.34) --
	( 99.63, 44.38) --
	(101.40, 44.31) --
	(103.17, 44.49) --
	(104.93, 44.16) --
	(106.70, 44.27) --
	(108.47, 44.48) --
	(110.23, 44.48) --
	(112.00, 44.04) --
	(113.77, 44.61) --
	(115.54, 44.31) --
	(117.30, 44.52) --
	(119.07, 44.39) --
	(120.84, 44.19) --
	(122.61, 44.66) --
	(124.37, 44.50);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,124.29) --
	( 37.77,121.67) --
	( 39.54,124.67) --
	( 41.31,132.61) --
	( 43.08,123.03) --
	( 44.84,123.62) --
	( 46.61,116.14) --
	( 48.38,112.33) --
	( 50.15,116.68) --
	( 51.91,109.69) --
	( 53.68,110.25) --
	( 55.45,104.41) --
	( 57.21,100.25) --
	( 58.98, 99.58) --
	( 60.75, 94.68) --
	( 62.52, 97.02) --
	( 64.28, 93.57) --
	( 66.05, 87.07) --
	( 67.82,106.52) --
	( 69.59, 83.31) --
	( 71.35, 81.62) --
	( 73.12, 77.93) --
	( 74.89, 77.19) --
	( 76.66, 72.88) --
	( 78.42, 71.62) --
	( 80.19, 71.12) --
	( 81.96, 68.92) --
	( 83.72, 69.34) --
	( 85.49, 65.60) --
	( 87.26, 63.93) --
	( 89.03, 62.80) --
	( 90.79, 61.14) --
	( 92.56, 60.69) --
	( 94.33, 59.30) --
	( 96.10, 57.87) --
	( 97.86, 58.34) --
	( 99.63, 55.63) --
	(101.40, 54.35) --
	(103.17, 54.17) --
	(104.93, 52.81) --
	(106.70, 51.27) --
	(108.47, 51.05) --
	(110.23, 50.23) --
	(112.00, 48.95) --
	(113.77, 48.40) --
	(115.54, 48.09) --
	(117.30, 46.72) --
	(119.07, 46.07) --
	(120.84, 45.47) --
	(122.61, 44.99) --
	(124.37, 44.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,125.37) -- ( 97.35,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,117.45) -- ( 97.35,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,109.53) -- ( 97.35,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,107.25) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 56.75) --
	(182.31, 57.10) --
	(184.08, 57.95) --
	(185.85, 58.09) --
	(187.62, 58.27) --
	(189.38, 58.87) --
	(191.15, 57.96) --
	(192.92, 58.64) --
	(194.69, 58.86) --
	(196.45, 58.72) --
	(198.22, 58.81) --
	(199.99, 59.12) --
	(201.75, 59.59) --
	(203.52, 59.23) --
	(205.29, 58.72) --
	(207.06, 58.61) --
	(208.82, 58.68) --
	(210.59, 59.44) --
	(212.36, 58.85) --
	(214.13, 58.42) --
	(215.89, 58.60) --
	(217.66, 57.92) --
	(219.43, 57.68) --
	(221.20, 57.18) --
	(222.96, 57.43) --
	(224.73, 57.26) --
	(226.50, 56.79) --
	(228.26, 56.15) --
	(230.03, 55.74) --
	(231.80, 55.36) --
	(233.57, 54.88) --
	(235.33, 54.22) --
	(237.10, 54.26) --
	(238.87, 53.57) --
	(240.64, 53.12) --
	(242.40, 52.98) --
	(244.17, 52.38) --
	(245.94, 52.16) --
	(247.71, 51.81) --
	(249.47, 50.99) --
	(251.24, 50.93) --
	(253.01, 50.45) --
	(254.77, 49.97) --
	(256.54, 49.89) --
	(258.31, 49.23) --
	(260.08, 49.05) --
	(261.84, 48.65) --
	(263.61, 48.21) --
	(265.38, 47.83) --
	(267.15, 47.23) --
	(268.91, 47.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22, 40.39) -- (198.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89, 40.39) -- (215.89, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57, 40.39) -- (233.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24, 40.39) -- (251.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 47.47) -- (177.01,120.15);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 47.47) -- (173.05, 47.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 71.70) -- (173.05, 71.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 95.92) -- (173.05, 95.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,120.15) -- (173.05,120.15);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 47.47) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 71.70) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 95.92) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,120.15) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 50.07) --
	(182.31, 50.32) --
	(184.08, 50.25) --
	(185.85, 50.29) --
	(187.62, 50.48) --
	(189.38, 50.18) --
	(191.15, 50.31) --
	(192.92, 50.32) --
	(194.69, 50.39) --
	(196.45, 50.18) --
	(198.22, 50.62) --
	(199.99, 50.30) --
	(201.75, 50.28) --
	(203.52, 50.28) --
	(205.29, 50.23) --
	(207.06, 50.25) --
	(208.82, 50.21) --
	(210.59, 50.23) --
	(212.36, 50.23) --
	(214.13, 50.11) --
	(215.89, 50.11) --
	(217.66, 50.34) --
	(219.43, 50.22) --
	(221.20, 50.37) --
	(222.96, 50.18) --
	(224.73, 50.32) --
	(226.50, 50.27) --
	(228.26, 50.21) --
	(230.03, 50.28) --
	(231.80, 50.37) --
	(233.57, 50.34) --
	(235.33, 50.20) --
	(237.10, 50.32) --
	(238.87, 50.15) --
	(240.64, 50.23) --
	(242.40, 50.35) --
	(244.17, 50.46) --
	(245.94, 50.45) --
	(247.71, 50.44) --
	(249.47, 50.26) --
	(251.24, 50.34) --
	(253.01, 50.40) --
	(254.77, 50.37) --
	(256.54, 50.31) --
	(258.31, 50.23) --
	(260.08, 50.20) --
	(261.84, 50.21) --
	(263.61, 50.33) --
	(265.38, 50.23) --
	(267.15, 50.20) --
	(268.91, 50.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,128.24) --
	(182.31,123.17) --
	(184.08,132.61) --
	(185.85,120.21) --
	(187.62,110.45) --
	(189.38,107.76) --
	(191.15,101.88) --
	(192.92,101.22) --
	(194.69, 96.32) --
	(196.45, 94.97) --
	(198.22,100.48) --
	(199.99, 88.28) --
	(201.75, 87.42) --
	(203.52, 84.35) --
	(205.29, 81.92) --
	(207.06, 75.75) --
	(208.82, 75.48) --
	(210.59, 73.86) --
	(212.36, 72.12) --
	(214.13, 69.22) --
	(215.89, 67.49) --
	(217.66, 64.43) --
	(219.43, 63.62) --
	(221.20, 61.88) --
	(222.96, 61.85) --
	(224.73, 60.21) --
	(226.50, 59.32) --
	(228.26, 57.93) --
	(230.03, 56.82) --
	(231.80, 56.06) --
	(233.57, 54.79) --
	(235.33, 54.12) --
	(237.10, 53.30) --
	(238.87, 52.50) --
	(240.64, 51.53) --
	(242.40, 51.16) --
	(244.17, 50.58) --
	(245.94, 50.08) --
	(247.71, 49.48) --
	(249.47, 48.37) --
	(251.24, 48.15) --
	(253.01, 47.38) --
	(254.77, 47.03) --
	(256.54, 46.80) --
	(258.31, 46.22) --
	(260.08, 45.87) --
	(261.84, 45.39) --
	(263.61, 44.81) --
	(265.38, 44.69) --
	(267.15, 43.98) --
	(268.91, 43.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,125.37) -- (241.89,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,117.45) -- (241.89,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,109.53) -- (241.89,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,107.25) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 88.42) --
	(326.85, 89.09) --
	(328.62, 86.69) --
	(330.39, 87.71) --
	(332.16, 86.51) --
	(333.92, 85.90) --
	(335.69, 85.00) --
	(337.46, 82.87) --
	(339.23, 81.48) --
	(340.99, 80.82) --
	(342.76, 79.26) --
	(344.53, 77.48) --
	(346.29, 76.36) --
	(348.06, 74.86) --
	(349.83, 73.86) --
	(351.60, 72.27) --
	(353.36, 71.36) --
	(355.13, 70.77) --
	(356.90, 69.10) --
	(358.67, 68.14) --
	(360.43, 67.05) --
	(362.20, 66.01) --
	(363.97, 65.28) --
	(365.74, 64.09) --
	(367.50, 63.07) --
	(369.27, 62.66) --
	(371.04, 61.47) --
	(372.80, 60.46) --
	(374.57, 59.66) --
	(376.34, 58.51) --
	(378.11, 57.96) --
	(379.87, 57.01) --
	(381.64, 56.06) --
	(383.41, 55.58) --
	(385.18, 54.30) --
	(386.94, 53.51) --
	(388.71, 52.87) --
	(390.48, 52.16) --
	(392.25, 51.73) --
	(394.01, 50.69) --
	(395.78, 50.37) --
	(397.55, 49.29) --
	(399.31, 48.86) --
	(401.08, 48.15) --
	(402.85, 47.52) --
	(404.62, 47.19) --
	(406.38, 46.62) --
	(408.15, 45.97) --
	(409.92, 45.47) --
	(411.69, 45.04) --
	(413.45, 44.55);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76, 40.39) -- (342.76, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43, 40.39) -- (360.43, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11, 40.39) -- (378.11, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78, 40.39) -- (395.78, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 49.35) -- (321.55,135.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 49.35) -- (317.59, 49.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 70.80) -- (317.59, 70.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 92.24) -- (317.59, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,113.68) -- (317.59,113.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,135.13) -- (317.59,135.13);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 49.35) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 70.80) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 92.24) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,113.68) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,135.13) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 71.72) --
	(326.85, 71.99) --
	(328.62, 71.70) --
	(330.39, 71.88) --
	(332.16, 71.94) --
	(333.92, 71.79) --
	(335.69, 71.86) --
	(337.46, 71.74) --
	(339.23, 71.64) --
	(340.99, 71.88) --
	(342.76, 71.88) --
	(344.53, 71.84) --
	(346.29, 71.77) --
	(348.06, 71.91) --
	(349.83, 71.90) --
	(351.60, 71.82) --
	(353.36, 71.87) --
	(355.13, 71.88) --
	(356.90, 71.88) --
	(358.67, 72.01) --
	(360.43, 71.89) --
	(362.20, 71.80) --
	(363.97, 71.86) --
	(365.74, 71.77) --
	(367.50, 71.81) --
	(369.27, 71.75) --
	(371.04, 71.72) --
	(372.80, 71.81) --
	(374.57, 71.74) --
	(376.34, 71.84) --
	(378.11, 71.84) --
	(379.87, 71.68) --
	(381.64, 71.83) --
	(383.41, 71.96) --
	(385.18, 71.94) --
	(386.94, 71.72) --
	(388.71, 71.78) --
	(390.48, 71.68) --
	(392.25, 71.67) --
	(394.01, 71.83) --
	(395.78, 71.84) --
	(397.55, 71.86) --
	(399.31, 71.79) --
	(401.08, 71.88) --
	(402.85, 71.84) --
	(404.62, 71.66) --
	(406.38, 71.91) --
	(408.15, 71.76) --
	(409.92, 71.98) --
	(411.69, 71.67) --
	(413.45, 71.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,132.61) --
	(326.85,127.47) --
	(328.62,124.14) --
	(330.39,106.72) --
	(332.16, 99.15) --
	(333.92, 95.73) --
	(335.69, 91.13) --
	(337.46, 86.30) --
	(339.23, 82.07) --
	(340.99, 80.88) --
	(342.76, 77.62) --
	(344.53, 74.93) --
	(346.29, 72.80) --
	(348.06, 70.30) --
	(349.83, 68.59) --
	(351.60, 67.01) --
	(353.36, 65.37) --
	(355.13, 64.59) --
	(356.90, 62.65) --
	(358.67, 61.46) --
	(360.43, 60.12) --
	(362.20, 59.00) --
	(363.97, 58.38) --
	(365.74, 57.21) --
	(367.50, 56.23) --
	(369.27, 56.24) --
	(371.04, 54.95) --
	(372.80, 53.89) --
	(374.57, 53.41) --
	(376.34, 52.51) --
	(378.11, 52.17) --
	(379.87, 51.71) --
	(381.64, 50.86) --
	(383.41, 50.65) --
	(385.18, 49.63) --
	(386.94, 49.33) --
	(388.71, 48.89) --
	(390.48, 48.50) --
	(392.25, 48.16) --
	(394.01, 47.54) --
	(395.78, 47.37) --
	(397.55, 46.80) --
	(399.31, 46.49) --
	(401.08, 46.19) --
	(402.85, 45.78) --
	(404.62, 45.61) --
	(406.38, 45.26) --
	(408.15, 44.89) --
	(409.92, 44.54) --
	(411.69, 44.24) --
	(413.45, 43.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,125.37) -- (386.43,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,117.45) -- (386.43,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,109.53) -- (386.43,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,107.25) {TSLS};
\end{scope}
\end{tikzpicture}


==> SimulationOLSvsIV/Results/RMSE_coarse_rho_relative_DHW.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:26:41
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,446.60) --
	( 37.77,448.37) --
	( 39.54,443.11) --
	( 41.31,452.44) --
	( 43.08,445.98) --
	( 44.84,457.95) --
	( 46.61,448.76) --
	( 48.38,449.60) --
	( 50.15,450.49) --
	( 51.91,457.13) --
	( 53.68,456.50) --
	( 55.45,460.67) --
	( 57.21,459.00) --
	( 58.98,464.24) --
	( 60.75,461.56) --
	( 62.52,464.58) --
	( 64.28,466.11) --
	( 66.05,466.99) --
	( 67.82,464.05) --
	( 69.59,467.72) --
	( 71.35,462.97) --
	( 73.12,469.87) --
	( 74.89,463.06) --
	( 76.66,464.84) --
	( 78.42,463.88) --
	( 80.19,462.79) --
	( 81.96,462.52) --
	( 83.72,461.51) --
	( 85.49,466.69) --
	( 87.26,460.60) --
	( 89.03,457.48) --
	( 90.79,458.63) --
	( 92.56,458.39) --
	( 94.33,453.87) --
	( 96.10,454.38) --
	( 97.86,454.07) --
	( 99.63,452.58) --
	(101.40,452.31) --
	(103.17,448.74) --
	(104.93,441.02) --
	(106.70,448.12) --
	(108.47,444.66) --
	(110.23,444.00) --
	(112.00,439.42) --
	(113.77,437.85) --
	(115.54,434.28) --
	(117.30,434.48) --
	(119.07,431.90) --
	(120.84,426.03) --
	(122.61,426.98) --
	(124.37,425.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68,377.65) -- ( 53.68,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,377.65) -- ( 71.35,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,377.65) -- ( 89.03,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,377.65) -- (106.70,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.03) -- ( 32.47,469.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.03) -- ( 28.51,391.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,406.67) -- ( 28.51,406.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,422.32) -- ( 28.51,422.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,437.97) -- ( 28.51,437.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,453.62) -- ( 28.51,453.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,469.27) -- ( 28.51,469.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,391.03) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,422.32) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,453.62) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,403.62) --
	( 37.77,403.79) --
	( 39.54,401.70) --
	( 41.31,403.48) --
	( 43.08,403.18) --
	( 44.84,407.21) --
	( 46.61,407.06) --
	( 48.38,412.62) --
	( 50.15,409.02) --
	( 51.91,412.16) --
	( 53.68,411.83) --
	( 55.45,418.14) --
	( 57.21,412.97) --
	( 58.98,417.27) --
	( 60.75,418.87) --
	( 62.52,420.76) --
	( 64.28,424.58) --
	( 66.05,424.20) --
	( 67.82,420.04) --
	( 69.59,422.67) --
	( 71.35,421.72) --
	( 73.12,427.85) --
	( 74.89,422.96) --
	( 76.66,424.60) --
	( 78.42,422.14) --
	( 80.19,425.82) --
	( 81.96,427.07) --
	( 83.72,428.24) --
	( 85.49,431.85) --
	( 87.26,423.24) --
	( 89.03,426.27) --
	( 90.79,428.98) --
	( 92.56,427.04) --
	( 94.33,426.28) --
	( 96.10,426.21) --
	( 97.86,429.28) --
	( 99.63,426.96) --
	(101.40,427.39) --
	(103.17,426.84) --
	(104.93,422.17) --
	(106.70,426.62) --
	(108.47,424.62) --
	(110.23,425.83) --
	(112.00,422.06) --
	(113.77,420.43) --
	(115.54,418.99) --
	(117.30,417.86) --
	(119.07,418.92) --
	(120.84,412.17) --
	(122.61,413.41) --
	(124.37,412.39);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,385.02) --
	( 37.77,381.32) --
	( 39.54,381.20) --
	( 41.31,382.99) --
	( 43.08,382.07) --
	( 44.84,384.67) --
	( 46.61,384.31) --
	( 48.38,383.53) --
	( 50.15,383.03) --
	( 51.91,385.18) --
	( 53.68,385.70) --
	( 55.45,388.63) --
	( 57.21,385.49) --
	( 58.98,389.02) --
	( 60.75,386.35) --
	( 62.52,389.35) --
	( 64.28,391.36) --
	( 66.05,388.23) --
	( 67.82,391.43) --
	( 69.59,391.68) --
	( 71.35,392.90) --
	( 73.12,391.76) --
	( 74.89,391.23) --
	( 76.66,395.69) --
	( 78.42,392.78) --
	( 80.19,394.18) --
	( 81.96,393.69) --
	( 83.72,394.56) --
	( 85.49,397.03) --
	( 87.26,395.59) --
	( 89.03,394.99) --
	( 90.79,396.82) --
	( 92.56,399.94) --
	( 94.33,397.65) --
	( 96.10,400.00) --
	( 97.86,398.38) --
	( 99.63,400.10) --
	(101.40,398.84) --
	(103.17,399.86) --
	(104.93,398.13) --
	(106.70,401.89) --
	(108.47,399.97) --
	(110.23,400.95) --
	(112.00,397.23) --
	(113.77,398.87) --
	(115.54,398.00) --
	(117.30,397.54) --
	(119.07,398.40) --
	(120.84,396.03) --
	(122.61,397.35) --
	(124.37,394.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,462.63) -- ( 53.16,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,454.71) -- ( 53.16,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,446.79) -- ( 53.16,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,452.43) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,444.51) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,444.09) --
	(182.31,454.61) --
	(184.08,448.65) --
	(185.85,453.18) --
	(187.62,462.87) --
	(189.38,463.58) --
	(191.15,458.59) --
	(192.92,462.46) --
	(194.69,461.82) --
	(196.45,461.69) --
	(198.22,469.87) --
	(199.99,464.22) --
	(201.75,467.00) --
	(203.52,469.78) --
	(205.29,460.27) --
	(207.06,464.21) --
	(208.82,460.96) --
	(210.59,464.38) --
	(212.36,466.20) --
	(214.13,461.91) --
	(215.89,461.71) --
	(217.66,453.36) --
	(219.43,455.79) --
	(221.20,453.29) --
	(222.96,450.95) --
	(224.73,449.51) --
	(226.50,448.92) --
	(228.26,447.97) --
	(230.03,445.66) --
	(231.80,442.44) --
	(233.57,439.78) --
	(235.33,436.45) --
	(237.10,438.00) --
	(238.87,431.61) --
	(240.64,430.37) --
	(242.40,431.57) --
	(244.17,427.83) --
	(245.94,425.00) --
	(247.71,423.53) --
	(249.47,421.74) --
	(251.24,418.54) --
	(253.01,417.44) --
	(254.77,418.46) --
	(256.54,416.38) --
	(258.31,413.07) --
	(260.08,411.78) --
	(261.84,409.44) --
	(263.61,407.70) --
	(265.38,407.23) --
	(267.15,406.53) --
	(268.91,404.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22,377.65) -- (198.22,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89,377.65) -- (215.89,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57,377.65) -- (233.57,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24,377.65) -- (251.24,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,389.70) -- (177.01,468.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,389.70) -- (173.05,389.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,402.77) -- (173.05,402.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,415.84) -- (173.05,415.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,428.92) -- (173.05,428.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,441.99) -- (173.05,441.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,455.07) -- (173.05,455.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,468.14) -- (173.05,468.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,389.70) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,415.84) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,441.99) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,468.14) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,404.29) --
	(182.31,409.86) --
	(184.08,405.07) --
	(185.85,406.48) --
	(187.62,414.50) --
	(189.38,418.70) --
	(191.15,415.16) --
	(192.92,419.65) --
	(194.69,419.08) --
	(196.45,418.57) --
	(198.22,427.20) --
	(199.99,422.97) --
	(201.75,426.52) --
	(203.52,431.59) --
	(205.29,427.48) --
	(207.06,428.99) --
	(208.82,430.36) --
	(210.59,434.07) --
	(212.36,434.31) --
	(214.13,431.34) --
	(215.89,432.05) --
	(217.66,426.52) --
	(219.43,429.15) --
	(221.20,425.54) --
	(222.96,425.76) --
	(224.73,423.82) --
	(226.50,427.18) --
	(228.26,428.34) --
	(230.03,425.25) --
	(231.80,425.55) --
	(233.57,422.60) --
	(235.33,420.14) --
	(237.10,423.41) --
	(238.87,417.34) --
	(240.64,417.90) --
	(242.40,419.55) --
	(244.17,415.40) --
	(245.94,413.36) --
	(247.71,412.06) --
	(249.47,411.01) --
	(251.24,409.56) --
	(253.01,408.52) --
	(254.77,409.83) --
	(256.54,407.64) --
	(258.31,404.90) --
	(260.08,404.07) --
	(261.84,402.13) --
	(263.61,400.04) --
	(265.38,400.35) --
	(267.15,399.73) --
	(268.91,397.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,382.28) --
	(182.31,385.66) --
	(184.08,381.20) --
	(185.85,382.64) --
	(187.62,383.54) --
	(189.38,386.52) --
	(191.15,386.23) --
	(192.92,386.31) --
	(194.69,388.30) --
	(196.45,385.94) --
	(198.22,391.26) --
	(199.99,389.23) --
	(201.75,391.08) --
	(203.52,395.35) --
	(205.29,395.86) --
	(207.06,396.36) --
	(208.82,395.74) --
	(210.59,398.79) --
	(212.36,400.50) --
	(214.13,399.33) --
	(215.89,398.94) --
	(217.66,400.08) --
	(219.43,400.61) --
	(221.20,398.33) --
	(222.96,399.19) --
	(224.73,397.24) --
	(226.50,399.83) --
	(228.26,402.14) --
	(230.03,400.18) --
	(231.80,401.40) --
	(233.57,398.29) --
	(235.33,399.01) --
	(237.10,403.08) --
	(238.87,399.98) --
	(240.64,399.55) --
	(242.40,401.73) --
	(244.17,399.25) --
	(245.94,397.65) --
	(247.71,396.04) --
	(249.47,396.83) --
	(251.24,395.82) --
	(253.01,395.53) --
	(254.77,397.42) --
	(256.54,395.92) --
	(258.31,393.37) --
	(260.08,393.05) --
	(261.84,391.28) --
	(263.61,390.36) --
	(265.38,390.64) --
	(267.15,391.53) --
	(268.91,389.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,462.63) -- (197.70,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,454.71) -- (197.70,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,446.79) -- (197.70,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,452.43) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,444.51) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,462.41) --
	(326.85,469.87) --
	(328.62,463.30) --
	(330.39,465.14) --
	(332.16,464.90) --
	(333.92,461.55) --
	(335.69,456.35) --
	(337.46,454.60) --
	(339.23,446.26) --
	(340.99,444.32) --
	(342.76,441.05) --
	(344.53,435.94) --
	(346.29,434.51) --
	(348.06,428.99) --
	(349.83,425.06) --
	(351.60,423.91) --
	(353.36,422.35) --
	(355.13,418.27) --
	(356.90,418.21) --
	(358.67,415.97) --
	(360.43,413.44) --
	(362.20,413.53) --
	(363.97,409.55) --
	(365.74,408.71) --
	(367.50,407.59) --
	(369.27,406.84) --
	(371.04,404.35) --
	(372.80,403.88) --
	(374.57,402.29) --
	(376.34,401.11) --
	(378.11,399.96) --
	(379.87,398.56) --
	(381.64,396.97) --
	(383.41,396.95) --
	(385.18,395.95) --
	(386.94,395.24) --
	(388.71,394.57) --
	(390.48,394.06) --
	(392.25,392.81) --
	(394.01,391.60) --
	(395.78,391.07) --
	(397.55,390.69) --
	(399.31,390.05) --
	(401.08,389.47) --
	(402.85,390.00) --
	(404.62,388.00) --
	(406.38,388.16) --
	(408.15,386.98) --
	(409.92,387.13) --
	(411.69,386.31) --
	(413.45,385.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76,377.65) -- (342.76,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,377.65) -- (360.43,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11,377.65) -- (378.11,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78,377.65) -- (395.78,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,378.88) -- (321.55,457.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,378.88) -- (317.59,378.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,405.10) -- (317.59,405.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,431.33) -- (317.59,431.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,457.55) -- (317.59,457.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,378.88) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,405.10) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,431.33) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,457.55) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,428.70) --
	(326.85,434.61) --
	(328.62,433.90) --
	(330.39,436.92) --
	(332.16,438.19) --
	(333.92,437.67) --
	(335.69,436.58) --
	(337.46,434.52) --
	(339.23,428.58) --
	(340.99,428.88) --
	(342.76,427.27) --
	(344.53,423.81) --
	(346.29,422.74) --
	(348.06,418.37) --
	(349.83,414.70) --
	(351.60,414.66) --
	(353.36,413.74) --
	(355.13,409.53) --
	(356.90,410.94) --
	(358.67,408.19) --
	(360.43,405.94) --
	(362.20,406.13) --
	(363.97,402.90) --
	(365.74,402.15) --
	(367.50,401.58) --
	(369.27,401.58) --
	(371.04,398.99) --
	(372.80,398.95) --
	(374.57,397.49) --
	(376.34,396.31) --
	(378.11,395.63) --
	(379.87,394.31) --
	(381.64,392.98) --
	(383.41,392.74) --
	(385.18,392.18) --
	(386.94,391.26) --
	(388.71,391.12) --
	(390.48,390.64) --
	(392.25,389.45) --
	(394.01,388.32) --
	(395.78,387.75) --
	(397.55,387.84) --
	(399.31,387.28) --
	(401.08,386.77) --
	(402.85,387.29) --
	(404.62,385.55) --
	(406.38,386.11) --
	(408.15,384.54) --
	(409.92,385.09) --
	(411.69,384.08) --
	(413.45,383.75);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,394.78) --
	(326.85,401.10) --
	(328.62,400.51) --
	(330.39,405.45) --
	(332.16,408.46) --
	(333.92,408.96) --
	(335.69,411.39) --
	(337.46,408.65) --
	(339.23,406.36) --
	(340.99,408.56) --
	(342.76,405.36) --
	(344.53,405.47) --
	(346.29,405.04) --
	(348.06,401.59) --
	(349.83,399.43) --
	(351.60,401.59) --
	(353.36,401.48) --
	(355.13,397.11) --
	(356.90,400.07) --
	(358.67,397.44) --
	(360.43,396.12) --
	(362.20,396.51) --
	(363.97,394.13) --
	(365.74,394.04) --
	(367.50,393.26) --
	(369.27,393.91) --
	(371.04,391.63) --
	(372.80,392.30) --
	(374.57,390.70) --
	(376.34,389.31) --
	(378.11,389.55) --
	(379.87,388.56) --
	(381.64,387.23) --
	(383.41,386.99) --
	(385.18,386.98) --
	(386.94,385.78) --
	(388.71,386.61) --
	(390.48,385.74) --
	(392.25,385.15) --
	(394.01,384.00) --
	(395.78,383.79) --
	(397.55,384.09) --
	(399.31,383.52) --
	(401.08,382.85) --
	(402.85,383.98) --
	(404.62,382.23) --
	(406.38,382.83) --
	(408.15,381.35) --
	(409.92,382.01) --
	(411.69,381.34) --
	(413.45,381.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,462.63) -- (342.24,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,454.71) -- (342.24,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,446.79) -- (342.24,446.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,452.43) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,444.51) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,270.39) --
	( 37.77,264.75) --
	( 39.54,271.76) --
	( 41.31,273.48) --
	( 43.08,272.90) --
	( 44.84,272.02) --
	( 46.61,286.28) --
	( 48.38,278.44) --
	( 50.15,288.33) --
	( 51.91,290.32) --
	( 53.68,284.30) --
	( 55.45,283.50) --
	( 57.21,283.50) --
	( 58.98,288.36) --
	( 60.75,295.77) --
	( 62.52,292.21) --
	( 64.28,285.75) --
	( 66.05,286.44) --
	( 67.82,292.50) --
	( 69.59,286.28) --
	( 71.35,301.24) --
	( 73.12,292.72) --
	( 74.89,291.93) --
	( 76.66,291.88) --
	( 78.42,292.58) --
	( 80.19,295.99) --
	( 81.96,294.30) --
	( 83.72,290.93) --
	( 85.49,284.60) --
	( 87.26,287.83) --
	( 89.03,288.59) --
	( 90.79,284.65) --
	( 92.56,281.97) --
	( 94.33,284.40) --
	( 96.10,281.61) --
	( 97.86,280.71) --
	( 99.63,275.80) --
	(101.40,273.40) --
	(103.17,276.30) --
	(104.93,272.94) --
	(106.70,267.73) --
	(108.47,267.61) --
	(110.23,266.63) --
	(112.00,263.68) --
	(113.77,263.75) --
	(115.54,258.26) --
	(117.30,258.68) --
	(119.07,257.85) --
	(120.84,253.19) --
	(122.61,252.47) --
	(124.37,249.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68,209.02) -- ( 53.68,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,209.02) -- ( 71.35,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,209.02) -- ( 89.03,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,209.02) -- (106.70,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,213.96) -- ( 32.47,298.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,213.96) -- ( 28.51,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,230.83) -- ( 28.51,230.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,247.69) -- ( 28.51,247.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,264.55) -- ( 28.51,264.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.42) -- ( 28.51,281.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,298.28) -- ( 28.51,298.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,213.96) {0.18};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,247.69) {0.22};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,281.42) {0.26};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,227.59) --
	( 37.77,228.86) --
	( 39.54,229.25) --
	( 41.31,230.91) --
	( 43.08,234.37) --
	( 44.84,232.90) --
	( 46.61,240.46) --
	( 48.38,235.30) --
	( 50.15,243.31) --
	( 51.91,245.60) --
	( 53.68,239.60) --
	( 55.45,241.31) --
	( 57.21,239.08) --
	( 58.98,243.24) --
	( 60.75,246.90) --
	( 62.52,247.83) --
	( 64.28,245.95) --
	( 66.05,249.84) --
	( 67.82,246.85) --
	( 69.59,247.82) --
	( 71.35,258.46) --
	( 73.12,254.12) --
	( 74.89,252.93) --
	( 76.66,252.59) --
	( 78.42,253.18) --
	( 80.19,258.07) --
	( 81.96,257.65) --
	( 83.72,255.37) --
	( 85.49,253.27) --
	( 87.26,257.07) --
	( 89.03,255.49) --
	( 90.79,255.54) --
	( 92.56,251.36) --
	( 94.33,254.70) --
	( 96.10,256.94) --
	( 97.86,256.12) --
	( 99.63,255.02) --
	(101.40,251.78) --
	(103.17,256.74) --
	(104.93,252.98) --
	(106.70,248.82) --
	(108.47,250.17) --
	(110.23,250.35) --
	(112.00,248.63) --
	(113.77,248.57) --
	(115.54,245.61) --
	(117.30,245.04) --
	(119.07,246.30) --
	(120.84,241.59) --
	(122.61,243.59) --
	(124.37,240.14);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,213.35) --
	( 37.77,213.10) --
	( 39.54,212.57) --
	( 41.31,213.24) --
	( 43.08,216.01) --
	( 44.84,213.30) --
	( 46.61,215.75) --
	( 48.38,214.42) --
	( 50.15,216.42) --
	( 51.91,217.07) --
	( 53.68,215.94) --
	( 55.45,214.42) --
	( 57.21,216.69) --
	( 58.98,215.72) --
	( 60.75,219.67) --
	( 62.52,222.44) --
	( 64.28,218.11) --
	( 66.05,219.19) --
	( 67.82,218.08) --
	( 69.59,219.07) --
	( 71.35,221.23) --
	( 73.12,219.90) --
	( 74.89,223.22) --
	( 76.66,223.73) --
	( 78.42,223.90) --
	( 80.19,222.51) --
	( 81.96,223.86) --
	( 83.72,226.79) --
	( 85.49,225.68) --
	( 87.26,227.87) --
	( 89.03,225.69) --
	( 90.79,226.00) --
	( 92.56,224.48) --
	( 94.33,228.05) --
	( 96.10,228.51) --
	( 97.86,231.30) --
	( 99.63,227.74) --
	(101.40,228.05) --
	(103.17,230.78) --
	(104.93,229.17) --
	(106.70,228.11) --
	(108.47,228.50) --
	(110.23,229.39) --
	(112.00,230.29) --
	(113.77,230.32) --
	(115.54,229.73) --
	(117.30,228.99) --
	(119.07,231.39) --
	(120.84,226.85) --
	(122.61,229.51) --
	(124.37,226.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,294.00) -- ( 53.16,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,286.08) -- ( 53.16,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,278.16) -- ( 53.16,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,283.80) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,275.88) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,276.32) --
	(182.31,285.12) --
	(184.08,285.25) --
	(185.85,288.63) --
	(187.62,291.86) --
	(189.38,285.57) --
	(191.15,290.86) --
	(192.92,286.58) --
	(194.69,294.60) --
	(196.45,294.30) --
	(198.22,296.04) --
	(199.99,296.50) --
	(201.75,298.47) --
	(203.52,301.24) --
	(205.29,294.60) --
	(207.06,295.50) --
	(208.82,300.87) --
	(210.59,296.79) --
	(212.36,297.10) --
	(214.13,292.79) --
	(215.89,295.87) --
	(217.66,287.65) --
	(219.43,289.58) --
	(221.20,284.10) --
	(222.96,286.25) --
	(224.73,282.11) --
	(226.50,282.72) --
	(228.26,278.14) --
	(230.03,268.11) --
	(231.80,272.62) --
	(233.57,270.15) --
	(235.33,264.72) --
	(237.10,263.28) --
	(238.87,263.93) --
	(240.64,259.13) --
	(242.40,259.07) --
	(244.17,255.17) --
	(245.94,252.46) --
	(247.71,252.21) --
	(249.47,248.70) --
	(251.24,245.80) --
	(253.01,243.95) --
	(254.77,242.71) --
	(256.54,239.74) --
	(258.31,239.01) --
	(260.08,238.57) --
	(261.84,236.12) --
	(263.61,233.65) --
	(265.38,232.32) --
	(267.15,231.70) --
	(268.91,227.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22,209.02) -- (198.22,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89,209.02) -- (215.89,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57,209.02) -- (233.57,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24,209.02) -- (251.24,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,222.93) -- (177.01,288.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,222.93) -- (173.05,222.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,239.30) -- (173.05,239.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,255.67) -- (173.05,255.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,272.04) -- (173.05,272.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,288.42) -- (173.05,288.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,222.93) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,255.67) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,288.42) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,234.49) --
	(182.31,240.70) --
	(184.08,239.43) --
	(185.85,240.72) --
	(187.62,243.93) --
	(189.38,241.61) --
	(191.15,243.27) --
	(192.92,239.18) --
	(194.69,248.99) --
	(196.45,250.58) --
	(198.22,251.88) --
	(199.99,255.37) --
	(201.75,260.13) --
	(203.52,256.42) --
	(205.29,257.21) --
	(207.06,258.35) --
	(208.82,263.57) --
	(210.59,262.96) --
	(212.36,264.27) --
	(214.13,264.09) --
	(215.89,264.21) --
	(217.66,259.23) --
	(219.43,260.83) --
	(221.20,258.25) --
	(222.96,262.39) --
	(224.73,260.02) --
	(226.50,263.21) --
	(228.26,257.43) --
	(230.03,251.35) --
	(231.80,255.24) --
	(233.57,255.30) --
	(235.33,251.00) --
	(237.10,250.79) --
	(238.87,250.65) --
	(240.64,246.58) --
	(242.40,247.87) --
	(244.17,244.94) --
	(245.94,243.36) --
	(247.71,243.88) --
	(249.47,242.47) --
	(251.24,238.23) --
	(253.01,238.60) --
	(254.77,237.45) --
	(256.54,235.18) --
	(258.31,234.47) --
	(260.08,233.91) --
	(261.84,232.34) --
	(263.61,230.51) --
	(265.38,229.37) --
	(267.15,229.69) --
	(268.91,225.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,214.18) --
	(182.31,215.53) --
	(184.08,212.57) --
	(185.85,214.00) --
	(187.62,215.79) --
	(189.38,216.93) --
	(191.15,213.77) --
	(192.92,214.95) --
	(194.69,217.99) --
	(196.45,218.89) --
	(198.22,221.67) --
	(199.99,220.32) --
	(201.75,223.09) --
	(203.52,225.00) --
	(205.29,225.45) --
	(207.06,225.41) --
	(208.82,228.68) --
	(210.59,230.93) --
	(212.36,229.73) --
	(214.13,226.55) --
	(215.89,229.38) --
	(217.66,228.32) --
	(219.43,231.66) --
	(221.20,229.43) --
	(222.96,233.60) --
	(224.73,231.59) --
	(226.50,235.16) --
	(228.26,233.04) --
	(230.03,231.99) --
	(231.80,234.05) --
	(233.57,234.01) --
	(235.33,232.70) --
	(237.10,233.45) --
	(238.87,233.53) --
	(240.64,230.61) --
	(242.40,234.51) --
	(244.17,231.35) --
	(245.94,231.59) --
	(247.71,231.32) --
	(249.47,230.66) --
	(251.24,228.62) --
	(253.01,229.07) --
	(254.77,227.43) --
	(256.54,227.35) --
	(258.31,227.01) --
	(260.08,226.52) --
	(261.84,225.98) --
	(263.61,224.66) --
	(265.38,223.77) --
	(267.15,225.66) --
	(268.91,221.90);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,294.00) -- (197.70,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,286.08) -- (197.70,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,278.16) -- (197.70,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,283.80) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,275.88) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,300.55) --
	(326.85,301.24) --
	(328.62,300.85) --
	(330.39,299.01) --
	(332.16,294.06) --
	(333.92,296.15) --
	(335.69,287.25) --
	(337.46,284.19) --
	(339.23,277.24) --
	(340.99,279.09) --
	(342.76,271.75) --
	(344.53,267.96) --
	(346.29,267.77) --
	(348.06,262.84) --
	(349.83,261.47) --
	(351.60,258.11) --
	(353.36,254.46) --
	(355.13,251.55) --
	(356.90,250.02) --
	(358.67,246.50) --
	(360.43,247.08) --
	(362.20,244.54) --
	(363.97,241.63) --
	(365.74,240.31) --
	(367.50,240.46) --
	(369.27,237.75) --
	(371.04,237.06) --
	(372.80,235.04) --
	(374.57,234.55) --
	(376.34,233.63) --
	(378.11,231.41) --
	(379.87,231.26) --
	(381.64,228.88) --
	(383.41,228.36) --
	(385.18,227.60) --
	(386.94,226.64) --
	(388.71,225.33) --
	(390.48,224.31) --
	(392.25,223.71) --
	(394.01,222.75) --
	(395.78,222.06) --
	(397.55,220.43) --
	(399.31,220.18) --
	(401.08,219.13) --
	(402.85,218.11) --
	(404.62,217.33) --
	(406.38,215.98) --
	(408.15,215.48) --
	(409.92,214.11) --
	(411.69,213.42) --
	(413.45,212.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76,209.02) -- (342.76,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,209.02) -- (360.43,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11,209.02) -- (378.11,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78,209.02) -- (395.78,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,219.42) -- (321.55,279.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,219.42) -- (317.59,219.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,249.24) -- (317.59,249.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,279.06) -- (317.59,279.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,219.42) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,249.24) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,279.06) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,267.20) --
	(326.85,268.11) --
	(328.62,271.42) --
	(330.39,271.33) --
	(332.16,269.63) --
	(333.92,273.42) --
	(335.69,269.99) --
	(337.46,267.90) --
	(339.23,263.49) --
	(340.99,265.16) --
	(342.76,261.13) --
	(344.53,259.13) --
	(346.29,259.71) --
	(348.06,255.79) --
	(349.83,255.34) --
	(351.60,252.66) --
	(353.36,249.99) --
	(355.13,247.49) --
	(356.90,246.50) --
	(358.67,243.64) --
	(360.43,244.18) --
	(362.20,242.42) --
	(363.97,240.03) --
	(365.74,239.15) --
	(367.50,239.51) --
	(369.27,237.04) --
	(371.04,236.67) --
	(372.80,234.92) --
	(374.57,234.82) --
	(376.34,233.92) --
	(378.11,232.22) --
	(379.87,231.92) --
	(381.64,230.06) --
	(383.41,229.75) --
	(385.18,229.23) --
	(386.94,228.35) --
	(388.71,227.07) --
	(390.48,226.16) --
	(392.25,225.65) --
	(394.01,224.95) --
	(395.78,224.14) --
	(397.55,222.89) --
	(399.31,222.44) --
	(401.08,221.65) --
	(402.85,220.76) --
	(404.62,220.12) --
	(406.38,218.75) --
	(408.15,218.27) --
	(409.92,216.96) --
	(411.69,216.33) --
	(413.45,215.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,238.62) --
	(326.85,237.38) --
	(328.62,240.92) --
	(330.39,243.78) --
	(332.16,244.59) --
	(333.92,247.92) --
	(335.69,246.80) --
	(337.46,246.64) --
	(339.23,245.46) --
	(340.99,248.37) --
	(342.76,246.73) --
	(344.53,246.04) --
	(346.29,247.33) --
	(348.06,244.87) --
	(349.83,245.36) --
	(351.60,244.12) --
	(353.36,242.34) --
	(355.13,241.25) --
	(356.90,240.41) --
	(358.67,238.74) --
	(360.43,239.89) --
	(362.20,238.42) --
	(363.97,236.69) --
	(365.74,236.35) --
	(367.50,237.42) --
	(369.27,234.99) --
	(371.04,235.19) --
	(372.80,233.87) --
	(374.57,234.08) --
	(376.34,233.39) --
	(378.11,232.16) --
	(379.87,231.98) --
	(381.64,230.66) --
	(383.41,230.47) --
	(385.18,230.32) --
	(386.94,229.75) --
	(388.71,228.54) --
	(390.48,227.76) --
	(392.25,227.82) --
	(394.01,226.96) --
	(395.78,226.53) --
	(397.55,225.42) --
	(399.31,225.07) --
	(401.08,224.58) --
	(402.85,223.88) --
	(404.62,223.42) --
	(406.38,222.22) --
	(408.15,221.83) --
	(409.92,220.53) --
	(411.69,220.13) --
	(413.45,219.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,294.00) -- (342.24,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,286.08) -- (342.24,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,278.16) -- (342.24,278.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,283.80) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,275.88) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,101.51) --
	( 37.77,107.21) --
	( 39.54,107.39) --
	( 41.31,123.93) --
	( 43.08,103.68) --
	( 44.84,118.19) --
	( 46.61,115.66) --
	( 48.38,117.03) --
	( 50.15,123.84) --
	( 51.91,118.16) --
	( 53.68,118.69) --
	( 55.45,119.56) --
	( 57.21,129.81) --
	( 58.98,124.49) --
	( 60.75,125.30) --
	( 62.52,128.28) --
	( 64.28,132.61) --
	( 66.05,125.90) --
	( 67.82,130.86) --
	( 69.59,128.50) --
	( 71.35,125.47) --
	( 73.12,123.08) --
	( 74.89,130.58) --
	( 76.66,124.17) --
	( 78.42,120.83) --
	( 80.19,125.39) --
	( 81.96,125.97) --
	( 83.72,126.83) --
	( 85.49,120.61) --
	( 87.26,124.29) --
	( 89.03,122.23) --
	( 90.79,118.35) --
	( 92.56,116.94) --
	( 94.33,117.89) --
	( 96.10,109.87) --
	( 97.86,112.97) --
	( 99.63,108.83) --
	(101.40,101.81) --
	(103.17,106.50) --
	(104.93,101.76) --
	(106.70, 95.15) --
	(108.47, 94.67) --
	(110.23, 93.02) --
	(112.00, 87.83) --
	(113.77, 86.35) --
	(115.54, 82.39) --
	(117.30, 76.59) --
	(119.07, 71.04) --
	(120.84, 70.23) --
	(122.61, 70.65) --
	(124.37, 66.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 40.39) -- ( 53.68, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 40.39) -- ( 71.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03, 40.39) -- ( 89.03, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70, 40.39) -- (106.70, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 62.72) -- ( 32.47,135.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 62.72) -- ( 28.51, 62.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 87.07) -- ( 28.51, 87.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,111.43) -- ( 28.51,111.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,135.78) -- ( 28.51,135.78);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 62.72) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 87.07) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,111.43) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,135.78) {0.32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 61.76) --
	( 37.77, 66.49) --
	( 39.54, 64.98) --
	( 41.31, 72.12) --
	( 43.08, 68.12) --
	( 44.84, 67.48) --
	( 46.61, 69.53) --
	( 48.38, 66.96) --
	( 50.15, 75.46) --
	( 51.91, 70.15) --
	( 53.68, 74.20) --
	( 55.45, 68.76) --
	( 57.21, 80.80) --
	( 58.98, 76.63) --
	( 60.75, 81.26) --
	( 62.52, 81.26) --
	( 64.28, 88.06) --
	( 66.05, 81.44) --
	( 67.82, 81.52) --
	( 69.59, 88.64) --
	( 71.35, 81.81) --
	( 73.12, 85.49) --
	( 74.89, 86.56) --
	( 76.66, 85.35) --
	( 78.42, 87.14) --
	( 80.19, 91.15) --
	( 81.96, 93.14) --
	( 83.72, 88.06) --
	( 85.49, 90.83) --
	( 87.26, 93.32) --
	( 89.03, 94.86) --
	( 90.79, 89.11) --
	( 92.56, 91.73) --
	( 94.33, 89.90) --
	( 96.10, 87.71) --
	( 97.86, 93.34) --
	( 99.63, 89.93) --
	(101.40, 86.96) --
	(103.17, 91.53) --
	(104.93, 87.90) --
	(106.70, 84.19) --
	(108.47, 85.53) --
	(110.23, 84.82) --
	(112.00, 81.84) --
	(113.77, 82.97) --
	(115.54, 76.55) --
	(117.30, 73.20) --
	(119.07, 69.47) --
	(120.84, 70.02) --
	(122.61, 71.41) --
	(124.37, 69.00);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 43.94) --
	( 37.77, 47.73) --
	( 39.54, 47.24) --
	( 41.31, 48.53) --
	( 43.08, 45.58) --
	( 44.84, 49.53) --
	( 46.61, 49.00) --
	( 48.38, 47.27) --
	( 50.15, 51.46) --
	( 51.91, 46.00) --
	( 53.68, 50.04) --
	( 55.45, 49.31) --
	( 57.21, 50.60) --
	( 58.98, 49.55) --
	( 60.75, 53.97) --
	( 62.52, 53.38) --
	( 64.28, 56.09) --
	( 66.05, 52.71) --
	( 67.82, 50.93) --
	( 69.59, 58.86) --
	( 71.35, 54.71) --
	( 73.12, 58.96) --
	( 74.89, 55.18) --
	( 76.66, 57.28) --
	( 78.42, 55.99) --
	( 80.19, 60.31) --
	( 81.96, 62.77) --
	( 83.72, 58.31) --
	( 85.49, 60.06) --
	( 87.26, 63.77) --
	( 89.03, 64.19) --
	( 90.79, 61.68) --
	( 92.56, 65.60) --
	( 94.33, 64.42) --
	( 96.10, 63.75) --
	( 97.86, 66.00) --
	( 99.63, 68.24) --
	(101.40, 65.21) --
	(103.17, 68.84) --
	(104.93, 64.35) --
	(106.70, 65.52) --
	(108.47, 68.21) --
	(110.23, 67.34) --
	(112.00, 66.51) --
	(113.77, 72.38) --
	(115.54, 67.52) --
	(117.30, 66.68) --
	(119.07, 61.63) --
	(120.84, 63.88) --
	(122.61, 66.83) --
	(124.37, 66.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,125.37) -- ( 53.16,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,117.45) -- ( 53.16,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,109.53) -- ( 53.16,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,115.17) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,107.25) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,112.23) --
	(182.31,114.74) --
	(184.08,120.82) --
	(185.85,121.84) --
	(187.62,123.12) --
	(189.38,127.39) --
	(191.15,120.92) --
	(192.92,125.79) --
	(194.69,127.32) --
	(196.45,126.37) --
	(198.22,127.01) --
	(199.99,129.24) --
	(201.75,132.61) --
	(203.52,130.02) --
	(205.29,126.35) --
	(207.06,125.56) --
	(208.82,126.04) --
	(210.59,131.52) --
	(212.36,127.29) --
	(214.13,124.19) --
	(215.89,125.47) --
	(217.66,120.60) --
	(219.43,118.86) --
	(221.20,115.28) --
	(222.96,117.07) --
	(224.73,115.85) --
	(226.50,112.51) --
	(228.26,107.90) --
	(230.03,104.96) --
	(231.80,102.27) --
	(233.57, 98.80) --
	(235.33, 94.06) --
	(237.10, 94.39) --
	(238.87, 89.39) --
	(240.64, 86.22) --
	(242.40, 85.18) --
	(244.17, 80.91) --
	(245.94, 79.32) --
	(247.71, 76.83) --
	(249.47, 70.93) --
	(251.24, 70.47) --
	(253.01, 67.05) --
	(254.77, 63.60) --
	(256.54, 63.05) --
	(258.31, 58.31) --
	(260.08, 56.97) --
	(261.84, 54.13) --
	(263.61, 50.99) --
	(265.38, 48.29) --
	(267.15, 43.94) --
	(268.91, 44.29);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22, 40.39) -- (198.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89, 40.39) -- (215.89, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57, 40.39) -- (233.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24, 40.39) -- (251.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 45.67) -- (177.01,132.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 45.67) -- (173.05, 45.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 63.05) -- (173.05, 63.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 80.42) -- (173.05, 80.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 97.79) -- (173.05, 97.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,115.16) -- (173.05,115.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,132.53) -- (173.05,132.53);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 45.67) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 63.05) {0.22};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 80.42) {0.24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 97.79) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,115.16) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,132.53) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 80.31) --
	(182.31, 84.41) --
	(184.08, 86.05) --
	(185.85, 84.81) --
	(187.62, 90.58) --
	(189.38, 87.21) --
	(191.15, 88.88) --
	(192.92, 93.73) --
	(194.69, 96.64) --
	(196.45, 94.28) --
	(198.22, 95.78) --
	(199.99, 97.74) --
	(201.75,101.42) --
	(203.52, 98.91) --
	(205.29, 96.02) --
	(207.06, 99.33) --
	(208.82,101.03) --
	(210.59,104.04) --
	(212.36,102.17) --
	(214.13,101.58) --
	(215.89,103.94) --
	(217.66,103.79) --
	(219.43,102.89) --
	(221.20,100.52) --
	(222.96,101.14) --
	(224.73,103.13) --
	(226.50,100.95) --
	(228.26, 98.80) --
	(230.03, 97.36) --
	(231.80, 95.15) --
	(233.57, 94.55) --
	(235.33, 91.68) --
	(237.10, 93.02) --
	(238.87, 87.90) --
	(240.64, 85.50) --
	(242.40, 85.04) --
	(244.17, 82.33) --
	(245.94, 81.25) --
	(247.71, 79.99) --
	(249.47, 74.95) --
	(251.24, 74.71) --
	(253.01, 72.45) --
	(254.77, 69.58) --
	(256.54, 68.63) --
	(258.31, 64.09) --
	(260.08, 63.56) --
	(261.84, 60.89) --
	(263.61, 57.98) --
	(265.38, 55.73) --
	(267.15, 51.40) --
	(268.91, 51.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 68.10) --
	(182.31, 67.84) --
	(184.08, 70.15) --
	(185.85, 68.74) --
	(187.62, 71.52) --
	(189.38, 70.05) --
	(191.15, 70.31) --
	(192.92, 70.11) --
	(194.69, 71.55) --
	(196.45, 73.17) --
	(198.22, 76.46) --
	(199.99, 75.65) --
	(201.75, 76.30) --
	(203.52, 74.25) --
	(205.29, 74.11) --
	(207.06, 75.95) --
	(208.82, 78.54) --
	(210.59, 80.56) --
	(212.36, 80.76) --
	(214.13, 79.76) --
	(215.89, 82.58) --
	(217.66, 82.36) --
	(219.43, 81.34) --
	(221.20, 84.83) --
	(222.96, 84.66) --
	(224.73, 86.60) --
	(226.50, 85.15) --
	(228.26, 85.50) --
	(230.03, 85.44) --
	(231.80, 84.14) --
	(233.57, 85.37) --
	(235.33, 83.88) --
	(237.10, 85.80) --
	(238.87, 83.77) --
	(240.64, 81.26) --
	(242.40, 82.70) --
	(244.17, 81.90) --
	(245.94, 81.17) --
	(247.71, 80.00) --
	(249.47, 76.76) --
	(251.24, 77.32) --
	(253.01, 76.44) --
	(254.77, 74.16) --
	(256.54, 73.45) --
	(258.31, 71.03) --
	(260.08, 69.85) --
	(261.84, 67.77) --
	(263.61, 64.96) --
	(265.38, 64.07) --
	(267.15, 60.80) --
	(268.91, 60.84);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,125.37) -- (197.70,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,117.45) -- (197.70,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,109.53) -- (197.70,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,115.17) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,107.25) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,131.28) --
	(326.85,132.61) --
	(328.62,127.83) --
	(330.39,129.86) --
	(332.16,127.47) --
	(333.92,126.26) --
	(335.69,124.48) --
	(337.46,120.22) --
	(339.23,117.47) --
	(340.99,116.16) --
	(342.76,113.03) --
	(344.53,109.50) --
	(346.29,107.27) --
	(348.06,104.29) --
	(349.83,102.29) --
	(351.60, 99.14) --
	(353.36, 97.31) --
	(355.13, 96.14) --
	(356.90, 92.82) --
	(358.67, 90.91) --
	(360.43, 88.73) --
	(362.20, 86.67) --
	(363.97, 85.22) --
	(365.74, 82.85) --
	(367.50, 80.82) --
	(369.27, 80.00) --
	(371.04, 77.64) --
	(372.80, 75.61) --
	(374.57, 74.03) --
	(376.34, 71.74) --
	(378.11, 70.65) --
	(379.87, 68.76) --
	(381.64, 66.85) --
	(383.41, 65.91) --
	(385.18, 63.35) --
	(386.94, 61.78) --
	(388.71, 60.51) --
	(390.48, 59.10) --
	(392.25, 58.24) --
	(394.01, 56.17) --
	(395.78, 55.52) --
	(397.55, 53.38) --
	(399.31, 52.52) --
	(401.08, 51.11) --
	(402.85, 49.86) --
	(404.62, 49.21) --
	(406.38, 48.07) --
	(408.15, 46.77) --
	(409.92, 45.77) --
	(411.69, 44.92) --
	(413.45, 43.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76, 40.39) -- (342.76, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43, 40.39) -- (360.43, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11, 40.39) -- (378.11, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78, 40.39) -- (395.78, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.51) -- (321.55,117.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.51) -- (317.59, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 74.85) -- (317.59, 74.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 96.20) -- (317.59, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,117.54) -- (317.59,117.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 53.51) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 74.85) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 96.20) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,117.54) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,115.71) --
	(326.85,119.34) --
	(328.62,115.93) --
	(330.39,117.60) --
	(332.16,117.65) --
	(333.92,118.21) --
	(335.69,117.63) --
	(337.46,115.20) --
	(339.23,113.74) --
	(340.99,113.92) --
	(342.76,111.80) --
	(344.53,109.10) --
	(346.29,108.24) --
	(348.06,105.92) --
	(349.83,104.49) --
	(351.60,101.68) --
	(353.36,100.14) --
	(355.13, 99.26) --
	(356.90, 96.32) --
	(358.67, 95.03) --
	(360.43, 92.76) --
	(362.20, 90.86) --
	(363.97, 89.58) --
	(365.74, 87.11) --
	(367.50, 85.42) --
	(369.27, 84.57) --
	(371.04, 82.47) --
	(372.80, 80.46) --
	(374.57, 78.81) --
	(376.34, 76.94) --
	(378.11, 75.49) --
	(379.87, 73.92) --
	(381.64, 71.75) --
	(383.41, 70.50) --
	(385.18, 67.80) --
	(386.94, 66.24) --
	(388.71, 64.68) --
	(390.48, 63.30) --
	(392.25, 61.94) --
	(394.01, 59.55) --
	(395.78, 59.02) --
	(397.55, 56.61) --
	(399.31, 55.28) --
	(401.08, 53.97) --
	(402.85, 52.23) --
	(404.62, 51.29) --
	(406.38, 50.10) --
	(408.15, 48.61) --
	(409.92, 47.35) --
	(411.69, 46.11) --
	(413.45, 45.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,102.42) --
	(326.85,105.79) --
	(328.62,104.88) --
	(330.39,107.13) --
	(332.16,107.39) --
	(333.92,108.91) --
	(335.69,109.46) --
	(337.46,108.35) --
	(339.23,107.58) --
	(340.99,109.32) --
	(342.76,109.06) --
	(344.53,107.40) --
	(346.29,107.32) --
	(348.06,105.85) --
	(349.83,105.35) --
	(351.60,103.61) --
	(353.36,101.92) --
	(355.13,102.02) --
	(356.90, 99.78) --
	(358.67, 98.83) --
	(360.43, 97.42) --
	(362.20, 95.77) --
	(363.97, 94.67) --
	(365.74, 92.78) --
	(367.50, 91.46) --
	(369.27, 90.44) --
	(371.04, 88.80) --
	(372.80, 86.80) --
	(374.57, 85.18) --
	(376.34, 83.93) --
	(378.11, 82.22) --
	(379.87, 81.04) --
	(381.64, 78.48) --
	(383.41, 77.25) --
	(385.18, 74.70) --
	(386.94, 73.48) --
	(388.71, 71.76) --
	(390.48, 69.89) --
	(392.25, 68.53) --
	(394.01, 65.83) --
	(395.78, 64.90) --
	(397.55, 62.49) --
	(399.31, 60.60) --
	(401.08, 59.44) --
	(402.85, 57.36) --
	(404.62, 56.16) --
	(406.38, 54.40) --
	(408.15, 52.55) --
	(409.92, 50.75) --
	(411.69, 49.57) --
	(413.45, 48.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,125.37) -- (342.24,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,117.45) -- (342.24,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,109.53) -- (342.24,109.53);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,115.17) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,107.25) {DHW95};
\end{scope}
\end{tikzpicture}


==> SimulationOLSvsIV/Results/RMSE_coarse_rho_relative_all.tex <==
% Created by tikzDevice version 0.7.0 on 2014-07-29 12:26:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor[named]{fillColor}{rgb}{1.00,1.00,1.00}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,446.60) --
	( 37.77,448.37) --
	( 39.54,443.11) --
	( 41.31,452.44) --
	( 43.08,445.98) --
	( 44.84,457.95) --
	( 46.61,448.76) --
	( 48.38,449.60) --
	( 50.15,450.49) --
	( 51.91,457.13) --
	( 53.68,456.50) --
	( 55.45,460.67) --
	( 57.21,459.00) --
	( 58.98,464.24) --
	( 60.75,461.56) --
	( 62.52,464.58) --
	( 64.28,466.11) --
	( 66.05,466.99) --
	( 67.82,464.05) --
	( 69.59,467.72) --
	( 71.35,462.97) --
	( 73.12,469.87) --
	( 74.89,463.06) --
	( 76.66,464.84) --
	( 78.42,463.88) --
	( 80.19,462.79) --
	( 81.96,462.52) --
	( 83.72,461.51) --
	( 85.49,466.69) --
	( 87.26,460.60) --
	( 89.03,457.48) --
	( 90.79,458.63) --
	( 92.56,458.39) --
	( 94.33,453.87) --
	( 96.10,454.38) --
	( 97.86,454.07) --
	( 99.63,452.58) --
	(101.40,452.31) --
	(103.17,448.74) --
	(104.93,441.02) --
	(106.70,448.12) --
	(108.47,444.66) --
	(110.23,444.00) --
	(112.00,439.42) --
	(113.77,437.85) --
	(115.54,434.28) --
	(117.30,434.48) --
	(119.07,431.90) --
	(120.84,426.03) --
	(122.61,426.98) --
	(124.37,425.14);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68,377.65) -- ( 53.68,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,377.65) -- ( 71.35,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,377.65) -- ( 89.03,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,377.65) -- (106.70,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.03) -- ( 32.47,469.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.03) -- ( 28.51,391.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,406.67) -- ( 28.51,406.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,422.32) -- ( 28.51,422.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,437.97) -- ( 28.51,437.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,453.62) -- ( 28.51,453.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,469.27) -- ( 28.51,469.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,391.03) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,422.32) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,453.62) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,428.38) --
	( 37.77,427.68) --
	( 39.54,425.01) --
	( 41.31,429.22) --
	( 43.08,428.49) --
	( 44.84,432.76) --
	( 46.61,426.77) --
	( 48.38,431.04) --
	( 50.15,430.04) --
	( 51.91,434.90) --
	( 53.68,431.69) --
	( 55.45,433.72) --
	( 57.21,431.37) --
	( 58.98,433.62) --
	( 60.75,432.80) --
	( 62.52,434.26) --
	( 64.28,435.98) --
	( 66.05,434.31) --
	( 67.82,433.91) --
	( 69.59,435.64) --
	( 71.35,432.68) --
	( 73.12,434.86) --
	( 74.89,431.76) --
	( 76.66,432.97) --
	( 78.42,429.14) --
	( 80.19,432.19) --
	( 81.96,428.82) --
	( 83.72,429.57) --
	( 85.49,431.21) --
	( 87.26,427.55) --
	( 89.03,427.61) --
	( 90.79,427.23) --
	( 92.56,428.35) --
	( 94.33,423.26) --
	( 96.10,423.43) --
	( 97.86,422.59) --
	( 99.63,421.46) --
	(101.40,422.58) --
	(103.17,419.74) --
	(104.93,415.37) --
	(106.70,420.80) --
	(108.47,417.77) --
	(110.23,417.11) --
	(112.00,414.57) --
	(113.77,413.42) --
	(115.54,411.42) --
	(117.30,410.78) --
	(119.07,409.71) --
	(120.84,405.32) --
	(122.61,407.17) --
	(124.37,405.38);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,403.62) --
	( 37.77,403.79) --
	( 39.54,401.70) --
	( 41.31,403.48) --
	( 43.08,403.18) --
	( 44.84,407.21) --
	( 46.61,407.06) --
	( 48.38,412.62) --
	( 50.15,409.02) --
	( 51.91,412.16) --
	( 53.68,411.83) --
	( 55.45,418.14) --
	( 57.21,412.97) --
	( 58.98,417.27) --
	( 60.75,418.87) --
	( 62.52,420.76) --
	( 64.28,424.58) --
	( 66.05,424.20) --
	( 67.82,420.04) --
	( 69.59,422.67) --
	( 71.35,421.72) --
	( 73.12,427.85) --
	( 74.89,422.96) --
	( 76.66,424.60) --
	( 78.42,422.14) --
	( 80.19,425.82) --
	( 81.96,427.07) --
	( 83.72,428.24) --
	( 85.49,431.85) --
	( 87.26,423.24) --
	( 89.03,426.27) --
	( 90.79,428.98) --
	( 92.56,427.04) --
	( 94.33,426.28) --
	( 96.10,426.21) --
	( 97.86,429.28) --
	( 99.63,426.96) --
	(101.40,427.39) --
	(103.17,426.84) --
	(104.93,422.17) --
	(106.70,426.62) --
	(108.47,424.62) --
	(110.23,425.83) --
	(112.00,422.06) --
	(113.77,420.43) --
	(115.54,418.99) --
	(117.30,417.86) --
	(119.07,418.92) --
	(120.84,412.17) --
	(122.61,413.41) --
	(124.37,412.39);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,385.02) --
	( 37.77,381.32) --
	( 39.54,381.20) --
	( 41.31,382.99) --
	( 43.08,382.07) --
	( 44.84,384.67) --
	( 46.61,384.31) --
	( 48.38,383.53) --
	( 50.15,383.03) --
	( 51.91,385.18) --
	( 53.68,385.70) --
	( 55.45,388.63) --
	( 57.21,385.49) --
	( 58.98,389.02) --
	( 60.75,386.35) --
	( 62.52,389.35) --
	( 64.28,391.36) --
	( 66.05,388.23) --
	( 67.82,391.43) --
	( 69.59,391.68) --
	( 71.35,392.90) --
	( 73.12,391.76) --
	( 74.89,391.23) --
	( 76.66,395.69) --
	( 78.42,392.78) --
	( 80.19,394.18) --
	( 81.96,393.69) --
	( 83.72,394.56) --
	( 85.49,397.03) --
	( 87.26,395.59) --
	( 89.03,394.99) --
	( 90.79,396.82) --
	( 92.56,399.94) --
	( 94.33,397.65) --
	( 96.10,400.00) --
	( 97.86,398.38) --
	( 99.63,400.10) --
	(101.40,398.84) --
	(103.17,399.86) --
	(104.93,398.13) --
	(106.70,401.89) --
	(108.47,399.97) --
	(110.23,400.95) --
	(112.00,397.23) --
	(113.77,398.87) --
	(115.54,398.00) --
	(117.30,397.54) --
	(119.07,398.40) --
	(120.84,396.03) --
	(122.61,397.35) --
	(124.37,394.40);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,462.63) -- ( 92.77,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,454.71) -- ( 92.77,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,446.79) -- ( 92.77,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,438.87) -- ( 92.77,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,452.43) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,444.51) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,436.59) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,444.09) --
	(182.31,454.61) --
	(184.08,448.65) --
	(185.85,453.18) --
	(187.62,462.87) --
	(189.38,463.58) --
	(191.15,458.59) --
	(192.92,462.46) --
	(194.69,461.82) --
	(196.45,461.69) --
	(198.22,469.87) --
	(199.99,464.22) --
	(201.75,467.00) --
	(203.52,469.78) --
	(205.29,460.27) --
	(207.06,464.21) --
	(208.82,460.96) --
	(210.59,464.38) --
	(212.36,466.20) --
	(214.13,461.91) --
	(215.89,461.71) --
	(217.66,453.36) --
	(219.43,455.79) --
	(221.20,453.29) --
	(222.96,450.95) --
	(224.73,449.51) --
	(226.50,448.92) --
	(228.26,447.97) --
	(230.03,445.66) --
	(231.80,442.44) --
	(233.57,439.78) --
	(235.33,436.45) --
	(237.10,438.00) --
	(238.87,431.61) --
	(240.64,430.37) --
	(242.40,431.57) --
	(244.17,427.83) --
	(245.94,425.00) --
	(247.71,423.53) --
	(249.47,421.74) --
	(251.24,418.54) --
	(253.01,417.44) --
	(254.77,418.46) --
	(256.54,416.38) --
	(258.31,413.07) --
	(260.08,411.78) --
	(261.84,409.44) --
	(263.61,407.70) --
	(265.38,407.23) --
	(267.15,406.53) --
	(268.91,404.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22,377.65) -- (198.22,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89,377.65) -- (215.89,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57,377.65) -- (233.57,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24,377.65) -- (251.24,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,389.70) -- (177.01,468.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,389.70) -- (173.05,389.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,402.77) -- (173.05,402.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,415.84) -- (173.05,415.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,428.92) -- (173.05,428.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,441.99) -- (173.05,441.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,455.07) -- (173.05,455.07);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,468.14) -- (173.05,468.14);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,389.70) {0.12};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,415.84) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,441.99) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,468.14) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,425.77) --
	(182.31,431.21) --
	(184.08,429.79) --
	(185.85,430.75) --
	(187.62,435.53) --
	(189.38,436.17) --
	(191.15,435.31) --
	(192.92,434.00) --
	(194.69,433.40) --
	(196.45,433.48) --
	(198.22,437.26) --
	(199.99,433.90) --
	(201.75,436.14) --
	(203.52,436.60) --
	(205.29,432.33) --
	(207.06,431.88) --
	(208.82,430.80) --
	(210.59,432.72) --
	(212.36,433.48) --
	(214.13,430.38) --
	(215.89,428.95) --
	(217.66,424.57) --
	(219.43,426.05) --
	(221.20,423.28) --
	(222.96,422.60) --
	(224.73,420.60) --
	(226.50,421.04) --
	(228.26,420.95) --
	(230.03,419.20) --
	(231.80,417.60) --
	(233.57,415.46) --
	(235.33,413.04) --
	(237.10,414.88) --
	(238.87,410.12) --
	(240.64,409.90) --
	(242.40,410.83) --
	(244.17,408.09) --
	(245.94,406.57) --
	(247.71,404.97) --
	(249.47,404.38) --
	(251.24,402.57) --
	(253.01,401.58) --
	(254.77,403.00) --
	(256.54,401.22) --
	(258.31,399.23) --
	(260.08,398.44) --
	(261.84,396.55) --
	(263.61,395.30) --
	(265.38,395.11) --
	(267.15,394.66) --
	(268.91,393.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,404.29) --
	(182.31,409.86) --
	(184.08,405.07) --
	(185.85,406.48) --
	(187.62,414.50) --
	(189.38,418.70) --
	(191.15,415.16) --
	(192.92,419.65) --
	(194.69,419.08) --
	(196.45,418.57) --
	(198.22,427.20) --
	(199.99,422.97) --
	(201.75,426.52) --
	(203.52,431.59) --
	(205.29,427.48) --
	(207.06,428.99) --
	(208.82,430.36) --
	(210.59,434.07) --
	(212.36,434.31) --
	(214.13,431.34) --
	(215.89,432.05) --
	(217.66,426.52) --
	(219.43,429.15) --
	(221.20,425.54) --
	(222.96,425.76) --
	(224.73,423.82) --
	(226.50,427.18) --
	(228.26,428.34) --
	(230.03,425.25) --
	(231.80,425.55) --
	(233.57,422.60) --
	(235.33,420.14) --
	(237.10,423.41) --
	(238.87,417.34) --
	(240.64,417.90) --
	(242.40,419.55) --
	(244.17,415.40) --
	(245.94,413.36) --
	(247.71,412.06) --
	(249.47,411.01) --
	(251.24,409.56) --
	(253.01,408.52) --
	(254.77,409.83) --
	(256.54,407.64) --
	(258.31,404.90) --
	(260.08,404.07) --
	(261.84,402.13) --
	(263.61,400.04) --
	(265.38,400.35) --
	(267.15,399.73) --
	(268.91,397.58);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,382.28) --
	(182.31,385.66) --
	(184.08,381.20) --
	(185.85,382.64) --
	(187.62,383.54) --
	(189.38,386.52) --
	(191.15,386.23) --
	(192.92,386.31) --
	(194.69,388.30) --
	(196.45,385.94) --
	(198.22,391.26) --
	(199.99,389.23) --
	(201.75,391.08) --
	(203.52,395.35) --
	(205.29,395.86) --
	(207.06,396.36) --
	(208.82,395.74) --
	(210.59,398.79) --
	(212.36,400.50) --
	(214.13,399.33) --
	(215.89,398.94) --
	(217.66,400.08) --
	(219.43,400.61) --
	(221.20,398.33) --
	(222.96,399.19) --
	(224.73,397.24) --
	(226.50,399.83) --
	(228.26,402.14) --
	(230.03,400.18) --
	(231.80,401.40) --
	(233.57,398.29) --
	(235.33,399.01) --
	(237.10,403.08) --
	(238.87,399.98) --
	(240.64,399.55) --
	(242.40,401.73) --
	(244.17,399.25) --
	(245.94,397.65) --
	(247.71,396.04) --
	(249.47,396.83) --
	(251.24,395.82) --
	(253.01,395.53) --
	(254.77,397.42) --
	(256.54,395.92) --
	(258.31,393.37) --
	(260.08,393.05) --
	(261.84,391.28) --
	(263.61,390.36) --
	(265.38,390.64) --
	(267.15,391.53) --
	(268.91,389.15);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,462.63) -- (237.31,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,454.71) -- (237.31,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,446.79) -- (237.31,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,438.87) -- (237.31,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,452.43) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,444.51) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,436.59) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,462.41) --
	(326.85,469.87) --
	(328.62,463.30) --
	(330.39,465.14) --
	(332.16,464.90) --
	(333.92,461.55) --
	(335.69,456.35) --
	(337.46,454.60) --
	(339.23,446.26) --
	(340.99,444.32) --
	(342.76,441.05) --
	(344.53,435.94) --
	(346.29,434.51) --
	(348.06,428.99) --
	(349.83,425.06) --
	(351.60,423.91) --
	(353.36,422.35) --
	(355.13,418.27) --
	(356.90,418.21) --
	(358.67,415.97) --
	(360.43,413.44) --
	(362.20,413.53) --
	(363.97,409.55) --
	(365.74,408.71) --
	(367.50,407.59) --
	(369.27,406.84) --
	(371.04,404.35) --
	(372.80,403.88) --
	(374.57,402.29) --
	(376.34,401.11) --
	(378.11,399.96) --
	(379.87,398.56) --
	(381.64,396.97) --
	(383.41,396.95) --
	(385.18,395.95) --
	(386.94,395.24) --
	(388.71,394.57) --
	(390.48,394.06) --
	(392.25,392.81) --
	(394.01,391.60) --
	(395.78,391.07) --
	(397.55,390.69) --
	(399.31,390.05) --
	(401.08,389.47) --
	(402.85,390.00) --
	(404.62,388.00) --
	(406.38,388.16) --
	(408.15,386.98) --
	(409.92,387.13) --
	(411.69,386.31) --
	(413.45,385.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76,377.65) -- (342.76,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,377.65) -- (360.43,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11,377.65) -- (378.11,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78,377.65) -- (395.78,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,378.88) -- (321.55,457.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,378.88) -- (317.59,378.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,405.10) -- (317.59,405.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,431.33) -- (317.59,431.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,457.55) -- (317.59,457.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,378.88) {0.05};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,405.10) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,431.33) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,457.55) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\rho=0$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,436.03) --
	(326.85,440.77) --
	(328.62,435.22) --
	(330.39,435.95) --
	(332.16,435.58) --
	(333.92,433.19) --
	(335.69,430.65) --
	(337.46,428.31) --
	(339.23,423.07) --
	(340.99,421.86) --
	(342.76,419.64) --
	(344.53,415.90) --
	(346.29,415.23) --
	(348.06,411.32) --
	(349.83,408.30) --
	(351.60,408.04) --
	(353.36,407.12) --
	(355.13,404.04) --
	(356.90,404.38) --
	(358.67,402.47) --
	(360.43,400.68) --
	(362.20,400.73) --
	(363.97,398.15) --
	(365.74,397.68) --
	(367.50,396.70) --
	(369.27,396.56) --
	(371.04,394.58) --
	(372.80,394.55) --
	(374.57,393.31) --
	(376.34,392.36) --
	(378.11,391.81) --
	(379.87,390.70) --
	(381.64,389.73) --
	(383.41,389.34) --
	(385.18,388.91) --
	(386.94,388.13) --
	(388.71,388.09) --
	(390.48,387.67) --
	(392.25,386.72) --
	(394.01,385.90) --
	(395.78,385.49) --
	(397.55,385.35) --
	(399.31,384.80) --
	(401.08,384.50) --
	(402.85,385.13) --
	(404.62,383.56) --
	(406.38,383.75) --
	(408.15,382.73) --
	(409.92,383.04) --
	(411.69,382.43) --
	(413.45,382.19);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,428.70) --
	(326.85,434.61) --
	(328.62,433.90) --
	(330.39,436.92) --
	(332.16,438.19) --
	(333.92,437.67) --
	(335.69,436.58) --
	(337.46,434.52) --
	(339.23,428.58) --
	(340.99,428.88) --
	(342.76,427.27) --
	(344.53,423.81) --
	(346.29,422.74) --
	(348.06,418.37) --
	(349.83,414.70) --
	(351.60,414.66) --
	(353.36,413.74) --
	(355.13,409.53) --
	(356.90,410.94) --
	(358.67,408.19) --
	(360.43,405.94) --
	(362.20,406.13) --
	(363.97,402.90) --
	(365.74,402.15) --
	(367.50,401.58) --
	(369.27,401.58) --
	(371.04,398.99) --
	(372.80,398.95) --
	(374.57,397.49) --
	(376.34,396.31) --
	(378.11,395.63) --
	(379.87,394.31) --
	(381.64,392.98) --
	(383.41,392.74) --
	(385.18,392.18) --
	(386.94,391.26) --
	(388.71,391.12) --
	(390.48,390.64) --
	(392.25,389.45) --
	(394.01,388.32) --
	(395.78,387.75) --
	(397.55,387.84) --
	(399.31,387.28) --
	(401.08,386.77) --
	(402.85,387.29) --
	(404.62,385.55) --
	(406.38,386.11) --
	(408.15,384.54) --
	(409.92,385.09) --
	(411.69,384.08) --
	(413.45,383.75);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,394.78) --
	(326.85,401.10) --
	(328.62,400.51) --
	(330.39,405.45) --
	(332.16,408.46) --
	(333.92,408.96) --
	(335.69,411.39) --
	(337.46,408.65) --
	(339.23,406.36) --
	(340.99,408.56) --
	(342.76,405.36) --
	(344.53,405.47) --
	(346.29,405.04) --
	(348.06,401.59) --
	(349.83,399.43) --
	(351.60,401.59) --
	(353.36,401.48) --
	(355.13,397.11) --
	(356.90,400.07) --
	(358.67,397.44) --
	(360.43,396.12) --
	(362.20,396.51) --
	(363.97,394.13) --
	(365.74,394.04) --
	(367.50,393.26) --
	(369.27,393.91) --
	(371.04,391.63) --
	(372.80,392.30) --
	(374.57,390.70) --
	(376.34,389.31) --
	(378.11,389.55) --
	(379.87,388.56) --
	(381.64,387.23) --
	(383.41,386.99) --
	(385.18,386.98) --
	(386.94,385.78) --
	(388.71,386.61) --
	(390.48,385.74) --
	(392.25,385.15) --
	(394.01,384.00) --
	(395.78,383.79) --
	(397.55,384.09) --
	(399.31,383.52) --
	(401.08,382.85) --
	(402.85,383.98) --
	(404.62,382.23) --
	(406.38,382.83) --
	(408.15,381.35) --
	(409.92,382.01) --
	(411.69,381.34) --
	(413.45,381.20);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,462.63) -- (381.85,462.63);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,454.71) -- (381.85,454.71);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,446.79) -- (381.85,446.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,438.87) -- (381.85,438.87);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,452.43) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,444.51) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,436.59) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,270.39) --
	( 37.77,264.75) --
	( 39.54,271.76) --
	( 41.31,273.48) --
	( 43.08,272.90) --
	( 44.84,272.02) --
	( 46.61,286.28) --
	( 48.38,278.44) --
	( 50.15,288.33) --
	( 51.91,290.32) --
	( 53.68,284.30) --
	( 55.45,283.50) --
	( 57.21,283.50) --
	( 58.98,288.36) --
	( 60.75,295.77) --
	( 62.52,292.21) --
	( 64.28,285.75) --
	( 66.05,286.44) --
	( 67.82,292.50) --
	( 69.59,286.28) --
	( 71.35,301.24) --
	( 73.12,292.72) --
	( 74.89,291.93) --
	( 76.66,291.88) --
	( 78.42,292.58) --
	( 80.19,295.99) --
	( 81.96,294.30) --
	( 83.72,290.93) --
	( 85.49,284.60) --
	( 87.26,287.83) --
	( 89.03,288.59) --
	( 90.79,284.65) --
	( 92.56,281.97) --
	( 94.33,284.40) --
	( 96.10,281.61) --
	( 97.86,280.71) --
	( 99.63,275.80) --
	(101.40,273.40) --
	(103.17,276.30) --
	(104.93,272.94) --
	(106.70,267.73) --
	(108.47,267.61) --
	(110.23,266.63) --
	(112.00,263.68) --
	(113.77,263.75) --
	(115.54,258.26) --
	(117.30,258.68) --
	(119.07,257.85) --
	(120.84,253.19) --
	(122.61,252.47) --
	(124.37,249.04);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68,209.02) -- ( 53.68,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35,209.02) -- ( 71.35,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03,209.02) -- ( 89.03,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70,209.02) -- (106.70,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,213.96) -- ( 32.47,298.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,213.96) -- ( 28.51,213.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,230.83) -- ( 28.51,230.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,247.69) -- ( 28.51,247.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,264.55) -- ( 28.51,264.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.42) -- ( 28.51,281.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,298.28) -- ( 28.51,298.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,213.96) {0.18};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,247.69) {0.22};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,281.42) {0.26};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,252.46) --
	( 37.77,251.32) --
	( 39.54,253.31) --
	( 41.31,253.38) --
	( 43.08,256.94) --
	( 44.84,254.28) --
	( 46.61,260.34) --
	( 48.38,253.41) --
	( 50.15,257.85) --
	( 51.91,260.94) --
	( 53.68,258.71) --
	( 55.45,254.77) --
	( 57.21,253.61) --
	( 58.98,256.74) --
	( 60.75,258.77) --
	( 62.52,257.53) --
	( 64.28,253.79) --
	( 66.05,255.31) --
	( 67.82,254.79) --
	( 69.59,254.77) --
	( 71.35,261.86) --
	( 73.12,256.23) --
	( 74.89,257.49) --
	( 76.66,255.26) --
	( 78.42,255.04) --
	( 80.19,255.95) --
	( 81.96,254.66) --
	( 83.72,253.37) --
	( 85.49,249.31) --
	( 87.26,250.65) --
	( 89.03,250.89) --
	( 90.79,247.95) --
	( 92.56,246.05) --
	( 94.33,247.51) --
	( 96.10,246.67) --
	( 97.86,245.65) --
	( 99.63,241.57) --
	(101.40,242.38) --
	(103.17,242.19) --
	(104.93,241.17) --
	(106.70,237.10) --
	(108.47,235.86) --
	(110.23,235.19) --
	(112.00,234.60) --
	(113.77,235.11) --
	(115.54,231.30) --
	(117.30,230.81) --
	(119.07,233.34) --
	(120.84,228.03) --
	(122.61,228.48) --
	(124.37,225.58);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,227.59) --
	( 37.77,228.86) --
	( 39.54,229.25) --
	( 41.31,230.91) --
	( 43.08,234.37) --
	( 44.84,232.90) --
	( 46.61,240.46) --
	( 48.38,235.30) --
	( 50.15,243.31) --
	( 51.91,245.60) --
	( 53.68,239.60) --
	( 55.45,241.31) --
	( 57.21,239.08) --
	( 58.98,243.24) --
	( 60.75,246.90) --
	( 62.52,247.83) --
	( 64.28,245.95) --
	( 66.05,249.84) --
	( 67.82,246.85) --
	( 69.59,247.82) --
	( 71.35,258.46) --
	( 73.12,254.12) --
	( 74.89,252.93) --
	( 76.66,252.59) --
	( 78.42,253.18) --
	( 80.19,258.07) --
	( 81.96,257.65) --
	( 83.72,255.37) --
	( 85.49,253.27) --
	( 87.26,257.07) --
	( 89.03,255.49) --
	( 90.79,255.54) --
	( 92.56,251.36) --
	( 94.33,254.70) --
	( 96.10,256.94) --
	( 97.86,256.12) --
	( 99.63,255.02) --
	(101.40,251.78) --
	(103.17,256.74) --
	(104.93,252.98) --
	(106.70,248.82) --
	(108.47,250.17) --
	(110.23,250.35) --
	(112.00,248.63) --
	(113.77,248.57) --
	(115.54,245.61) --
	(117.30,245.04) --
	(119.07,246.30) --
	(120.84,241.59) --
	(122.61,243.59) --
	(124.37,240.14);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,213.35) --
	( 37.77,213.10) --
	( 39.54,212.57) --
	( 41.31,213.24) --
	( 43.08,216.01) --
	( 44.84,213.30) --
	( 46.61,215.75) --
	( 48.38,214.42) --
	( 50.15,216.42) --
	( 51.91,217.07) --
	( 53.68,215.94) --
	( 55.45,214.42) --
	( 57.21,216.69) --
	( 58.98,215.72) --
	( 60.75,219.67) --
	( 62.52,222.44) --
	( 64.28,218.11) --
	( 66.05,219.19) --
	( 67.82,218.08) --
	( 69.59,219.07) --
	( 71.35,221.23) --
	( 73.12,219.90) --
	( 74.89,223.22) --
	( 76.66,223.73) --
	( 78.42,223.90) --
	( 80.19,222.51) --
	( 81.96,223.86) --
	( 83.72,226.79) --
	( 85.49,225.68) --
	( 87.26,227.87) --
	( 89.03,225.69) --
	( 90.79,226.00) --
	( 92.56,224.48) --
	( 94.33,228.05) --
	( 96.10,228.51) --
	( 97.86,231.30) --
	( 99.63,227.74) --
	(101.40,228.05) --
	(103.17,230.78) --
	(104.93,229.17) --
	(106.70,228.11) --
	(108.47,228.50) --
	(110.23,229.39) --
	(112.00,230.29) --
	(113.77,230.32) --
	(115.54,229.73) --
	(117.30,228.99) --
	(119.07,231.39) --
	(120.84,226.85) --
	(122.61,229.51) --
	(124.37,226.93);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,294.00) -- ( 92.77,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,286.08) -- ( 92.77,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,278.16) -- ( 92.77,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,270.24) -- ( 92.77,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,283.80) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,275.88) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,267.96) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,276.49) --
	(182.31,285.23) --
	(184.08,285.36) --
	(185.85,288.72) --
	(187.62,291.92) --
	(189.38,285.67) --
	(191.15,290.93) --
	(192.92,286.68) --
	(194.69,294.64) --
	(196.45,294.35) --
	(198.22,296.08) --
	(199.99,296.53) --
	(201.75,298.49) --
	(203.52,301.24) --
	(205.29,294.64) --
	(207.06,295.53) --
	(208.82,300.88) --
	(210.59,296.82) --
	(212.36,297.13) --
	(214.13,292.84) --
	(215.89,295.91) --
	(217.66,287.74) --
	(219.43,289.66) --
	(221.20,284.22) --
	(222.96,286.35) --
	(224.73,282.24) --
	(226.50,282.85) --
	(228.26,278.29) --
	(230.03,268.34) --
	(231.80,272.82) --
	(233.57,270.36) --
	(235.33,264.97) --
	(237.10,263.53) --
	(238.87,264.19) --
	(240.64,259.41) --
	(242.40,259.36) --
	(244.17,255.48) --
	(245.94,252.79) --
	(247.71,252.54) --
	(249.47,249.06) --
	(251.24,246.17) --
	(253.01,244.34) --
	(254.77,243.10) --
	(256.54,240.15) --
	(258.31,239.43) --
	(260.08,239.00) --
	(261.84,236.56) --
	(263.61,234.11) --
	(265.38,232.79) --
	(267.15,232.17) --
	(268.91,228.43);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22,209.02) -- (198.22,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89,209.02) -- (215.89,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57,209.02) -- (233.57,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24,209.02) -- (251.24,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,223.46) -- (177.01,304.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,223.46) -- (173.05,223.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,239.72) -- (173.05,239.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,255.98) -- (173.05,255.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,272.24) -- (173.05,272.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,288.51) -- (173.05,288.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,304.77) -- (173.05,304.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,223.46) {0.16};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,255.98) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,288.51) {0.24};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,256.65) --
	(182.31,260.98) --
	(184.08,261.50) --
	(185.85,261.77) --
	(187.62,262.55) --
	(189.38,258.01) --
	(191.15,257.78) --
	(192.92,257.52) --
	(194.69,260.24) --
	(196.45,261.35) --
	(198.22,261.79) --
	(199.99,260.45) --
	(201.75,260.87) --
	(203.52,260.92) --
	(205.29,256.73) --
	(207.06,258.02) --
	(208.82,259.78) --
	(210.59,258.85) --
	(212.36,257.81) --
	(214.13,253.68) --
	(215.89,253.87) --
	(217.66,250.94) --
	(219.43,251.05) --
	(221.20,246.78) --
	(222.96,248.63) --
	(224.73,245.54) --
	(226.50,247.50) --
	(228.26,242.70) --
	(230.03,238.32) --
	(231.80,240.40) --
	(233.57,239.04) --
	(235.33,235.38) --
	(237.10,234.70) --
	(238.87,235.22) --
	(240.64,231.32) --
	(242.40,232.56) --
	(244.17,229.89) --
	(245.94,227.14) --
	(247.71,227.76) --
	(249.47,225.88) --
	(251.24,223.68) --
	(253.01,222.31) --
	(254.77,222.03) --
	(256.54,220.14) --
	(258.31,219.47) --
	(260.08,219.68) --
	(261.84,218.59) --
	(263.61,216.46) --
	(265.38,215.39) --
	(267.15,215.81) --
	(268.91,212.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,234.95) --
	(182.31,241.12) --
	(184.08,239.85) --
	(185.85,241.13) --
	(187.62,244.32) --
	(189.38,242.01) --
	(191.15,243.66) --
	(192.92,239.60) --
	(194.69,249.35) --
	(196.45,250.93) --
	(198.22,252.22) --
	(199.99,255.68) --
	(201.75,260.41) --
	(203.52,256.72) --
	(205.29,257.51) --
	(207.06,258.64) --
	(208.82,263.83) --
	(210.59,263.22) --
	(212.36,264.52) --
	(214.13,264.34) --
	(215.89,264.46) --
	(217.66,259.52) --
	(219.43,261.11) --
	(221.20,258.55) --
	(222.96,262.65) --
	(224.73,260.30) --
	(226.50,263.46) --
	(228.26,257.72) --
	(230.03,251.69) --
	(231.80,255.55) --
	(233.57,255.61) --
	(235.33,251.35) --
	(237.10,251.13) --
	(238.87,250.99) --
	(240.64,246.95) --
	(242.40,248.24) --
	(244.17,245.32) --
	(245.94,243.76) --
	(247.71,244.27) --
	(249.47,242.86) --
	(251.24,238.66) --
	(253.01,239.02) --
	(254.77,237.88) --
	(256.54,235.62) --
	(258.31,234.93) --
	(260.08,234.36) --
	(261.84,232.81) --
	(263.61,230.99) --
	(265.38,229.85) --
	(267.15,230.18) --
	(268.91,226.30);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,214.77) --
	(182.31,216.11) --
	(184.08,213.17) --
	(185.85,214.60) --
	(187.62,216.37) --
	(189.38,217.50) --
	(191.15,214.37) --
	(192.92,215.53) --
	(194.69,218.55) --
	(196.45,219.45) --
	(198.22,222.21) --
	(199.99,220.87) --
	(201.75,223.62) --
	(203.52,225.52) --
	(205.29,225.96) --
	(207.06,225.92) --
	(208.82,229.18) --
	(210.59,231.41) --
	(212.36,230.22) --
	(214.13,227.06) --
	(215.89,229.87) --
	(217.66,228.82) --
	(219.43,232.14) --
	(221.20,229.92) --
	(222.96,234.06) --
	(224.73,232.07) --
	(226.50,235.61) --
	(228.26,233.51) --
	(230.03,232.46) --
	(231.80,234.51) --
	(233.57,234.47) --
	(235.33,233.17) --
	(237.10,233.91) --
	(238.87,233.99) --
	(240.64,231.09) --
	(242.40,234.97) --
	(244.17,231.83) --
	(245.94,232.07) --
	(247.71,231.79) --
	(249.47,231.14) --
	(251.24,229.11) --
	(253.01,229.56) --
	(254.77,227.93) --
	(256.54,227.85) --
	(258.31,227.52) --
	(260.08,227.02) --
	(261.84,226.49) --
	(263.61,225.18) --
	(265.38,224.30) --
	(267.15,226.18) --
	(268.91,222.44);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,294.00) -- (237.31,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,286.08) -- (237.31,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,278.16) -- (237.31,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,270.24) -- (237.31,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,283.80) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,275.88) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,267.96) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,300.58) --
	(326.85,301.24) --
	(328.62,300.86) --
	(330.39,299.10) --
	(332.16,294.35) --
	(333.92,296.36) --
	(335.69,287.83) --
	(337.46,284.90) --
	(339.23,278.22) --
	(340.99,280.00) --
	(342.76,272.97) --
	(344.53,269.33) --
	(346.29,269.15) --
	(348.06,264.42) --
	(349.83,263.11) --
	(351.60,259.88) --
	(353.36,256.39) --
	(355.13,253.59) --
	(356.90,252.13) --
	(358.67,248.76) --
	(360.43,249.31) --
	(362.20,246.87) --
	(363.97,244.08) --
	(365.74,242.82) --
	(367.50,242.96) --
	(369.27,240.37) --
	(371.04,239.70) --
	(372.80,237.77) --
	(374.57,237.29) --
	(376.34,236.42) --
	(378.11,234.29) --
	(379.87,234.14) --
	(381.64,231.86) --
	(383.41,231.36) --
	(385.18,230.63) --
	(386.94,229.71) --
	(388.71,228.45) --
	(390.48,227.48) --
	(392.25,226.91) --
	(394.01,225.98) --
	(395.78,225.32) --
	(397.55,223.76) --
	(399.31,223.51) --
	(401.08,222.51) --
	(402.85,221.54) --
	(404.62,220.79) --
	(406.38,219.49) --
	(408.15,219.01) --
	(409.92,217.69) --
	(411.69,217.04) --
	(413.45,216.22);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76,209.02) -- (342.76,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43,209.02) -- (360.43,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11,209.02) -- (378.11,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78,209.02) -- (395.78,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,222.79) -- (321.55,279.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,222.79) -- (317.59,222.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,251.38) -- (317.59,251.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,279.98) -- (317.59,279.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,222.79) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,251.38) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,279.98) {0.20};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\rho=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,271.33) --
	(326.85,269.85) --
	(328.62,270.11) --
	(330.39,267.61) --
	(332.16,264.11) --
	(333.92,265.08) --
	(335.69,259.64) --
	(337.46,256.92) --
	(339.23,253.06) --
	(340.99,253.74) --
	(342.76,249.85) --
	(344.53,247.35) --
	(346.29,247.50) --
	(348.06,244.54) --
	(349.83,243.61) --
	(351.60,241.64) --
	(353.36,239.05) --
	(355.13,237.83) --
	(356.90,236.61) --
	(358.67,234.16) --
	(360.43,234.81) --
	(362.20,233.05) --
	(363.97,231.78) --
	(365.74,230.27) --
	(367.50,231.06) --
	(369.27,228.88) --
	(371.04,228.49) --
	(372.80,227.16) --
	(374.57,227.00) --
	(376.34,226.29) --
	(378.11,224.84) --
	(379.87,224.83) --
	(381.64,223.36) --
	(383.41,223.03) --
	(385.18,222.69) --
	(386.94,222.27) --
	(388.71,221.05) --
	(390.48,220.23) --
	(392.25,219.99) --
	(394.01,219.44) --
	(395.78,219.09) --
	(397.55,217.77) --
	(399.31,217.75) --
	(401.08,216.80) --
	(402.85,216.38) --
	(404.62,215.97) --
	(406.38,214.82) --
	(408.15,214.63) --
	(409.92,213.62) --
	(411.69,213.22) --
	(413.45,212.57);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,268.60) --
	(326.85,269.47) --
	(328.62,272.65) --
	(330.39,272.56) --
	(332.16,270.93) --
	(333.92,274.57) --
	(335.69,271.28) --
	(337.46,269.27) --
	(339.23,265.05) --
	(340.99,266.64) --
	(342.76,262.78) --
	(344.53,260.87) --
	(346.29,261.42) --
	(348.06,257.66) --
	(349.83,257.23) --
	(351.60,254.66) --
	(353.36,252.10) --
	(355.13,249.70) --
	(356.90,248.75) --
	(358.67,246.01) --
	(360.43,246.53) --
	(362.20,244.84) --
	(363.97,242.55) --
	(365.74,241.71) --
	(367.50,242.05) --
	(369.27,239.68) --
	(371.04,239.33) --
	(372.80,237.65) --
	(374.57,237.55) --
	(376.34,236.69) --
	(378.11,235.06) --
	(379.87,234.77) --
	(381.64,232.99) --
	(383.41,232.69) --
	(385.18,232.19) --
	(386.94,231.35) --
	(388.71,230.13) --
	(390.48,229.25) --
	(392.25,228.76) --
	(394.01,228.09) --
	(395.78,227.32) --
	(397.55,226.11) --
	(399.31,225.69) --
	(401.08,224.93) --
	(402.85,224.07) --
	(404.62,223.46) --
	(406.38,222.15) --
	(408.15,221.68) --
	(409.92,220.43) --
	(411.69,219.83) --
	(413.45,219.07);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,241.19) --
	(326.85,240.01) --
	(328.62,243.40) --
	(330.39,246.15) --
	(332.16,246.92) --
	(333.92,250.11) --
	(335.69,249.04) --
	(337.46,248.89) --
	(339.23,247.76) --
	(340.99,250.55) --
	(342.76,248.97) --
	(344.53,248.32) --
	(346.29,249.55) --
	(348.06,247.19) --
	(349.83,247.66) --
	(351.60,246.47) --
	(353.36,244.77) --
	(355.13,243.72) --
	(356.90,242.91) --
	(358.67,241.31) --
	(360.43,242.42) --
	(362.20,241.00) --
	(363.97,239.35) --
	(365.74,239.02) --
	(367.50,240.04) --
	(369.27,237.72) --
	(371.04,237.91) --
	(372.80,236.64) --
	(374.57,236.85) --
	(376.34,236.18) --
	(378.11,235.00) --
	(379.87,234.83) --
	(381.64,233.56) --
	(383.41,233.38) --
	(385.18,233.24) --
	(386.94,232.69) --
	(388.71,231.53) --
	(390.48,230.79) --
	(392.25,230.84) --
	(394.01,230.02) --
	(395.78,229.60) --
	(397.55,228.54) --
	(399.31,228.20) --
	(401.08,227.73) --
	(402.85,227.06) --
	(404.62,226.62) --
	(406.38,225.48) --
	(408.15,225.10) --
	(409.92,223.85) --
	(411.69,223.46) --
	(413.45,222.54);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,294.00) -- (381.85,294.00);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,286.08) -- (381.85,286.08);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,278.16) -- (381.85,278.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,270.24) -- (381.85,270.24);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,283.80) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,275.88) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,267.96) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,106.33) --
	( 37.77,111.15) --
	( 39.54,111.30) --
	( 41.31,125.28) --
	( 43.08,108.16) --
	( 44.84,120.42) --
	( 46.61,118.29) --
	( 48.38,119.44) --
	( 50.15,125.19) --
	( 51.91,120.40) --
	( 53.68,120.85) --
	( 55.45,121.58) --
	( 57.21,130.25) --
	( 58.98,125.75) --
	( 60.75,126.44) --
	( 62.52,128.95) --
	( 64.28,132.61) --
	( 66.05,126.94) --
	( 67.82,131.13) --
	( 69.59,129.14) --
	( 71.35,126.57) --
	( 73.12,124.56) --
	( 74.89,130.89) --
	( 76.66,125.47) --
	( 78.42,122.66) --
	( 80.19,126.50) --
	( 81.96,127.00) --
	( 83.72,127.72) --
	( 85.49,122.47) --
	( 87.26,125.58) --
	( 89.03,123.84) --
	( 90.79,120.56) --
	( 92.56,119.36) --
	( 94.33,120.17) --
	( 96.10,113.39) --
	( 97.86,116.01) --
	( 99.63,112.52) --
	(101.40,106.58) --
	(103.17,110.54) --
	(104.93,106.53) --
	(106.70,100.95) --
	(108.47,100.55) --
	(110.23, 99.15) --
	(112.00, 94.77) --
	(113.77, 93.51) --
	(115.54, 90.16) --
	(117.30, 85.27) --
	(119.07, 80.57) --
	(120.84, 79.89) --
	(122.61, 80.24) --
	(124.37, 76.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 53.68, 40.39) -- ( 53.68, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 71.35, 40.39) -- ( 71.35, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 89.03, 40.39) -- ( 89.03, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (106.70, 40.39) -- (106.70, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 53.68, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 71.35, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 89.03, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (106.70, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.96) -- ( 32.47,135.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 52.96) -- ( 28.51, 52.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 73.54) -- ( 28.51, 73.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 94.12) -- ( 28.51, 94.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,114.71) -- ( 28.51,114.71);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,135.29) -- ( 28.51,135.29);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 52.96) {0.24};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 73.54) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 94.12) {0.28};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,114.71) {0.30};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,135.29) {0.32};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 90.22) --
	( 37.77, 94.30) --
	( 39.54, 93.34) --
	( 41.31, 96.89) --
	( 43.08, 90.32) --
	( 44.84, 94.22) --
	( 46.61, 94.21) --
	( 48.38, 91.82) --
	( 50.15, 96.72) --
	( 51.91, 91.84) --
	( 53.68, 90.71) --
	( 55.45, 89.95) --
	( 57.21, 91.11) --
	( 58.98, 90.14) --
	( 60.75, 90.08) --
	( 62.52, 90.49) --
	( 64.28, 91.37) --
	( 66.05, 86.72) --
	( 67.82, 87.97) --
	( 69.59, 88.11) --
	( 71.35, 84.13) --
	( 73.12, 83.35) --
	( 74.89, 83.80) --
	( 76.66, 79.62) --
	( 78.42, 77.90) --
	( 80.19, 79.26) --
	( 81.96, 79.97) --
	( 83.72, 78.29) --
	( 85.49, 75.83) --
	( 87.26, 75.98) --
	( 89.03, 74.41) --
	( 90.79, 69.28) --
	( 92.56, 71.13) --
	( 94.33, 68.89) --
	( 96.10, 66.24) --
	( 97.86, 67.74) --
	( 99.63, 65.21) --
	(101.40, 61.99) --
	(103.17, 65.81) --
	(104.93, 60.20) --
	(106.70, 58.02) --
	(108.47, 57.42) --
	(110.23, 56.97) --
	(112.00, 52.78) --
	(113.77, 54.49) --
	(115.54, 52.47) --
	(117.30, 47.70) --
	(119.07, 44.21) --
	(120.84, 44.48) --
	(122.61, 45.92) --
	(124.37, 43.94);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 72.73) --
	( 37.77, 76.73) --
	( 39.54, 75.45) --
	( 41.31, 81.48) --
	( 43.08, 78.10) --
	( 44.84, 77.56) --
	( 46.61, 79.30) --
	( 48.38, 77.13) --
	( 50.15, 84.31) --
	( 51.91, 79.82) --
	( 53.68, 83.24) --
	( 55.45, 78.64) --
	( 57.21, 88.82) --
	( 58.98, 85.30) --
	( 60.75, 89.21) --
	( 62.52, 89.21) --
	( 64.28, 94.96) --
	( 66.05, 89.36) --
	( 67.82, 89.43) --
	( 69.59, 95.45) --
	( 71.35, 89.67) --
	( 73.12, 92.78) --
	( 74.89, 93.69) --
	( 76.66, 92.66) --
	( 78.42, 94.18) --
	( 80.19, 97.57) --
	( 81.96, 99.25) --
	( 83.72, 94.96) --
	( 85.49, 97.30) --
	( 87.26, 99.40) --
	( 89.03,100.70) --
	( 90.79, 95.85) --
	( 92.56, 98.06) --
	( 94.33, 96.51) --
	( 96.10, 94.66) --
	( 97.86, 99.42) --
	( 99.63, 96.54) --
	(101.40, 94.03) --
	(103.17, 97.89) --
	(104.93, 94.83) --
	(106.70, 91.69) --
	(108.47, 92.82) --
	(110.23, 92.22) --
	(112.00, 89.70) --
	(113.77, 90.66) --
	(115.54, 85.23) --
	(117.30, 82.40) --
	(119.07, 79.24) --
	(120.84, 79.71) --
	(122.61, 80.88) --
	(124.37, 78.85);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01, 57.67) --
	( 37.77, 60.87) --
	( 39.54, 60.46) --
	( 41.31, 61.54) --
	( 43.08, 59.06) --
	( 44.84, 62.39) --
	( 46.61, 61.94) --
	( 48.38, 60.48) --
	( 50.15, 64.02) --
	( 51.91, 59.41) --
	( 53.68, 62.82) --
	( 55.45, 62.21) --
	( 57.21, 63.29) --
	( 58.98, 62.41) --
	( 60.75, 66.14) --
	( 62.52, 65.64) --
	( 64.28, 67.94) --
	( 66.05, 65.08) --
	( 67.82, 63.57) --
	( 69.59, 70.27) --
	( 71.35, 66.77) --
	( 73.12, 70.36) --
	( 74.89, 67.16) --
	( 76.66, 68.95) --
	( 78.42, 67.85) --
	( 80.19, 71.50) --
	( 81.96, 73.58) --
	( 83.72, 69.82) --
	( 85.49, 71.29) --
	( 87.26, 74.43) --
	( 89.03, 74.79) --
	( 90.79, 72.66) --
	( 92.56, 75.97) --
	( 94.33, 74.98) --
	( 96.10, 74.41) --
	( 97.86, 76.31) --
	( 99.63, 78.21) --
	(101.40, 75.64) --
	(103.17, 78.71) --
	(104.93, 74.92) --
	(106.70, 75.90) --
	(108.47, 78.18) --
	(110.23, 77.44) --
	(112.00, 76.75) --
	(113.77, 81.70) --
	(115.54, 77.60) --
	(117.30, 76.89) --
	(119.07, 72.62) --
	(120.84, 74.52) --
	(122.61, 77.02) --
	(124.37, 76.48);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,125.37) -- ( 92.77,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,117.45) -- ( 92.77,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,109.53) -- ( 92.77,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,101.61) -- ( 92.77,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,115.17) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,107.25) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 99.33) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,115.40) --
	(182.31,117.52) --
	(184.08,122.65) --
	(185.85,123.51) --
	(187.62,124.60) --
	(189.38,128.20) --
	(191.15,122.74) --
	(192.92,126.85) --
	(194.69,128.14) --
	(196.45,127.34) --
	(198.22,127.88) --
	(199.99,129.76) --
	(201.75,132.61) --
	(203.52,130.42) --
	(205.29,127.33) --
	(207.06,126.66) --
	(208.82,127.06) --
	(210.59,131.69) --
	(212.36,128.12) --
	(214.13,125.50) --
	(215.89,126.58) --
	(217.66,122.46) --
	(219.43,121.00) --
	(221.20,117.97) --
	(222.96,119.49) --
	(224.73,118.46) --
	(226.50,115.63) --
	(228.26,111.74) --
	(230.03,109.25) --
	(231.80,106.98) --
	(233.57,104.05) --
	(235.33,100.05) --
	(237.10,100.33) --
	(238.87, 96.11) --
	(240.64, 93.42) --
	(242.40, 92.55) --
	(244.17, 88.94) --
	(245.94, 87.60) --
	(247.71, 85.49) --
	(249.47, 80.51) --
	(251.24, 80.12) --
	(253.01, 77.23) --
	(254.77, 74.32) --
	(256.54, 73.86) --
	(258.31, 69.85) --
	(260.08, 68.72) --
	(261.84, 66.32) --
	(263.61, 63.66) --
	(265.38, 61.39) --
	(267.15, 57.71) --
	(268.91, 58.01);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (198.22, 40.39) -- (198.22, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (215.89, 40.39) -- (215.89, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (233.57, 40.39) -- (233.57, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (251.24, 40.39) -- (251.24, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (198.22, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (215.89, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (233.57, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (251.24, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 44.50) -- (177.01,132.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 44.50) -- (173.05, 44.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 59.18) -- (173.05, 59.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 73.85) -- (173.05, 73.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 88.52) -- (173.05, 88.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,103.20) -- (173.05,103.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,117.87) -- (173.05,117.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,132.54) -- (173.05,132.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 44.50) {0.18};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 73.85) {0.22};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,103.20) {0.26};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,132.54) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,101.00) --
	(182.31,101.66) --
	(184.08,102.45) --
	(185.85,102.37) --
	(187.62,102.10) --
	(189.38,100.99) --
	(191.15, 99.66) --
	(192.92, 98.75) --
	(194.69,100.74) --
	(196.45, 97.66) --
	(198.22, 98.07) --
	(199.99, 98.80) --
	(201.75, 98.63) --
	(203.52, 94.56) --
	(205.29, 93.20) --
	(207.06, 91.58) --
	(208.82, 90.70) --
	(210.59, 91.96) --
	(212.36, 88.82) --
	(214.13, 88.90) --
	(215.89, 87.76) --
	(217.66, 85.78) --
	(219.43, 84.40) --
	(221.20, 81.27) --
	(222.96, 82.20) --
	(224.73, 82.27) --
	(226.50, 79.67) --
	(228.26, 76.81) --
	(230.03, 75.78) --
	(231.80, 74.65) --
	(233.57, 73.59) --
	(235.33, 70.57) --
	(237.10, 69.78) --
	(238.87, 67.82) --
	(240.64, 66.01) --
	(242.40, 65.84) --
	(244.17, 64.41) --
	(245.94, 62.99) --
	(247.71, 61.67) --
	(249.47, 57.94) --
	(251.24, 58.61) --
	(253.01, 56.96) --
	(254.77, 55.47) --
	(256.54, 54.53) --
	(258.31, 51.91) --
	(260.08, 51.54) --
	(261.84, 49.60) --
	(263.61, 47.61) --
	(265.38, 45.95) --
	(267.15, 43.94) --
	(268.91, 44.59);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 88.43) --
	(182.31, 91.89) --
	(184.08, 93.28) --
	(185.85, 92.24) --
	(187.62, 97.11) --
	(189.38, 94.26) --
	(191.15, 95.67) --
	(192.92, 99.77) --
	(194.69,102.22) --
	(196.45,100.23) --
	(198.22,101.50) --
	(199.99,103.16) --
	(201.75,106.26) --
	(203.52,104.15) --
	(205.29,101.71) --
	(207.06,104.50) --
	(208.82,105.93) --
	(210.59,108.48) --
	(212.36,106.90) --
	(214.13,106.40) --
	(215.89,108.39) --
	(217.66,108.26) --
	(219.43,107.51) --
	(221.20,105.51) --
	(222.96,106.03) --
	(224.73,107.71) --
	(226.50,105.87) --
	(228.26,104.05) --
	(230.03,102.84) --
	(231.80,100.97) --
	(233.57,100.46) --
	(235.33, 98.04) --
	(237.10, 99.17) --
	(238.87, 94.85) --
	(240.64, 92.82) --
	(242.40, 92.43) --
	(244.17, 90.14) --
	(245.94, 89.23) --
	(247.71, 88.16) --
	(249.47, 83.90) --
	(251.24, 83.70) --
	(253.01, 81.79) --
	(254.77, 79.37) --
	(256.54, 78.57) --
	(258.31, 74.73) --
	(260.08, 74.28) --
	(261.84, 72.03) --
	(263.61, 69.57) --
	(265.38, 67.68) --
	(267.15, 64.02) --
	(268.91, 64.46);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 78.12) --
	(182.31, 77.90) --
	(184.08, 79.85) --
	(185.85, 78.66) --
	(187.62, 81.01) --
	(189.38, 79.77) --
	(191.15, 79.98) --
	(192.92, 79.82) --
	(194.69, 81.03) --
	(196.45, 82.40) --
	(198.22, 85.18) --
	(199.99, 84.50) --
	(201.75, 85.05) --
	(203.52, 83.32) --
	(205.29, 83.20) --
	(207.06, 84.75) --
	(208.82, 86.94) --
	(210.59, 88.64) --
	(212.36, 88.82) --
	(214.13, 87.97) --
	(215.89, 90.35) --
	(217.66, 90.17) --
	(219.43, 89.30) --
	(221.20, 92.26) --
	(222.96, 92.11) --
	(224.73, 93.75) --
	(226.50, 92.53) --
	(228.26, 92.81) --
	(230.03, 92.77) --
	(231.80, 91.67) --
	(233.57, 92.71) --
	(235.33, 91.45) --
	(237.10, 93.07) --
	(238.87, 91.35) --
	(240.64, 89.24) --
	(242.40, 90.45) --
	(244.17, 89.78) --
	(245.94, 89.16) --
	(247.71, 88.18) --
	(249.47, 85.43) --
	(251.24, 85.91) --
	(253.01, 85.16) --
	(254.77, 83.24) --
	(256.54, 82.64) --
	(258.31, 80.60) --
	(260.08, 79.60) --
	(261.84, 77.84) --
	(263.61, 75.47) --
	(265.38, 74.72) --
	(267.15, 71.95) --
	(268.91, 71.98);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,125.37) -- (237.31,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,117.45) -- (237.31,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,109.53) -- (237.31,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,101.61) -- (237.31,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,115.17) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,107.25) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 99.33) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,131.28) --
	(326.85,132.61) --
	(328.62,127.83) --
	(330.39,129.86) --
	(332.16,127.47) --
	(333.92,126.26) --
	(335.69,124.48) --
	(337.46,120.22) --
	(339.23,117.47) --
	(340.99,116.16) --
	(342.76,113.03) --
	(344.53,109.50) --
	(346.29,107.27) --
	(348.06,104.29) --
	(349.83,102.29) --
	(351.60, 99.14) --
	(353.36, 97.31) --
	(355.13, 96.14) --
	(356.90, 92.82) --
	(358.67, 90.91) --
	(360.43, 88.73) --
	(362.20, 86.67) --
	(363.97, 85.22) --
	(365.74, 82.85) --
	(367.50, 80.82) --
	(369.27, 80.00) --
	(371.04, 77.64) --
	(372.80, 75.61) --
	(374.57, 74.03) --
	(376.34, 71.74) --
	(378.11, 70.65) --
	(379.87, 68.76) --
	(381.64, 66.85) --
	(383.41, 65.91) --
	(385.18, 63.35) --
	(386.94, 61.78) --
	(388.71, 60.51) --
	(390.48, 59.10) --
	(392.25, 58.24) --
	(394.01, 56.17) --
	(395.78, 55.52) --
	(397.55, 53.38) --
	(399.31, 52.52) --
	(401.08, 51.11) --
	(402.85, 49.86) --
	(404.62, 49.21) --
	(406.38, 48.07) --
	(408.15, 46.77) --
	(409.92, 45.77) --
	(411.69, 44.92) --
	(413.45, 43.94);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (342.76, 40.39) -- (342.76, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (360.43, 40.39) -- (360.43, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (378.11, 40.39) -- (378.11, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (395.78, 40.39) -- (395.78, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (342.76, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (360.43, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (378.11, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (395.78, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.51) -- (321.55,117.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 53.51) -- (317.59, 53.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 74.85) -- (317.59, 74.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 96.20) -- (317.59, 96.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,117.54) -- (317.59,117.54);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 53.51) {0.10};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 74.85) {0.15};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 96.20) {0.20};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,117.54) {0.25};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\rho=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\pi$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,111.14) --
	(326.85,111.17) --
	(328.62,106.94) --
	(330.39,106.59) --
	(332.16,104.61) --
	(333.92,103.05) --
	(335.69,102.27) --
	(337.46, 99.47) --
	(339.23, 96.98) --
	(340.99, 96.49) --
	(342.76, 94.72) --
	(344.53, 92.62) --
	(346.29, 91.41) --
	(348.06, 89.29) --
	(349.83, 88.11) --
	(351.60, 85.83) --
	(353.36, 84.79) --
	(355.13, 84.21) --
	(356.90, 81.96) --
	(358.67, 80.88) --
	(360.43, 79.21) --
	(362.20, 77.73) --
	(363.97, 76.88) --
	(365.74, 74.98) --
	(367.50, 73.86) --
	(369.27, 73.37) --
	(371.04, 71.76) --
	(372.80, 70.34) --
	(374.57, 69.08) --
	(376.34, 67.61) --
	(378.11, 66.81) --
	(379.87, 65.60) --
	(381.64, 64.22) --
	(383.41, 63.56) --
	(385.18, 61.59) --
	(386.94, 60.47) --
	(388.71, 59.55) --
	(390.48, 58.35) --
	(392.25, 57.76) --
	(394.01, 56.04) --
	(395.78, 55.63) --
	(397.55, 53.95) --
	(399.31, 53.05) --
	(401.08, 52.26) --
	(402.85, 51.12) --
	(404.62, 50.47) --
	(406.38, 49.53) --
	(408.15, 48.28) --
	(409.92, 47.48) --
	(411.69, 46.60) --
	(413.45, 45.78);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,115.71) --
	(326.85,119.34) --
	(328.62,115.93) --
	(330.39,117.60) --
	(332.16,117.65) --
	(333.92,118.21) --
	(335.69,117.63) --
	(337.46,115.20) --
	(339.23,113.74) --
	(340.99,113.92) --
	(342.76,111.80) --
	(344.53,109.10) --
	(346.29,108.24) --
	(348.06,105.92) --
	(349.83,104.49) --
	(351.60,101.68) --
	(353.36,100.14) --
	(355.13, 99.26) --
	(356.90, 96.32) --
	(358.67, 95.03) --
	(360.43, 92.76) --
	(362.20, 90.86) --
	(363.97, 89.58) --
	(365.74, 87.11) --
	(367.50, 85.42) --
	(369.27, 84.57) --
	(371.04, 82.47) --
	(372.80, 80.46) --
	(374.57, 78.81) --
	(376.34, 76.94) --
	(378.11, 75.49) --
	(379.87, 73.92) --
	(381.64, 71.75) --
	(383.41, 70.50) --
	(385.18, 67.80) --
	(386.94, 66.24) --
	(388.71, 64.68) --
	(390.48, 63.30) --
	(392.25, 61.94) --
	(394.01, 59.55) --
	(395.78, 59.02) --
	(397.55, 56.61) --
	(399.31, 55.28) --
	(401.08, 53.97) --
	(402.85, 52.23) --
	(404.62, 51.29) --
	(406.38, 50.10) --
	(408.15, 48.61) --
	(409.92, 47.35) --
	(411.69, 46.11) --
	(413.45, 45.16);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,102.42) --
	(326.85,105.79) --
	(328.62,104.88) --
	(330.39,107.13) --
	(332.16,107.39) --
	(333.92,108.91) --
	(335.69,109.46) --
	(337.46,108.35) --
	(339.23,107.58) --
	(340.99,109.32) --
	(342.76,109.06) --
	(344.53,107.40) --
	(346.29,107.32) --
	(348.06,105.85) --
	(349.83,105.35) --
	(351.60,103.61) --
	(353.36,101.92) --
	(355.13,102.02) --
	(356.90, 99.78) --
	(358.67, 98.83) --
	(360.43, 97.42) --
	(362.20, 95.77) --
	(363.97, 94.67) --
	(365.74, 92.78) --
	(367.50, 91.46) --
	(369.27, 90.44) --
	(371.04, 88.80) --
	(372.80, 86.80) --
	(374.57, 85.18) --
	(376.34, 83.93) --
	(378.11, 82.22) --
	(379.87, 81.04) --
	(381.64, 78.48) --
	(383.41, 77.25) --
	(385.18, 74.70) --
	(386.94, 73.48) --
	(388.71, 71.76) --
	(390.48, 69.89) --
	(392.25, 68.53) --
	(394.01, 65.83) --
	(395.78, 64.90) --
	(397.55, 62.49) --
	(399.31, 60.60) --
	(401.08, 59.44) --
	(402.85, 57.36) --
	(404.62, 56.16) --
	(406.38, 54.40) --
	(408.15, 52.55) --
	(409.92, 50.75) --
	(411.69, 49.57) --
	(413.45, 48.02);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,125.37) -- (381.85,125.37);
\definecolor[named]{drawColor}{rgb}{1.00,0.00,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,117.45) -- (381.85,117.45);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,1.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,109.53) -- (381.85,109.53);
\definecolor[named]{drawColor}{rgb}{1.00,0.65,0.00}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,101.61) -- (381.85,101.61);
\definecolor[named]{drawColor}{rgb}{0.00,0.00,0.00}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,115.17) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,107.25) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 99.33) {DHW95};
\end{scope}
\end{tikzpicture}


==> WeakChooseIVs/Results/RMSE_coarse_gamma_baseline.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 19:10:44
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,391.78) --
	( 38.95,389.39) --
	( 41.90,389.33) --
	( 44.84,391.25) --
	( 47.79,391.45) --
	( 50.73,391.85) --
	( 53.68,391.00) --
	( 56.63,394.70) --
	( 59.57,394.83) --
	( 62.52,395.73) --
	( 65.46,397.26) --
	( 68.41,399.29) --
	( 71.35,400.08) --
	( 74.30,402.33) --
	( 77.24,405.87) --
	( 80.19,407.10) --
	( 83.14,408.04) --
	( 86.08,409.73) --
	( 89.03,411.60) --
	( 91.97,413.69) --
	( 94.92,415.95) --
	( 97.86,418.12) --
	(100.81,418.34) --
	(103.75,420.36) --
	(106.70,424.37) --
	(109.65,424.44) --
	(112.59,426.89) --
	(115.54,429.18) --
	(118.48,431.57) --
	(121.43,432.99) --
	(124.37,434.49);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.78) -- ( 32.47,466.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.78) -- ( 28.51,377.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,395.49) -- ( 28.51,395.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,413.21) -- ( 28.51,413.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,430.92) -- ( 28.51,430.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,448.63) -- ( 28.51,448.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,466.35) -- ( 28.51,466.35);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,377.78) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,395.49) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,413.21) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,430.92) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,448.63) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,466.35) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,446.41) --
	( 38.95,453.44) --
	( 41.90,451.11) --
	( 44.84,456.70) --
	( 47.79,450.74) --
	( 50.73,446.94) --
	( 53.68,453.05) --
	( 56.63,448.32) --
	( 59.57,446.61) --
	( 62.52,440.66) --
	( 65.46,444.87) --
	( 68.41,448.31) --
	( 71.35,456.51) --
	( 74.30,451.38) --
	( 77.24,447.33) --
	( 80.19,447.71) --
	( 83.14,448.22) --
	( 86.08,451.55) --
	( 89.03,452.25) --
	( 91.97,453.68) --
	( 94.92,447.42) --
	( 97.86,445.20) --
	(100.81,469.87) --
	(103.75,446.86) --
	(106.70,468.12) --
	(109.65,449.48) --
	(112.59,443.95) --
	(115.54,443.29) --
	(118.48,445.13) --
	(121.43,449.41) --
	(124.37,443.86);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,382.57) --
	( 38.95,381.20) --
	( 41.90,381.63) --
	( 44.84,384.36) --
	( 47.79,385.33) --
	( 50.73,386.49) --
	( 53.68,386.56) --
	( 56.63,391.37) --
	( 59.57,392.03) --
	( 62.52,393.66) --
	( 65.46,396.02) --
	( 68.41,398.72) --
	( 71.35,400.32) --
	( 74.30,403.32) --
	( 77.24,407.55) --
	( 80.19,409.75) --
	( 83.14,411.23) --
	( 86.08,414.08) --
	( 89.03,416.81) --
	( 91.97,419.90) --
	( 94.92,423.13) --
	( 97.86,426.38) --
	(100.81,428.17) --
	(103.75,430.96) --
	(106.70,435.37) --
	(109.65,437.26) --
	(112.59,440.77) --
	(115.54,444.87) --
	(118.48,448.24) --
	(121.43,451.53) --
	(124.37,454.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,462.63) -- ( 53.16,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,454.71) -- ( 53.16,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,446.79) -- ( 53.16,446.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,396.95) --
	(183.49,395.25) --
	(186.44,395.86) --
	(189.38,396.54) --
	(192.33,396.32) --
	(195.27,397.40) --
	(198.22,397.85) --
	(201.17,398.82) --
	(204.11,399.46) --
	(207.06,401.40) --
	(210.00,404.24) --
	(212.95,406.02) --
	(215.89,406.58) --
	(218.84,410.34) --
	(221.78,411.91) --
	(224.73,414.24) --
	(227.68,416.10) --
	(230.62,419.33) --
	(233.57,421.34) --
	(236.51,423.83) --
	(239.46,426.37) --
	(242.40,428.72) --
	(245.35,431.28) --
	(248.29,432.86) --
	(251.24,435.70) --
	(254.19,437.25) --
	(257.13,439.93) --
	(260.08,441.22) --
	(263.02,443.50) --
	(265.97,444.94) --
	(268.91,446.84);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,383.09) -- (177.01,472.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,383.09) -- (173.05,383.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,395.92) -- (173.05,395.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,408.75) -- (173.05,408.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,421.58) -- (173.05,421.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,434.41) -- (173.05,434.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,447.25) -- (173.05,447.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,460.08) -- (173.05,460.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,472.91) -- (173.05,472.91);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,383.09) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,408.75) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,434.41) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,460.08) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,447.58) --
	(183.49,454.50) --
	(186.44,445.85) --
	(189.38,445.77) --
	(192.33,447.24) --
	(195.27,446.54) --
	(198.22,442.53) --
	(201.17,442.94) --
	(204.11,448.64) --
	(207.06,446.50) --
	(210.00,446.26) --
	(212.95,445.59) --
	(215.89,448.02) --
	(218.84,443.80) --
	(221.78,448.58) --
	(224.73,445.70) --
	(227.68,444.52) --
	(230.62,449.17) --
	(233.57,446.84) --
	(236.51,445.93) --
	(239.46,444.82) --
	(242.40,449.59) --
	(245.35,446.58) --
	(248.29,445.77) --
	(251.24,445.64) --
	(254.19,449.15) --
	(257.13,445.57) --
	(260.08,447.15) --
	(263.02,442.66) --
	(265.97,448.24) --
	(268.91,442.55);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,381.48) --
	(183.49,381.20) --
	(186.44,384.00) --
	(189.38,386.18) --
	(192.33,387.32) --
	(195.27,389.40) --
	(198.22,392.02) --
	(201.17,393.27) --
	(204.11,395.53) --
	(207.06,398.58) --
	(210.00,402.33) --
	(212.95,405.02) --
	(215.89,406.20) --
	(218.84,410.91) --
	(221.78,413.39) --
	(224.73,416.86) --
	(227.68,419.51) --
	(230.62,423.53) --
	(233.57,426.77) --
	(236.51,430.06) --
	(239.46,433.46) --
	(242.40,437.07) --
	(245.35,440.94) --
	(248.29,443.76) --
	(251.24,447.83) --
	(254.19,451.46) --
	(257.13,455.46) --
	(260.08,458.90) --
	(263.02,462.40) --
	(265.97,465.37) --
	(268.91,469.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,462.63) -- (197.70,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,454.71) -- (197.70,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,446.79) -- (197.70,446.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,405.26) --
	(328.03,404.03) --
	(330.98,403.16) --
	(333.92,402.69) --
	(336.87,401.62) --
	(339.81,402.45) --
	(342.76,402.72) --
	(345.71,402.99) --
	(348.65,404.21) --
	(351.60,405.56) --
	(354.54,407.71) --
	(357.49,409.14) --
	(360.43,411.57) --
	(363.38,413.92) --
	(366.32,416.30) --
	(369.27,418.26) --
	(372.22,420.91) --
	(375.16,423.20) --
	(378.11,425.46) --
	(381.05,427.62) --
	(384.00,429.82) --
	(386.94,431.93) --
	(389.89,433.69) --
	(392.83,435.42) --
	(395.78,437.12) --
	(398.73,438.91) --
	(401.67,440.42) --
	(404.62,441.59) --
	(407.56,443.67) --
	(410.51,444.91) --
	(413.45,446.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,379.53) -- (321.55,468.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,379.53) -- (317.59,379.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,394.28) -- (317.59,394.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,409.03) -- (317.59,409.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,423.79) -- (317.59,423.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,438.54) -- (317.59,438.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,453.29) -- (317.59,453.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,468.04) -- (317.59,468.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,379.53) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,394.28) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,409.03) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,423.79) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,438.54) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,453.29) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,468.04) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,435.91) --
	(328.03,435.88) --
	(330.98,437.97) --
	(333.92,444.35) --
	(336.87,437.65) --
	(339.81,436.89) --
	(342.76,435.59) --
	(345.71,438.36) --
	(348.65,441.87) --
	(351.60,437.95) --
	(354.54,436.47) --
	(357.49,437.19) --
	(360.43,437.36) --
	(363.38,435.76) --
	(366.32,436.15) --
	(369.27,437.80) --
	(372.22,456.27) --
	(375.16,436.83) --
	(378.11,440.32) --
	(381.05,438.35) --
	(384.00,435.25) --
	(386.94,441.66) --
	(389.89,435.98) --
	(392.83,437.87) --
	(395.78,436.69) --
	(398.73,437.44) --
	(401.67,437.54) --
	(404.62,435.49) --
	(407.56,436.28) --
	(410.51,437.12) --
	(413.45,434.72);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(328.03,382.01) --
	(330.98,383.30) --
	(333.92,385.29) --
	(336.87,387.38) --
	(339.81,389.86) --
	(342.76,392.53) --
	(345.71,395.32) --
	(348.65,398.25) --
	(351.60,401.26) --
	(354.54,404.51) --
	(357.49,407.31) --
	(360.43,410.44) --
	(363.38,413.68) --
	(366.32,417.11) --
	(369.27,419.98) --
	(372.22,423.49) --
	(375.16,426.73) --
	(378.11,429.95) --
	(381.05,433.30) --
	(384.00,436.61) --
	(386.94,439.80) --
	(389.89,443.39) --
	(392.83,446.43) --
	(395.78,449.88) --
	(398.73,453.41) --
	(401.67,456.58) --
	(404.62,459.55) --
	(407.56,463.14) --
	(410.51,466.48) --
	(413.45,469.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,462.63) -- (342.24,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,454.71) -- (342.24,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,446.79) -- (342.24,446.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,452.43) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,444.51) {Full};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,227.98) --
	( 38.95,228.09) --
	( 41.90,228.82) --
	( 44.84,228.43) --
	( 47.79,228.73) --
	( 50.73,228.57) --
	( 53.68,228.44) --
	( 56.63,228.22) --
	( 59.57,228.75) --
	( 62.52,229.28) --
	( 65.46,229.75) --
	( 68.41,230.16) --
	( 71.35,230.82) --
	( 74.30,231.91) --
	( 77.24,232.60) --
	( 80.19,234.63) --
	( 83.14,235.24) --
	( 86.08,236.25) --
	( 89.03,237.29) --
	( 91.97,238.56) --
	( 94.92,240.43) --
	( 97.86,242.25) --
	(100.81,242.81) --
	(103.75,244.85) --
	(106.70,245.68) --
	(109.65,247.12) --
	(112.59,248.99) --
	(115.54,250.34) --
	(118.48,251.20) --
	(121.43,253.23) --
	(124.37,255.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,227.33) -- ( 32.47,295.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,227.33) -- ( 28.51,227.33);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,250.18) -- ( 28.51,250.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,273.03) -- ( 28.51,273.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,295.88) -- ( 28.51,295.88);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,227.33) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,250.18) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,273.03) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,295.88) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,271.45) --
	( 38.95,297.56) --
	( 41.90,271.41) --
	( 44.84,274.75) --
	( 47.79,270.92) --
	( 50.73,272.10) --
	( 53.68,269.85) --
	( 56.63,276.50) --
	( 59.57,278.83) --
	( 62.52,269.99) --
	( 65.46,269.82) --
	( 68.41,273.75) --
	( 71.35,272.10) --
	( 74.30,271.79) --
	( 77.24,275.04) --
	( 80.19,301.24) --
	( 83.14,276.65) --
	( 86.08,276.03) --
	( 89.03,271.17) --
	( 91.97,269.68) --
	( 94.92,277.90) --
	( 97.86,272.69) --
	(100.81,274.21) --
	(103.75,280.69) --
	(106.70,272.10) --
	(109.65,271.13) --
	(112.59,296.61) --
	(115.54,269.95) --
	(118.48,275.89) --
	(121.43,268.12) --
	(124.37,272.52);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,212.94) --
	( 41.90,214.39) --
	( 44.84,215.80) --
	( 47.79,217.17) --
	( 50.73,217.18) --
	( 53.68,218.62) --
	( 56.63,219.14) --
	( 59.57,220.82) --
	( 62.52,222.09) --
	( 65.46,223.93) --
	( 68.41,225.06) --
	( 71.35,226.34) --
	( 74.30,228.15) --
	( 77.24,229.48) --
	( 80.19,231.92) --
	( 83.14,233.30) --
	( 86.08,235.16) --
	( 89.03,237.04) --
	( 91.97,238.79) --
	( 94.92,241.11) --
	( 97.86,243.13) --
	(100.81,244.84) --
	(103.75,247.43) --
	(106.70,248.79) --
	(109.65,250.61) --
	(112.59,253.44) --
	(115.54,254.91) --
	(118.48,256.69) --
	(121.43,259.46) --
	(124.37,262.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,294.00) -- ( 53.16,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,286.08) -- ( 53.16,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,278.16) -- ( 53.16,278.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,236.01) --
	(183.49,236.56) --
	(186.44,235.14) --
	(189.38,235.43) --
	(192.33,234.36) --
	(195.27,234.60) --
	(198.22,234.07) --
	(201.17,233.63) --
	(204.11,234.45) --
	(207.06,234.90) --
	(210.00,235.62) --
	(212.95,236.17) --
	(215.89,237.58) --
	(218.84,238.47) --
	(221.78,239.25) --
	(224.73,240.83) --
	(227.68,241.48) --
	(230.62,244.20) --
	(233.57,245.65) --
	(236.51,247.33) --
	(239.46,249.10) --
	(242.40,250.73) --
	(245.35,252.67) --
	(248.29,254.74) --
	(251.24,256.39) --
	(254.19,258.14) --
	(257.13,259.68) --
	(260.08,261.60) --
	(263.02,263.38) --
	(265.97,265.08) --
	(268.91,267.13);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,219.45) -- (177.01,300.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,219.45) -- (173.05,219.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,239.77) -- (173.05,239.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,260.09) -- (173.05,260.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,280.41) -- (173.05,280.41);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,300.73) -- (173.05,300.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,219.45) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,239.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,260.09) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,280.41) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,300.73) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,287.05) --
	(183.49,277.38) --
	(186.44,280.32) --
	(189.38,301.24) --
	(192.33,280.82) --
	(195.27,277.91) --
	(198.22,282.57) --
	(201.17,278.98) --
	(204.11,281.41) --
	(207.06,281.36) --
	(210.00,288.35) --
	(212.95,284.15) --
	(215.89,282.86) --
	(218.84,278.50) --
	(221.78,280.17) --
	(224.73,285.01) --
	(227.68,282.21) --
	(230.62,278.79) --
	(233.57,281.66) --
	(236.51,279.36) --
	(239.46,277.75) --
	(242.40,277.65) --
	(245.35,279.96) --
	(248.29,279.42) --
	(251.24,278.55) --
	(254.19,281.13) --
	(257.13,279.68) --
	(260.08,278.52) --
	(263.02,277.99) --
	(265.97,279.06) --
	(268.91,279.30);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,212.57) --
	(183.49,213.56) --
	(186.44,214.29) --
	(189.38,215.82) --
	(192.33,216.54) --
	(195.27,218.47) --
	(198.22,219.62) --
	(201.17,220.91) --
	(204.11,222.93) --
	(207.06,224.61) --
	(210.00,227.14) --
	(212.95,228.78) --
	(215.89,231.01) --
	(218.84,233.27) --
	(221.78,234.99) --
	(224.73,237.55) --
	(227.68,239.41) --
	(230.62,242.38) --
	(233.57,244.88) --
	(236.51,247.46) --
	(239.46,249.44) --
	(242.40,251.99) --
	(245.35,254.32) --
	(248.29,256.97) --
	(251.24,259.82) --
	(254.19,262.20) --
	(257.13,264.26) --
	(260.08,267.04) --
	(263.02,269.54) --
	(265.97,272.06) --
	(268.91,275.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,294.00) -- (197.70,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,286.08) -- (197.70,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,278.16) -- (197.70,278.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,251.61) --
	(328.03,249.64) --
	(330.98,249.17) --
	(333.92,249.31) --
	(336.87,248.47) --
	(339.81,246.81) --
	(342.76,246.13) --
	(345.71,246.58) --
	(348.65,246.86) --
	(351.60,247.37) --
	(354.54,247.60) --
	(357.49,248.14) --
	(360.43,249.73) --
	(363.38,250.77) --
	(366.32,251.68) --
	(369.27,253.16) --
	(372.22,255.09) --
	(375.16,257.17) --
	(378.11,259.55) --
	(381.05,261.58) --
	(384.00,263.81) --
	(386.94,266.12) --
	(389.89,268.47) --
	(392.83,270.53) --
	(395.78,272.45) --
	(398.73,274.80) --
	(401.67,276.97) --
	(404.62,278.90) --
	(407.56,281.17) --
	(410.51,282.95) --
	(413.45,284.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,217.54) -- (321.55,296.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,217.54) -- (317.59,217.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,237.23) -- (317.59,237.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,256.91) -- (317.59,256.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,276.60) -- (317.59,276.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,296.28) -- (317.59,296.28);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,217.54) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,237.23) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,256.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,276.60) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,296.28) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,294.79) --
	(328.03,292.58) --
	(330.98,294.56) --
	(333.92,297.05) --
	(336.87,292.25) --
	(339.81,295.77) --
	(342.76,293.12) --
	(345.71,293.21) --
	(348.65,294.41) --
	(351.60,295.05) --
	(354.54,293.81) --
	(357.49,298.39) --
	(360.43,294.80) --
	(363.38,299.79) --
	(366.32,301.24) --
	(369.27,295.52) --
	(372.22,295.50) --
	(375.16,299.33) --
	(378.11,293.24) --
	(381.05,293.88) --
	(384.00,294.17) --
	(386.94,293.46) --
	(389.89,293.18) --
	(392.83,299.23) --
	(395.78,292.88) --
	(398.73,292.24) --
	(401.67,291.80) --
	(404.62,294.46) --
	(407.56,298.06) --
	(410.51,292.37) --
	(413.45,292.81);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,212.57) --
	(328.03,213.08) --
	(330.98,214.36) --
	(333.92,215.87) --
	(336.87,217.98) --
	(339.81,220.33) --
	(342.76,222.66) --
	(345.71,225.44) --
	(348.65,228.05) --
	(351.60,230.94) --
	(354.54,233.80) --
	(357.49,236.75) --
	(360.43,239.66) --
	(363.38,242.59) --
	(366.32,245.57) --
	(369.27,248.54) --
	(372.22,251.64) --
	(375.16,254.77) --
	(378.11,257.88) --
	(381.05,261.03) --
	(384.00,263.94) --
	(386.94,267.07) --
	(389.89,270.18) --
	(392.83,273.35) --
	(395.78,276.36) --
	(398.73,279.40) --
	(401.67,282.63) --
	(404.62,285.53) --
	(407.56,288.68) --
	(410.51,291.97) --
	(413.45,295.17);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,294.00) -- (342.24,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,286.08) -- (342.24,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,278.16) -- (342.24,278.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,283.80) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,275.88) {Full};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 71.70) --
	( 38.95, 71.33) --
	( 41.90, 71.00) --
	( 44.84, 70.24) --
	( 47.79, 69.71) --
	( 50.73, 69.10) --
	( 53.68, 68.43) --
	( 56.63, 68.18) --
	( 59.57, 68.04) --
	( 62.52, 69.55) --
	( 65.46, 68.46) --
	( 68.41, 68.94) --
	( 71.35, 68.76) --
	( 74.30, 70.29) --
	( 77.24, 70.56) --
	( 80.19, 71.30) --
	( 83.14, 71.58) --
	( 86.08, 72.79) --
	( 89.03, 73.65) --
	( 91.97, 74.91) --
	( 94.92, 76.01) --
	( 97.86, 76.11) --
	(100.81, 78.59) --
	(103.75, 78.58) --
	(106.70, 79.96) --
	(109.65, 82.24) --
	(112.59, 83.32) --
	(115.54, 84.45) --
	(118.48, 87.18) --
	(121.43, 87.94) --
	(124.37, 89.00);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.58) -- ( 32.47,121.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.58) -- ( 28.51, 48.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.77) -- ( 28.51, 72.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 96.97) -- ( 28.51, 96.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,121.17) -- ( 28.51,121.17);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 48.58) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 72.77) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 96.97) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,121.17) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,120.26) --
	( 38.95,117.60) --
	( 41.90,127.13) --
	( 44.84,119.55) --
	( 47.79,122.73) --
	( 50.73,126.18) --
	( 53.68,132.61) --
	( 56.63,118.97) --
	( 59.57,121.46) --
	( 62.52,123.05) --
	( 65.46,117.42) --
	( 68.41,118.87) --
	( 71.35,121.75) --
	( 74.30,118.43) --
	( 77.24,115.49) --
	( 80.19,120.53) --
	( 83.14,119.72) --
	( 86.08,121.44) --
	( 89.03,123.43) --
	( 91.97,121.79) --
	( 94.92,119.94) --
	( 97.86,117.14) --
	(100.81,122.84) --
	(103.75,124.44) --
	(106.70,131.18) --
	(109.65,119.32) --
	(112.59,116.65) --
	(115.54,119.67) --
	(118.48,121.90) --
	(121.43,119.33) --
	(124.37,126.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 43.94) --
	( 38.95, 44.23) --
	( 41.90, 45.15) --
	( 44.84, 46.05) --
	( 47.79, 46.35) --
	( 50.73, 47.84) --
	( 53.68, 49.05) --
	( 56.63, 50.69) --
	( 59.57, 51.40) --
	( 62.52, 53.60) --
	( 65.46, 54.18) --
	( 68.41, 55.61) --
	( 71.35, 56.72) --
	( 74.30, 59.16) --
	( 77.24, 60.59) --
	( 80.19, 62.66) --
	( 83.14, 63.70) --
	( 86.08, 66.01) --
	( 89.03, 67.45) --
	( 91.97, 69.76) --
	( 94.92, 71.64) --
	( 97.86, 72.87) --
	(100.81, 75.70) --
	(103.75, 76.73) --
	(106.70, 78.77) --
	(109.65, 81.82) --
	(112.59, 83.15) --
	(115.54, 85.31) --
	(118.48, 88.02) --
	(121.43, 89.99) --
	(124.37, 91.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,125.37) -- ( 53.16,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,117.45) -- ( 53.16,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,109.53) -- ( 53.16,109.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,107.25) {Full};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 78.77) --
	(183.49, 78.14) --
	(186.44, 76.78) --
	(189.38, 76.13) --
	(192.33, 75.91) --
	(195.27, 74.53) --
	(198.22, 74.86) --
	(201.17, 74.36) --
	(204.11, 74.66) --
	(207.06, 74.17) --
	(210.00, 73.78) --
	(212.95, 73.87) --
	(215.89, 74.39) --
	(218.84, 74.77) --
	(221.78, 75.21) --
	(224.73, 75.07) --
	(227.68, 75.95) --
	(230.62, 77.37) --
	(233.57, 78.37) --
	(236.51, 79.45) --
	(239.46, 80.69) --
	(242.40, 82.61) --
	(245.35, 83.69) --
	(248.29, 85.20) --
	(251.24, 86.92) --
	(254.19, 87.87) --
	(257.13, 90.09) --
	(260.08, 91.80) --
	(263.02, 92.50) --
	(265.97, 94.53) --
	(268.91, 96.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 60.11) -- (177.01,125.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 60.11) -- (173.05, 60.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 81.98) -- (173.05, 81.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,103.85) -- (173.05,103.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,125.72) -- (173.05,125.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 60.11) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 81.98) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,103.85) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,125.72) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,130.70) --
	(183.49,122.46) --
	(186.44,123.79) --
	(189.38,123.62) --
	(192.33,129.07) --
	(195.27,128.48) --
	(198.22,125.06) --
	(201.17,125.02) --
	(204.11,124.91) --
	(207.06,125.70) --
	(210.00,124.57) --
	(212.95,120.43) --
	(215.89,124.34) --
	(218.84,128.34) --
	(221.78,124.37) --
	(224.73,123.20) --
	(227.68,124.34) --
	(230.62,122.74) --
	(233.57,122.69) --
	(236.51,121.07) --
	(239.46,131.28) --
	(242.40,123.80) --
	(245.35,127.47) --
	(248.29,123.13) --
	(251.24,126.28) --
	(254.19,124.57) --
	(257.13,127.95) --
	(260.08,125.10) --
	(263.02,128.48) --
	(265.97,132.61) --
	(268.91,123.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 43.94) --
	(183.49, 44.34) --
	(186.44, 44.99) --
	(189.38, 45.85) --
	(192.33, 46.83) --
	(195.27, 47.80) --
	(198.22, 49.37) --
	(201.17, 51.04) --
	(204.11, 52.45) --
	(207.06, 54.50) --
	(210.00, 55.60) --
	(212.95, 57.72) --
	(215.89, 59.68) --
	(218.84, 61.33) --
	(221.78, 63.23) --
	(224.73, 65.25) --
	(227.68, 67.36) --
	(230.62, 69.41) --
	(233.57, 71.90) --
	(236.51, 73.97) --
	(239.46, 76.13) --
	(242.40, 78.40) --
	(245.35, 80.46) --
	(248.29, 82.96) --
	(251.24, 85.07) --
	(254.19, 86.95) --
	(257.13, 89.48) --
	(260.08, 92.11) --
	(263.02, 93.74) --
	(265.97, 96.34) --
	(268.91, 98.76);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,125.37) -- (197.70,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,117.45) -- (197.70,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,109.53) -- (197.70,109.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,107.25) {Full};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 85.39) --
	(328.03, 85.45) --
	(330.98, 83.79) --
	(333.92, 83.55) --
	(336.87, 81.43) --
	(339.81, 82.51) --
	(342.76, 81.52) --
	(345.71, 81.45) --
	(348.65, 81.15) --
	(351.60, 80.85) --
	(354.54, 80.28) --
	(357.49, 80.53) --
	(360.43, 80.75) --
	(363.38, 81.28) --
	(366.32, 81.61) --
	(369.27, 82.47) --
	(372.22, 83.35) --
	(375.16, 84.67) --
	(378.11, 85.23) --
	(381.05, 86.33) --
	(384.00, 87.70) --
	(386.94, 88.70) --
	(389.89, 90.36) --
	(392.83, 92.04) --
	(395.78, 93.47) --
	(398.73, 95.32) --
	(401.67, 96.72) --
	(404.62, 98.37) --
	(407.56,100.30) --
	(410.51,101.90) --
	(413.45,103.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 52.52) -- (321.55,129.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 52.52) -- (317.59, 52.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 71.87) -- (317.59, 71.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 91.22) -- (317.59, 91.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,110.57) -- (317.59,110.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,129.92) -- (317.59,129.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 52.52) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 71.87) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 91.22) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,110.57) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,129.92) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,127.38) --
	(328.03,126.51) --
	(330.98,128.66) --
	(333.92,129.06) --
	(336.87,127.19) --
	(339.81,131.45) --
	(342.76,130.04) --
	(345.71,127.79) --
	(348.65,129.01) --
	(351.60,130.01) --
	(354.54,126.10) --
	(357.49,132.36) --
	(360.43,132.08) --
	(363.38,130.23) --
	(366.32,131.11) --
	(369.27,128.57) --
	(372.22,130.37) --
	(375.16,131.82) --
	(378.11,129.32) --
	(381.05,127.46) --
	(384.00,131.89) --
	(386.94,132.61) --
	(389.89,125.83) --
	(392.83,126.56) --
	(395.78,129.66) --
	(398.73,127.19) --
	(401.67,126.88) --
	(404.62,125.81) --
	(407.56,130.99) --
	(410.51,126.90) --
	(413.45,128.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 43.94) --
	(328.03, 44.19) --
	(330.98, 45.16) --
	(333.92, 46.49) --
	(336.87, 47.91) --
	(339.81, 49.77) --
	(342.76, 51.54) --
	(345.71, 53.40) --
	(348.65, 55.50) --
	(351.60, 57.70) --
	(354.54, 59.80) --
	(357.49, 61.92) --
	(360.43, 64.26) --
	(363.38, 66.40) --
	(366.32, 68.69) --
	(369.27, 70.98) --
	(372.22, 73.23) --
	(375.16, 75.41) --
	(378.11, 77.78) --
	(381.05, 80.20) --
	(384.00, 82.42) --
	(386.94, 84.78) --
	(389.89, 87.03) --
	(392.83, 89.40) --
	(395.78, 91.68) --
	(398.73, 94.15) --
	(401.67, 96.42) --
	(404.62, 98.72) --
	(407.56,101.07) --
	(410.51,103.50) --
	(413.45,105.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,125.37) -- (342.24,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,117.45) -- (342.24,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,109.53) -- (342.24,109.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,115.17) {Valid};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,107.25) {Full};
\end{scope}
\end{tikzpicture}


==> WeakChooseIVs/Results/RMSE_coarse_gamma_rel_J.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 19:10:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,384.47) --
	( 38.95,381.27) --
	( 41.90,381.20) --
	( 44.84,383.76) --
	( 47.79,384.03) --
	( 50.73,384.56) --
	( 53.68,383.42) --
	( 56.63,388.37) --
	( 59.57,388.54) --
	( 62.52,389.75) --
	( 65.46,391.79) --
	( 68.41,394.51) --
	( 71.35,395.56) --
	( 74.30,398.57) --
	( 77.24,403.30) --
	( 80.19,404.94) --
	( 83.14,406.19) --
	( 86.08,408.45) --
	( 89.03,410.95) --
	( 91.97,413.75) --
	( 94.92,416.76) --
	( 97.86,419.67) --
	(100.81,419.96) --
	(103.75,422.66) --
	(106.70,428.01) --
	(109.65,428.12) --
	(112.59,431.38) --
	(115.54,434.44) --
	(118.48,437.64) --
	(121.43,439.53) --
	(124.37,441.54);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,389.43) -- ( 32.47,460.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,389.43) -- ( 28.51,389.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,413.10) -- ( 28.51,413.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,436.77) -- ( 28.51,436.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,460.44) -- ( 28.51,460.44);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,389.43) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,413.10) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,436.77) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,460.44) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,395.24) --
	( 38.95,405.75) --
	( 41.90,395.19) --
	( 44.84,395.44) --
	( 47.79,396.66) --
	( 50.73,401.50) --
	( 53.68,401.50) --
	( 56.63,401.23) --
	( 59.57,404.14) --
	( 62.52,403.17) --
	( 65.46,403.76) --
	( 68.41,410.76) --
	( 71.35,420.41) --
	( 74.30,422.32) --
	( 77.24,416.02) --
	( 80.19,420.45) --
	( 83.14,420.69) --
	( 86.08,426.85) --
	( 89.03,429.90) --
	( 91.97,434.48) --
	( 94.92,432.66) --
	( 97.86,434.63) --
	(100.81,464.33) --
	(103.75,439.59) --
	(106.70,446.15) --
	(109.65,447.28) --
	(112.59,451.84) --
	(115.54,457.74) --
	(118.48,463.68) --
	(121.43,469.87) --
	(124.37,468.14);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,383.52) --
	( 38.95,399.52) --
	( 41.90,386.72) --
	( 44.84,385.72) --
	( 47.79,386.87) --
	( 50.73,393.13) --
	( 53.68,386.20) --
	( 56.63,392.69) --
	( 59.57,396.13) --
	( 62.52,397.22) --
	( 65.46,396.07) --
	( 68.41,404.79) --
	( 71.35,410.03) --
	( 74.30,412.02) --
	( 77.24,411.57) --
	( 80.19,415.52) --
	( 83.14,414.80) --
	( 86.08,421.03) --
	( 89.03,424.13) --
	( 91.97,430.57) --
	( 94.92,430.54) --
	( 97.86,433.60) --
	(100.81,436.63) --
	(103.75,438.32) --
	(106.70,445.34) --
	(109.65,446.73) --
	(112.59,451.63) --
	(115.54,456.45) --
	(118.48,462.39) --
	(121.43,469.56) --
	(124.37,468.54);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,404.28) -- ( 97.35,404.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,396.36) -- ( 97.35,396.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,388.44) -- ( 97.35,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,394.09) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,386.17) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,385.30) --
	(183.49,383.30) --
	(186.44,384.02) --
	(189.38,384.81) --
	(192.33,384.56) --
	(195.27,385.84) --
	(198.22,386.37) --
	(201.17,387.51) --
	(204.11,388.27) --
	(207.06,390.57) --
	(210.00,393.93) --
	(212.95,396.03) --
	(215.89,396.70) --
	(218.84,401.14) --
	(221.78,403.00) --
	(224.73,405.76) --
	(227.68,407.96) --
	(230.62,411.78) --
	(233.57,414.15) --
	(236.51,417.10) --
	(239.46,420.11) --
	(242.40,422.89) --
	(245.35,425.92) --
	(248.29,427.78) --
	(251.24,431.15) --
	(254.19,432.98) --
	(257.13,436.14) --
	(260.08,437.67) --
	(263.02,440.37) --
	(265.97,442.08) --
	(268.91,444.33);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,384.08) -- (177.01,459.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,384.08) -- (173.05,384.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,399.26) -- (173.05,399.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,414.44) -- (173.05,414.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,429.62) -- (173.05,429.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,444.80) -- (173.05,444.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,459.98) -- (173.05,459.98);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,384.08) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,399.26) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,414.44) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,429.62) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,444.80) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,459.98) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,393.10) --
	(183.49,392.15) --
	(186.44,392.20) --
	(189.38,391.25) --
	(192.33,394.59) --
	(195.27,398.08) --
	(198.22,394.42) --
	(201.17,396.30) --
	(204.11,397.45) --
	(207.06,399.00) --
	(210.00,405.31) --
	(212.95,405.77) --
	(215.89,408.27) --
	(218.84,410.46) --
	(221.78,420.93) --
	(224.73,416.50) --
	(227.68,421.08) --
	(230.62,428.71) --
	(233.57,426.77) --
	(236.51,429.13) --
	(239.46,433.12) --
	(242.40,437.31) --
	(245.35,440.11) --
	(248.29,442.67) --
	(251.24,445.52) --
	(254.19,451.04) --
	(257.13,453.68) --
	(260.08,460.16) --
	(263.02,460.38) --
	(265.97,463.79) --
	(268.91,467.89);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,385.10) --
	(183.49,381.20) --
	(186.44,384.20) --
	(189.38,384.38) --
	(192.33,384.16) --
	(195.27,388.80) --
	(198.22,388.16) --
	(201.17,389.37) --
	(204.11,391.55) --
	(207.06,393.98) --
	(210.00,400.49) --
	(212.95,401.03) --
	(215.89,401.77) --
	(218.84,406.95) --
	(221.78,410.60) --
	(224.73,412.79) --
	(227.68,418.17) --
	(230.62,424.74) --
	(233.57,423.56) --
	(236.51,427.93) --
	(239.46,431.61) --
	(242.40,434.92) --
	(245.35,438.90) --
	(248.29,441.70) --
	(251.24,445.59) --
	(254.19,450.71) --
	(257.13,454.53) --
	(260.08,459.42) --
	(263.02,461.66) --
	(265.97,465.35) --
	(268.91,469.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,404.28) -- (241.89,404.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,396.36) -- (241.89,396.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,388.44) -- (241.89,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,394.09) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,386.17) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,394.17) --
	(328.03,392.67) --
	(330.98,391.59) --
	(333.92,391.02) --
	(336.87,389.70) --
	(339.81,390.73) --
	(342.76,391.06) --
	(345.71,391.38) --
	(348.65,392.89) --
	(351.60,394.54) --
	(354.54,397.18) --
	(357.49,398.93) --
	(360.43,401.91) --
	(363.38,404.78) --
	(366.32,407.70) --
	(369.27,410.10) --
	(372.22,413.35) --
	(375.16,416.16) --
	(378.11,418.92) --
	(381.05,421.57) --
	(384.00,424.27) --
	(386.94,426.85) --
	(389.89,429.01) --
	(392.83,431.13) --
	(395.78,433.22) --
	(398.73,435.40) --
	(401.67,437.25) --
	(404.62,438.69) --
	(407.56,441.23) --
	(410.51,442.75) --
	(413.45,444.99);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,380.72) -- (321.55,471.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,380.72) -- (317.59,380.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,398.80) -- (317.59,398.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,416.87) -- (317.59,416.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,434.95) -- (317.59,434.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,453.03) -- (317.59,453.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,471.11) -- (317.59,471.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,380.72) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,398.80) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,416.87) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,434.95) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,453.03) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,471.11) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,389.91) --
	(328.03,390.42) --
	(330.98,395.15) --
	(333.92,393.53) --
	(336.87,394.34) --
	(339.81,396.01) --
	(342.76,397.76) --
	(345.71,397.93) --
	(348.65,404.58) --
	(351.60,403.72) --
	(354.54,404.88) --
	(357.49,408.42) --
	(360.43,409.58) --
	(363.38,411.87) --
	(366.32,413.92) --
	(369.27,418.22) --
	(372.22,424.51) --
	(375.16,423.78) --
	(378.11,427.44) --
	(381.05,429.63) --
	(384.00,432.85) --
	(386.94,436.31) --
	(389.89,438.95) --
	(392.83,442.76) --
	(395.78,446.27) --
	(398.73,449.50) --
	(401.67,453.27) --
	(404.62,456.33) --
	(407.56,460.54) --
	(410.51,463.85) --
	(413.45,467.46);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,382.49) --
	(328.03,381.20) --
	(330.98,386.69) --
	(333.92,385.16) --
	(336.87,387.10) --
	(339.81,389.25) --
	(342.76,391.00) --
	(345.71,391.11) --
	(348.65,397.73) --
	(351.60,397.51) --
	(354.54,399.77) --
	(357.49,404.43) --
	(360.43,406.03) --
	(363.38,409.21) --
	(366.32,411.49) --
	(369.27,416.50) --
	(372.22,423.00) --
	(375.16,423.11) --
	(378.11,425.69) --
	(381.05,429.34) --
	(384.00,432.71) --
	(386.94,436.24) --
	(389.89,439.76) --
	(392.83,443.47) --
	(395.78,447.47) --
	(398.73,451.19) --
	(401.67,455.13) --
	(404.62,458.08) --
	(407.56,462.29) --
	(410.51,465.92) --
	(413.45,469.87);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,404.28) -- (386.43,404.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,396.36) -- (386.43,396.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,388.44) -- (386.43,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,394.09) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,386.17) {J95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,217.36) --
	( 38.95,217.60) --
	( 41.90,219.31) --
	( 44.84,218.40) --
	( 47.79,219.10) --
	( 50.73,218.71) --
	( 53.68,218.43) --
	( 56.63,217.90) --
	( 59.57,219.13) --
	( 62.52,220.36) --
	( 65.46,221.43) --
	( 68.41,222.38) --
	( 71.35,223.90) --
	( 74.30,226.42) --
	( 77.24,228.01) --
	( 80.19,232.68) --
	( 83.14,234.10) --
	( 86.08,236.42) --
	( 89.03,238.82) --
	( 91.97,241.74) --
	( 94.92,246.04) --
	( 97.86,250.23) --
	(100.81,251.53) --
	(103.75,256.24) --
	(106.70,258.13) --
	(109.65,261.46) --
	(112.59,265.77) --
	(115.54,268.88) --
	(118.48,270.86) --
	(121.43,275.53) --
	(124.37,279.86);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,215.87) -- ( 32.47,294.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,215.87) -- ( 28.51,215.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,229.03) -- ( 28.51,229.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,242.19) -- ( 28.51,242.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,255.35) -- ( 28.51,255.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,268.51) -- ( 28.51,268.51);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,281.67) -- ( 28.51,281.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,294.83) -- ( 28.51,294.83);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,215.87) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,242.19) {0.70};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,268.51) {0.80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,294.83) {0.90};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,231.44) --
	( 38.95,240.07) --
	( 41.90,232.31) --
	( 44.84,231.61) --
	( 47.79,233.52) --
	( 50.73,233.20) --
	( 53.68,232.90) --
	( 56.63,232.88) --
	( 59.57,234.14) --
	( 62.52,235.71) --
	( 65.46,242.11) --
	( 68.41,240.43) --
	( 71.35,247.37) --
	( 74.30,245.03) --
	( 77.24,248.88) --
	( 80.19,256.74) --
	( 83.14,252.80) --
	( 86.08,257.72) --
	( 89.03,259.11) --
	( 91.97,262.92) --
	( 94.92,274.69) --
	( 97.86,271.89) --
	(100.81,287.25) --
	(103.75,284.56) --
	(106.70,278.29) --
	(109.65,283.02) --
	(112.59,285.65) --
	(115.54,291.69) --
	(118.48,291.67) --
	(121.43,295.77) --
	(124.37,301.24);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,215.40) --
	( 38.95,221.51) --
	( 41.90,217.65) --
	( 44.84,212.57) --
	( 47.79,219.59) --
	( 50.73,219.25) --
	( 53.68,218.00) --
	( 56.63,220.68) --
	( 59.57,222.33) --
	( 62.52,221.99) --
	( 65.46,230.73) --
	( 68.41,228.13) --
	( 71.35,227.19) --
	( 74.30,233.59) --
	( 77.24,236.75) --
	( 80.19,246.94) --
	( 83.14,241.94) --
	( 86.08,244.85) --
	( 89.03,249.48) --
	( 91.97,254.46) --
	( 94.92,267.54) --
	( 97.86,265.78) --
	(100.81,281.80) --
	(103.75,269.45) --
	(106.70,273.41) --
	(109.65,277.89) --
	(112.59,281.00) --
	(115.54,287.11) --
	(118.48,289.75) --
	(121.43,292.37) --
	(124.37,300.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,235.65) -- ( 97.35,235.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,227.73) -- ( 97.35,227.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,219.81) -- ( 97.35,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,225.46) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,217.54) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,226.97) --
	(183.49,227.91) --
	(186.44,225.48) --
	(189.38,225.97) --
	(192.33,224.15) --
	(195.27,224.57) --
	(198.22,223.66) --
	(201.17,222.90) --
	(204.11,224.31) --
	(207.06,225.07) --
	(210.00,226.30) --
	(212.95,227.24) --
	(215.89,229.66) --
	(218.84,231.18) --
	(221.78,232.52) --
	(224.73,235.21) --
	(227.68,236.33) --
	(230.62,240.99) --
	(233.57,243.47) --
	(236.51,246.33) --
	(239.46,249.37) --
	(242.40,252.15) --
	(245.35,255.46) --
	(248.29,259.02) --
	(251.24,261.83) --
	(254.19,264.83) --
	(257.13,267.47) --
	(260.08,270.74) --
	(263.02,273.79) --
	(265.97,276.70) --
	(268.91,280.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,216.02) -- (177.01,302.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,216.02) -- (173.05,216.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,233.40) -- (173.05,233.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,250.78) -- (173.05,250.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,268.16) -- (173.05,268.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,285.54) -- (173.05,285.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,302.92) -- (173.05,302.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,216.02) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,233.40) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,250.78) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,268.16) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,285.54) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,302.92) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,252.62) --
	(183.49,227.36) --
	(186.44,228.50) --
	(189.38,230.60) --
	(192.33,234.68) --
	(195.27,230.80) --
	(198.22,232.18) --
	(201.17,234.39) --
	(204.11,241.39) --
	(207.06,240.05) --
	(210.00,245.61) --
	(212.95,238.25) --
	(215.89,250.44) --
	(218.84,247.12) --
	(221.78,250.67) --
	(224.73,255.06) --
	(227.68,264.03) --
	(230.62,254.49) --
	(233.57,261.56) --
	(236.51,264.27) --
	(239.46,263.64) --
	(242.40,265.33) --
	(245.35,269.93) --
	(248.29,270.71) --
	(251.24,277.95) --
	(254.19,281.71) --
	(257.13,281.48) --
	(260.08,285.40) --
	(263.02,289.06) --
	(265.97,292.64) --
	(268.91,301.24);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,217.80) --
	(183.49,212.57) --
	(186.44,214.28) --
	(189.38,217.27) --
	(192.33,220.97) --
	(195.27,217.62) --
	(198.22,218.39) --
	(201.17,219.49) --
	(204.11,229.87) --
	(207.06,229.70) --
	(210.00,234.59) --
	(212.95,228.21) --
	(215.89,238.35) --
	(218.84,234.98) --
	(221.78,238.49) --
	(224.73,247.56) --
	(227.68,242.16) --
	(230.62,247.66) --
	(233.57,253.74) --
	(236.51,256.61) --
	(239.46,258.01) --
	(242.40,259.83) --
	(245.35,264.42) --
	(248.29,267.34) --
	(251.24,271.76) --
	(254.19,277.86) --
	(257.13,280.02) --
	(260.08,282.43) --
	(263.02,286.75) --
	(265.97,292.30) --
	(268.91,299.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,235.65) -- (241.89,235.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,227.73) -- (241.89,227.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,219.81) -- (241.89,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,225.46) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,217.54) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,235.82) --
	(328.03,232.90) --
	(330.98,232.21) --
	(333.92,232.41) --
	(336.87,231.18) --
	(339.81,228.72) --
	(342.76,227.72) --
	(345.71,228.39) --
	(348.65,228.80) --
	(351.60,229.56) --
	(354.54,229.89) --
	(357.49,230.70) --
	(360.43,233.05) --
	(363.38,234.58) --
	(366.32,235.93) --
	(369.27,238.11) --
	(372.22,240.97) --
	(375.16,244.04) --
	(378.11,247.56) --
	(381.05,250.56) --
	(384.00,253.85) --
	(386.94,257.28) --
	(389.89,260.74) --
	(392.83,263.79) --
	(395.78,266.63) --
	(398.73,270.10) --
	(401.67,273.31) --
	(404.62,276.17) --
	(407.56,279.52) --
	(410.51,282.16) --
	(413.45,284.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.56) -- (321.55,301.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.56) -- (317.59,214.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,229.11) -- (317.59,229.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,243.66) -- (317.59,243.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,258.21) -- (317.59,258.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,272.77) -- (317.59,272.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,287.32) -- (317.59,287.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,301.87) -- (317.59,301.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,214.56) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,229.11) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,243.66) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,258.21) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,272.77) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,287.32) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,301.87) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,229.18) --
	(328.03,229.46) --
	(330.98,233.02) --
	(333.92,228.33) --
	(336.87,231.25) --
	(339.81,234.36) --
	(342.76,232.71) --
	(345.71,232.28) --
	(348.65,236.65) --
	(351.60,241.33) --
	(354.54,242.59) --
	(357.49,251.45) --
	(360.43,249.26) --
	(363.38,251.99) --
	(366.32,250.41) --
	(369.27,253.16) --
	(372.22,259.50) --
	(375.16,262.24) --
	(378.11,260.39) --
	(381.05,265.12) --
	(384.00,270.07) --
	(386.94,271.91) --
	(389.89,272.70) --
	(392.83,279.86) --
	(395.78,278.04) --
	(398.73,282.04) --
	(401.67,285.08) --
	(404.62,289.86) --
	(407.56,297.47) --
	(410.51,295.43) --
	(413.45,300.96);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,214.12) --
	(328.03,212.99) --
	(330.98,215.42) --
	(333.92,212.57) --
	(336.87,216.32) --
	(339.81,217.36) --
	(342.76,219.27) --
	(345.71,219.68) --
	(348.65,222.99) --
	(351.60,229.05) --
	(354.54,231.86) --
	(357.49,236.84) --
	(360.43,238.56) --
	(363.38,242.30) --
	(366.32,240.82) --
	(369.27,243.89) --
	(372.22,252.04) --
	(375.16,253.81) --
	(378.11,254.70) --
	(381.05,258.73) --
	(384.00,263.64) --
	(386.94,263.87) --
	(389.89,268.60) --
	(392.83,275.64) --
	(395.78,276.03) --
	(398.73,279.58) --
	(401.67,284.00) --
	(404.62,289.08) --
	(407.56,295.82) --
	(410.51,295.54) --
	(413.45,301.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,235.65) -- (386.43,235.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,227.73) -- (386.43,227.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,219.81) -- (386.43,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,225.46) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,217.54) {J95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 66.64) --
	( 38.95, 65.80) --
	( 41.90, 65.07) --
	( 44.84, 63.35) --
	( 47.79, 62.17) --
	( 50.73, 60.80) --
	( 53.68, 59.29) --
	( 56.63, 58.73) --
	( 59.57, 58.42) --
	( 62.52, 61.81) --
	( 65.46, 59.35) --
	( 68.41, 60.43) --
	( 71.35, 60.04) --
	( 74.30, 63.46) --
	( 77.24, 64.07) --
	( 80.19, 65.73) --
	( 83.14, 66.36) --
	( 86.08, 69.08) --
	( 89.03, 71.01) --
	( 91.97, 73.85) --
	( 94.92, 76.30) --
	( 97.86, 76.54) --
	(100.81, 82.09) --
	(103.75, 82.07) --
	(106.70, 85.18) --
	(109.65, 90.31) --
	(112.59, 92.74) --
	(115.54, 95.27) --
	(118.48,101.40) --
	(121.43,103.10) --
	(124.37,105.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 41.88) -- ( 32.47,123.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 41.88) -- ( 28.51, 41.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 55.46) -- ( 28.51, 55.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 69.04) -- ( 28.51, 69.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 82.63) -- ( 28.51, 82.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 96.21) -- ( 28.51, 96.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,109.80) -- ( 28.51,109.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,123.38) -- ( 28.51,123.38);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 41.88) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 69.04) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 96.21) {0.70};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,123.38) {0.80};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 66.27) --
	( 38.95, 67.83) --
	( 41.90, 68.27) --
	( 44.84, 69.89) --
	( 47.79, 78.97) --
	( 50.73, 94.99) --
	( 53.68, 69.90) --
	( 56.63, 74.85) --
	( 59.57, 74.74) --
	( 62.52, 90.54) --
	( 65.46, 75.97) --
	( 68.41, 75.82) --
	( 71.35, 77.57) --
	( 74.30, 80.95) --
	( 77.24, 80.59) --
	( 80.19, 88.78) --
	( 83.14, 87.97) --
	( 86.08, 87.85) --
	( 89.03, 90.01) --
	( 91.97, 96.89) --
	( 94.92, 97.87) --
	( 97.86, 97.04) --
	(100.81,103.41) --
	(103.75,117.18) --
	(106.70,108.57) --
	(109.65,115.04) --
	(112.59,111.47) --
	(115.54,113.83) --
	(118.48,126.15) --
	(121.43,127.70) --
	(124.37,132.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 43.94) --
	( 38.95, 45.75) --
	( 41.90, 46.72) --
	( 44.84, 49.01) --
	( 47.79, 56.72) --
	( 50.73, 73.06) --
	( 53.68, 51.72) --
	( 56.63, 55.48) --
	( 59.57, 53.01) --
	( 62.52, 68.02) --
	( 65.46, 52.40) --
	( 68.41, 55.22) --
	( 71.35, 62.58) --
	( 74.30, 64.57) --
	( 77.24, 64.49) --
	( 80.19, 72.45) --
	( 83.14, 72.30) --
	( 86.08, 72.73) --
	( 89.03, 77.53) --
	( 91.97, 79.40) --
	( 94.92, 85.62) --
	( 97.86, 85.37) --
	(100.81, 90.72) --
	(103.75,107.17) --
	(106.70, 98.50) --
	(109.65,103.17) --
	(112.59,103.93) --
	(115.54,106.52) --
	(118.48,118.96) --
	(121.43,120.63) --
	(124.37,121.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47, 67.02) -- ( 97.35, 67.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47, 59.10) -- ( 97.35, 59.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47, 51.18) -- ( 97.35, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 56.83) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 48.91) {J95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 74.04) --
	(183.49, 72.68) --
	(186.44, 69.79) --
	(189.38, 68.39) --
	(192.33, 67.92) --
	(195.27, 64.98) --
	(198.22, 65.67) --
	(201.17, 64.61) --
	(204.11, 65.26) --
	(207.06, 64.21) --
	(210.00, 63.38) --
	(212.95, 63.56) --
	(215.89, 64.68) --
	(218.84, 65.49) --
	(221.78, 66.42) --
	(224.73, 66.13) --
	(227.68, 68.02) --
	(230.62, 71.04) --
	(233.57, 73.19) --
	(236.51, 75.49) --
	(239.46, 78.15) --
	(242.40, 82.25) --
	(245.35, 84.56) --
	(248.29, 87.79) --
	(251.24, 91.46) --
	(254.19, 93.49) --
	(257.13, 98.23) --
	(260.08,101.89) --
	(263.02,103.39) --
	(265.97,107.73) --
	(268.91,112.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 57.53) -- (177.01,127.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 57.53) -- (173.05, 57.53);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 80.91) -- (173.05, 80.91);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,104.29) -- (173.05,104.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,127.67) -- (173.05,127.67);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 57.53) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 80.91) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,104.29) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,127.67) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 71.70) --
	(183.49, 69.99) --
	(186.44, 70.55) --
	(189.38, 71.71) --
	(192.33, 69.56) --
	(195.27, 74.71) --
	(198.22, 72.48) --
	(201.17, 76.56) --
	(204.11, 80.93) --
	(207.06, 82.92) --
	(210.00, 80.82) --
	(212.95, 73.41) --
	(215.89, 80.67) --
	(218.84, 91.25) --
	(221.78, 87.49) --
	(224.73, 87.40) --
	(227.68, 85.16) --
	(230.62, 97.27) --
	(233.57, 96.03) --
	(236.51, 91.38) --
	(239.46,109.10) --
	(242.40,103.98) --
	(245.35,110.00) --
	(248.29,109.45) --
	(251.24,121.41) --
	(254.19,113.95) --
	(257.13,123.67) --
	(260.08,122.65) --
	(263.02,132.61) --
	(265.97,125.26) --
	(268.91,130.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 45.93) --
	(183.49, 45.15) --
	(186.44, 46.54) --
	(189.38, 44.55) --
	(192.33, 43.94) --
	(195.27, 54.24) --
	(198.22, 49.98) --
	(201.17, 53.19) --
	(204.11, 60.25) --
	(207.06, 62.75) --
	(210.00, 63.72) --
	(212.95, 56.37) --
	(215.89, 61.84) --
	(218.84, 68.86) --
	(221.78, 69.07) --
	(224.73, 70.51) --
	(227.68, 71.94) --
	(230.62, 83.42) --
	(233.57, 81.71) --
	(236.51, 79.85) --
	(239.46, 87.35) --
	(242.40, 88.18) --
	(245.35, 95.86) --
	(248.29, 99.74) --
	(251.24,110.09) --
	(254.19,103.88) --
	(257.13,111.37) --
	(260.08,114.37) --
	(263.02,118.34) --
	(265.97,118.87) --
	(268.91,125.01);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01, 67.02) -- (241.89, 67.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01, 59.10) -- (241.89, 59.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01, 51.18) -- (241.89, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 56.83) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 48.91) {J95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 77.88) --
	(328.03, 78.01) --
	(330.98, 74.79) --
	(333.92, 74.32) --
	(336.87, 70.23) --
	(339.81, 72.32) --
	(342.76, 70.41) --
	(345.71, 70.27) --
	(348.65, 69.69) --
	(351.60, 69.11) --
	(354.54, 68.02) --
	(357.49, 68.49) --
	(360.43, 68.91) --
	(363.38, 69.95) --
	(366.32, 70.58) --
	(369.27, 72.24) --
	(372.22, 73.95) --
	(375.16, 76.49) --
	(378.11, 77.57) --
	(381.05, 79.70) --
	(384.00, 82.35) --
	(386.94, 84.29) --
	(389.89, 87.49) --
	(392.83, 90.74) --
	(395.78, 93.50) --
	(398.73, 97.08) --
	(401.67, 99.79) --
	(404.62,102.97) --
	(407.56,106.70) --
	(410.51,109.80) --
	(413.45,112.78);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 51.75) -- (321.55,126.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 51.75) -- (317.59, 51.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 70.46) -- (317.59, 70.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 89.16) -- (317.59, 89.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,107.86) -- (317.59,107.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,126.56) -- (317.59,126.56);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 51.75) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 70.46) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 89.16) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,107.86) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,126.56) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 68.93) --
	(328.03, 66.06) --
	(330.98, 69.03) --
	(333.92, 72.23) --
	(336.87, 73.83) --
	(339.81, 75.34) --
	(342.76, 78.21) --
	(345.71, 77.76) --
	(348.65, 83.78) --
	(351.60, 80.16) --
	(354.54, 78.18) --
	(357.49, 81.23) --
	(360.43, 95.13) --
	(363.38, 83.95) --
	(366.32, 89.19) --
	(369.27, 88.51) --
	(372.22,100.82) --
	(375.16, 99.81) --
	(378.11,100.79) --
	(381.05,103.87) --
	(384.00,102.53) --
	(386.94,107.91) --
	(389.89,105.81) --
	(392.83,108.31) --
	(395.78,114.95) --
	(398.73,115.74) --
	(401.67,119.72) --
	(404.62,119.14) --
	(407.56,123.55) --
	(410.51,127.28) --
	(413.45,132.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 47.78) --
	(328.03, 43.94) --
	(330.98, 48.12) --
	(333.92, 52.51) --
	(336.87, 53.96) --
	(339.81, 54.83) --
	(342.76, 52.76) --
	(345.71, 59.22) --
	(348.65, 62.75) --
	(351.60, 60.96) --
	(354.54, 61.99) --
	(357.49, 64.60) --
	(360.43, 72.24) --
	(363.38, 67.82) --
	(366.32, 74.92) --
	(369.27, 71.21) --
	(372.22, 78.34) --
	(375.16, 84.77) --
	(378.11, 87.54) --
	(381.05, 87.03) --
	(384.00, 92.02) --
	(386.94, 95.34) --
	(389.89, 96.98) --
	(392.83, 97.42) --
	(395.78,104.40) --
	(398.73,106.58) --
	(401.67,110.61) --
	(404.62,112.34) --
	(407.56,117.16) --
	(410.51,119.10) --
	(413.45,127.03);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55, 67.02) -- (386.43, 67.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55, 59.10) -- (386.43, 59.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55, 51.18) -- (386.43, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 56.83) {J90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 48.91) {J95};
\end{scope}
\end{tikzpicture}


==> WeakChooseIVs/Results/RMSE_coarse_gamma_rel_MSC.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 19:10:51
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,383.90) --
	( 38.95,381.26) --
	( 41.90,381.20) --
	( 44.84,383.32) --
	( 47.79,383.54) --
	( 50.73,383.98) --
	( 53.68,383.03) --
	( 56.63,387.12) --
	( 59.57,387.26) --
	( 62.52,388.26) --
	( 65.46,389.95) --
	( 68.41,392.20) --
	( 71.35,393.07) --
	( 74.30,395.55) --
	( 77.24,399.46) --
	( 80.19,400.81) --
	( 83.14,401.85) --
	( 86.08,403.72) --
	( 89.03,405.78) --
	( 91.97,408.10) --
	( 94.92,410.59) --
	( 97.86,412.99) --
	(100.81,413.23) --
	(103.75,415.46) --
	(106.70,419.88) --
	(109.65,419.97) --
	(112.59,422.67) --
	(115.54,425.20) --
	(118.48,427.84) --
	(121.43,429.40) --
	(124.37,431.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,388.00) -- ( 32.47,466.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,388.00) -- ( 28.51,388.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,407.56) -- ( 28.51,407.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,427.12) -- ( 28.51,427.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.68) -- ( 28.51,446.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,466.24) -- ( 28.51,466.24);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,388.00) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,407.56) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,427.12) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,446.68) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,466.24) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,424.18) --
	( 38.95,429.77) --
	( 41.90,429.20) --
	( 44.84,421.45) --
	( 47.79,426.90) --
	( 50.73,426.70) --
	( 53.68,433.89) --
	( 56.63,426.88) --
	( 59.57,426.61) --
	( 62.52,422.74) --
	( 65.46,426.95) --
	( 68.41,431.10) --
	( 71.35,441.72) --
	( 74.30,437.51) --
	( 77.24,431.80) --
	( 80.19,436.85) --
	( 83.14,438.52) --
	( 86.08,441.88) --
	( 89.03,445.74) --
	( 91.97,440.78) --
	( 94.92,441.37) --
	( 97.86,440.88) --
	(100.81,469.87) --
	(103.75,444.20) --
	(106.70,449.78) --
	(109.65,453.03) --
	(112.59,448.49) --
	(115.54,453.11) --
	(118.48,456.06) --
	(121.43,459.42) --
	(124.37,457.67);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,403.85) --
	( 38.95,411.09) --
	( 41.90,403.74) --
	( 44.84,403.15) --
	( 47.79,406.94) --
	( 50.73,408.23) --
	( 53.68,417.61) --
	( 56.63,407.90) --
	( 59.57,410.05) --
	( 62.52,408.18) --
	( 65.46,410.49) --
	( 68.41,415.21) --
	( 71.35,421.50) --
	( 74.30,423.30) --
	( 77.24,420.02) --
	( 80.19,424.09) --
	( 83.14,424.77) --
	( 86.08,427.99) --
	( 89.03,430.05) --
	( 91.97,430.54) --
	( 94.92,430.01) --
	( 97.86,431.59) --
	(100.81,456.25) --
	(103.75,435.43) --
	(106.70,442.00) --
	(109.65,441.32) --
	(112.59,443.86) --
	(115.54,450.01) --
	(118.48,454.53) --
	(121.43,457.46) --
	(124.37,456.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,416.27) --
	( 38.95,421.87) --
	( 41.90,418.27) --
	( 44.84,413.52) --
	( 47.79,418.30) --
	( 50.73,418.29) --
	( 53.68,427.03) --
	( 56.63,418.49) --
	( 59.57,418.85) --
	( 62.52,416.15) --
	( 65.46,419.55) --
	( 68.41,424.98) --
	( 71.35,431.97) --
	( 74.30,430.96) --
	( 77.24,426.70) --
	( 80.19,431.74) --
	( 83.14,432.81) --
	( 86.08,434.56) --
	( 89.03,437.00) --
	( 91.97,436.41) --
	( 94.92,437.24) --
	( 97.86,437.55) --
	(100.81,467.50) --
	(103.75,441.70) --
	(106.70,448.50) --
	(109.65,448.82) --
	(112.59,446.79) --
	(115.54,451.50) --
	(118.48,455.71) --
	(121.43,459.40) --
	(124.37,456.98);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,412.20) -- ( 97.35,412.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,404.28) -- ( 97.35,404.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,396.36) -- ( 97.35,396.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,388.44) -- ( 97.35,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,402.01) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,394.09) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,386.17) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,383.22) --
	(183.49,381.20) --
	(186.44,381.93) --
	(189.38,382.73) --
	(192.33,382.48) --
	(195.27,383.76) --
	(198.22,384.30) --
	(201.17,385.45) --
	(204.11,386.21) --
	(207.06,388.53) --
	(210.00,391.92) --
	(212.95,394.04) --
	(215.89,394.72) --
	(218.84,399.20) --
	(221.78,401.07) --
	(224.73,403.86) --
	(227.68,406.07) --
	(230.62,409.93) --
	(233.57,412.33) --
	(236.51,415.30) --
	(239.46,418.33) --
	(242.40,421.14) --
	(245.35,424.19) --
	(248.29,426.08) --
	(251.24,429.47) --
	(254.19,431.32) --
	(257.13,434.51) --
	(260.08,436.05) --
	(263.02,438.77) --
	(265.97,440.49) --
	(268.91,442.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,381.99) -- (177.01,458.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,381.99) -- (173.05,381.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,397.30) -- (173.05,397.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,412.62) -- (173.05,412.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,427.93) -- (173.05,427.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,443.25) -- (173.05,443.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,458.56) -- (173.05,458.56);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,381.99) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,397.30) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,412.62) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,427.93) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,443.25) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,458.56) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,426.60) --
	(183.49,428.10) --
	(186.44,422.76) --
	(189.38,421.25) --
	(192.33,425.13) --
	(195.27,424.89) --
	(198.22,421.31) --
	(201.17,422.14) --
	(204.11,429.57) --
	(207.06,428.22) --
	(210.00,430.78) --
	(212.95,428.79) --
	(215.89,430.36) --
	(218.84,430.00) --
	(221.78,437.73) --
	(224.73,432.88) --
	(227.68,436.12) --
	(230.62,442.36) --
	(233.57,440.26) --
	(236.51,442.48) --
	(239.46,442.51) --
	(242.40,448.81) --
	(245.35,447.12) --
	(248.29,450.60) --
	(251.24,450.80) --
	(254.19,454.83) --
	(257.13,456.12) --
	(260.08,460.11) --
	(263.02,460.16) --
	(265.97,465.94) --
	(268.91,465.51);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,397.32) --
	(183.49,397.71) --
	(186.44,397.06) --
	(189.38,395.74) --
	(192.33,399.47) --
	(195.27,402.07) --
	(198.22,398.22) --
	(201.17,400.33) --
	(204.11,402.11) --
	(207.06,404.33) --
	(210.00,409.04) --
	(212.95,409.85) --
	(215.89,412.72) --
	(218.84,415.83) --
	(221.78,423.21) --
	(224.73,419.85) --
	(227.68,422.81) --
	(230.62,431.31) --
	(233.57,429.55) --
	(236.51,433.47) --
	(239.46,435.38) --
	(242.40,441.57) --
	(245.35,443.05) --
	(248.29,445.82) --
	(251.24,447.99) --
	(254.19,453.16) --
	(257.13,454.38) --
	(260.08,461.06) --
	(263.02,461.25) --
	(265.97,465.44) --
	(268.91,469.87);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,415.59) --
	(183.49,417.56) --
	(186.44,411.60) --
	(189.38,410.05) --
	(192.33,415.30) --
	(195.27,414.55) --
	(198.22,411.64) --
	(201.17,411.16) --
	(204.11,419.82) --
	(207.06,417.72) --
	(210.00,420.58) --
	(212.95,419.03) --
	(215.89,421.79) --
	(218.84,422.58) --
	(221.78,431.67) --
	(224.73,426.75) --
	(227.68,430.69) --
	(230.62,436.38) --
	(233.57,435.95) --
	(236.51,437.12) --
	(239.46,439.44) --
	(242.40,445.22) --
	(245.35,445.33) --
	(248.29,450.01) --
	(251.24,448.97) --
	(254.19,454.56) --
	(257.13,454.30) --
	(260.08,460.89) --
	(263.02,460.59) --
	(265.97,464.44) --
	(268.91,468.34);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,412.20) -- (241.89,412.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,404.28) -- (241.89,404.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,396.36) -- (241.89,396.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,388.44) -- (241.89,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,402.01) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,394.09) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,386.17) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,391.05) --
	(328.03,389.49) --
	(330.98,388.38) --
	(333.92,387.78) --
	(336.87,386.42) --
	(339.81,387.48) --
	(342.76,387.82) --
	(345.71,388.16) --
	(348.65,389.71) --
	(351.60,391.43) --
	(354.54,394.16) --
	(357.49,395.97) --
	(360.43,399.06) --
	(363.38,402.03) --
	(366.32,405.06) --
	(369.27,407.55) --
	(372.22,410.91) --
	(375.16,413.83) --
	(378.11,416.69) --
	(381.05,419.44) --
	(384.00,422.23) --
	(386.94,424.91) --
	(389.89,427.14) --
	(392.83,429.33) --
	(395.78,431.50) --
	(398.73,433.77) --
	(401.67,435.68) --
	(404.62,437.18) --
	(407.56,439.81) --
	(410.51,441.38) --
	(413.45,443.70);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,395.84) -- (321.55,470.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,395.84) -- (317.59,395.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,414.57) -- (317.59,414.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,433.30) -- (317.59,433.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,452.03) -- (317.59,452.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,470.76) -- (317.59,470.76);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,395.84) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,414.57) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,433.30) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,452.03) {1.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,470.76) {1.4};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,416.10) --
	(328.03,415.84) --
	(330.98,418.10) --
	(333.92,419.21) --
	(336.87,418.86) --
	(339.81,419.61) --
	(342.76,418.22) --
	(345.71,422.57) --
	(348.65,427.41) --
	(351.60,423.69) --
	(354.54,423.44) --
	(357.49,423.91) --
	(360.43,426.43) --
	(363.38,425.64) --
	(366.32,426.70) --
	(369.27,429.70) --
	(372.22,455.84) --
	(375.16,431.93) --
	(378.11,436.46) --
	(381.05,436.91) --
	(384.00,435.48) --
	(386.94,444.34) --
	(389.89,440.69) --
	(392.83,443.10) --
	(395.78,444.95) --
	(398.73,447.89) --
	(401.67,450.67) --
	(404.62,451.37) --
	(407.56,454.89) --
	(410.51,457.04) --
	(413.45,458.94);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(328.03,381.58) --
	(330.98,387.75) --
	(333.92,385.92) --
	(336.87,387.01) --
	(339.81,389.13) --
	(342.76,391.14) --
	(345.71,391.68) --
	(348.65,398.99) --
	(351.60,398.39) --
	(354.54,400.00) --
	(357.49,404.23) --
	(360.43,405.95) --
	(363.38,408.59) --
	(366.32,411.03) --
	(369.27,416.01) --
	(372.22,422.71) --
	(375.16,422.28) --
	(378.11,426.34) --
	(381.05,428.85) --
	(384.00,432.49) --
	(386.94,436.19) --
	(389.89,439.25) --
	(392.83,443.18) --
	(395.78,447.26) --
	(398.73,450.63) --
	(401.67,454.75) --
	(404.62,458.17) --
	(407.56,462.62) --
	(410.51,466.29) --
	(413.45,469.87);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,400.92) --
	(328.03,400.15) --
	(330.98,405.26) --
	(333.92,405.50) --
	(336.87,403.15) --
	(339.81,406.76) --
	(342.76,405.89) --
	(345.71,408.47) --
	(348.65,413.79) --
	(351.60,411.85) --
	(354.54,411.04) --
	(357.49,415.31) --
	(360.43,416.30) --
	(363.38,417.80) --
	(366.32,419.76) --
	(369.27,422.64) --
	(372.22,447.49) --
	(375.16,428.54) --
	(378.11,431.37) --
	(381.05,432.28) --
	(384.00,433.72) --
	(386.94,437.21) --
	(389.89,440.77) --
	(392.83,443.40) --
	(395.78,446.37) --
	(398.73,449.39) --
	(401.67,453.74) --
	(404.62,455.04) --
	(407.56,459.37) --
	(410.51,462.23) --
	(413.45,465.36);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,412.20) -- (386.43,412.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,404.28) -- (386.43,404.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,396.36) -- (386.43,396.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,388.44) -- (386.43,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,402.01) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,394.09) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,386.17) {HQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,212.71) --
	( 41.90,213.67) --
	( 44.84,213.16) --
	( 47.79,213.55) --
	( 50.73,213.34) --
	( 53.68,213.18) --
	( 56.63,212.88) --
	( 59.57,213.58) --
	( 62.52,214.27) --
	( 65.46,214.88) --
	( 68.41,215.41) --
	( 71.35,216.27) --
	( 74.30,217.70) --
	( 77.24,218.60) --
	( 80.19,221.24) --
	( 83.14,222.04) --
	( 86.08,223.36) --
	( 89.03,224.72) --
	( 91.97,226.37) --
	( 94.92,228.81) --
	( 97.86,231.18) --
	(100.81,231.91) --
	(103.75,234.58) --
	(106.70,235.65) --
	(109.65,237.53) --
	(112.59,239.97) --
	(115.54,241.73) --
	(118.48,242.86) --
	(121.43,245.50) --
	(124.37,247.95);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,211.73) -- ( 32.47,301.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,211.73) -- ( 28.51,211.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,226.63) -- ( 28.51,226.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,241.52) -- ( 28.51,241.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,256.42) -- ( 28.51,256.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,271.32) -- ( 28.51,271.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,286.22) -- ( 28.51,286.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,301.11) -- ( 28.51,301.11);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,211.73) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,226.63) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,241.52) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,256.42) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,271.32) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,286.22) {1.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,301.11) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,251.58) --
	( 38.95,290.52) --
	( 41.90,252.15) --
	( 44.84,256.15) --
	( 47.79,250.78) --
	( 50.73,253.19) --
	( 53.68,249.76) --
	( 56.63,260.91) --
	( 59.57,263.21) --
	( 62.52,251.72) --
	( 65.46,253.20) --
	( 68.41,255.23) --
	( 71.35,255.97) --
	( 74.30,254.06) --
	( 77.24,261.42) --
	( 80.19,298.32) --
	( 83.14,262.55) --
	( 86.08,265.62) --
	( 89.03,258.54) --
	( 91.97,258.19) --
	( 94.92,267.99) --
	( 97.86,262.69) --
	(100.81,268.35) --
	(103.75,274.89) --
	(106.70,266.66) --
	(109.65,264.88) --
	(112.59,301.24) --
	(115.54,266.15) --
	(118.48,274.19) --
	(121.43,266.18) --
	(124.37,273.03);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,232.13) --
	( 38.95,275.94) --
	( 41.90,232.75) --
	( 44.84,238.46) --
	( 47.79,231.51) --
	( 50.73,236.00) --
	( 53.68,231.92) --
	( 56.63,236.82) --
	( 59.57,233.02) --
	( 62.52,234.35) --
	( 65.46,237.01) --
	( 68.41,237.92) --
	( 71.35,239.66) --
	( 74.30,238.55) --
	( 77.24,246.45) --
	( 80.19,244.80) --
	( 83.14,248.64) --
	( 86.08,251.82) --
	( 89.03,245.08) --
	( 91.97,246.58) --
	( 94.92,256.01) --
	( 97.86,251.73) --
	(100.81,258.84) --
	(103.75,265.46) --
	(106.70,255.02) --
	(109.65,257.49) --
	(112.59,256.25) --
	(115.54,259.58) --
	(118.48,260.41) --
	(121.43,261.67) --
	(124.37,267.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,243.55) --
	( 38.95,284.38) --
	( 41.90,243.43) --
	( 44.84,248.96) --
	( 47.79,242.48) --
	( 50.73,246.89) --
	( 53.68,241.97) --
	( 56.63,254.39) --
	( 59.57,256.44) --
	( 62.52,244.77) --
	( 65.46,246.06) --
	( 68.41,248.42) --
	( 71.35,248.96) --
	( 74.30,248.62) --
	( 77.24,255.85) --
	( 80.19,293.92) --
	( 83.14,257.45) --
	( 86.08,260.49) --
	( 89.03,253.24) --
	( 91.97,253.86) --
	( 94.92,263.92) --
	( 97.86,257.40) --
	(100.81,263.98) --
	(103.75,270.03) --
	(106.70,260.65) --
	(109.65,261.15) --
	(112.59,264.31) --
	(115.54,264.27) --
	(118.48,271.23) --
	(121.43,264.08) --
	(124.37,270.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47,243.57) -- ( 97.35,243.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47,235.65) -- ( 97.35,235.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47,227.73) -- ( 97.35,227.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47,219.81) -- ( 97.35,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,233.38) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,225.46) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29,217.54) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,216.28) --
	(183.49,217.14) --
	(186.44,214.92) --
	(189.38,215.37) --
	(192.33,213.71) --
	(195.27,214.09) --
	(198.22,213.26) --
	(201.17,212.57) --
	(204.11,213.85) --
	(207.06,214.54) --
	(210.00,215.67) --
	(212.95,216.53) --
	(215.89,218.73) --
	(218.84,220.11) --
	(221.78,221.33) --
	(224.73,223.79) --
	(227.68,224.81) --
	(230.62,229.06) --
	(233.57,231.32) --
	(236.51,233.93) --
	(239.46,236.70) --
	(242.40,239.23) --
	(245.35,242.25) --
	(248.29,245.50) --
	(251.24,248.06) --
	(254.19,250.79) --
	(257.13,253.20) --
	(260.08,256.19) --
	(263.02,258.96) --
	(265.97,261.62) --
	(268.91,264.81);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,222.14) -- (177.01,301.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,222.14) -- (173.05,222.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,237.98) -- (173.05,237.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,253.83) -- (173.05,253.83);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,269.68) -- (173.05,269.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,285.52) -- (173.05,285.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,301.37) -- (173.05,301.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,222.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,237.98) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,253.83) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,269.68) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,285.52) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,301.37) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,274.76) --
	(183.49,258.03) --
	(186.44,262.95) --
	(189.38,301.24) --
	(192.33,265.07) --
	(195.27,259.75) --
	(198.22,267.05) --
	(201.17,264.71) --
	(204.11,266.65) --
	(207.06,270.76) --
	(210.00,282.39) --
	(212.95,276.44) --
	(215.89,272.74) --
	(218.84,267.21) --
	(221.78,271.86) --
	(224.73,274.90) --
	(227.68,275.93) --
	(230.62,271.09) --
	(233.57,277.66) --
	(236.51,275.46) --
	(239.46,274.36) --
	(242.40,274.49) --
	(245.35,279.82) --
	(248.29,279.64) --
	(251.24,280.38) --
	(254.19,284.11) --
	(257.13,282.82) --
	(260.08,283.40) --
	(263.02,284.87) --
	(265.97,286.74) --
	(268.91,291.49);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,246.83) --
	(183.49,226.70) --
	(186.44,227.08) --
	(189.38,277.07) --
	(192.33,234.36) --
	(195.27,228.47) --
	(198.22,235.18) --
	(201.17,230.04) --
	(204.11,240.24) --
	(207.06,236.03) --
	(210.00,242.96) --
	(212.95,252.12) --
	(215.89,247.25) --
	(218.84,241.73) --
	(221.78,249.83) --
	(224.73,249.30) --
	(227.68,255.27) --
	(230.62,249.73) --
	(233.57,256.76) --
	(236.51,257.33) --
	(239.46,256.65) --
	(242.40,255.78) --
	(245.35,261.92) --
	(248.29,262.47) --
	(251.24,268.61) --
	(254.19,271.96) --
	(257.13,271.34) --
	(260.08,274.99) --
	(263.02,276.45) --
	(265.97,280.42) --
	(268.91,288.03);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,262.24) --
	(183.49,244.25) --
	(186.44,248.40) --
	(189.38,291.43) --
	(192.33,251.67) --
	(195.27,246.82) --
	(198.22,253.62) --
	(201.17,248.72) --
	(204.11,254.20) --
	(207.06,258.44) --
	(210.00,257.45) --
	(212.95,265.62) --
	(215.89,262.06) --
	(218.84,255.62) --
	(221.78,262.45) --
	(224.73,265.20) --
	(227.68,266.31) --
	(230.62,261.85) --
	(233.57,269.04) --
	(236.51,268.66) --
	(239.46,265.93) --
	(242.40,264.96) --
	(245.35,270.58) --
	(248.29,273.04) --
	(251.24,276.14) --
	(254.19,277.22) --
	(257.13,277.52) --
	(260.08,279.72) --
	(263.02,282.36) --
	(265.97,283.83) --
	(268.91,290.27);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01,243.57) -- (241.89,243.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01,235.65) -- (241.89,235.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01,227.73) -- (241.89,227.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01,219.81) -- (241.89,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,233.38) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,225.46) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83,217.54) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,228.80) --
	(328.03,225.95) --
	(330.98,225.28) --
	(333.92,225.48) --
	(336.87,224.27) --
	(339.81,221.87) --
	(342.76,220.89) --
	(345.71,221.54) --
	(348.65,221.94) --
	(351.60,222.69) --
	(354.54,223.01) --
	(357.49,223.80) --
	(360.43,226.09) --
	(363.38,227.59) --
	(366.32,228.91) --
	(369.27,231.04) --
	(372.22,233.83) --
	(375.16,236.83) --
	(378.11,240.27) --
	(381.05,243.20) --
	(384.00,246.41) --
	(386.94,249.76) --
	(389.89,253.14) --
	(392.83,256.12) --
	(395.78,258.89) --
	(398.73,262.28) --
	(401.67,265.42) --
	(404.62,268.21) --
	(407.56,271.49) --
	(410.51,274.06) --
	(413.45,276.63);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,222.25) -- (321.55,293.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,222.25) -- (317.59,222.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,236.46) -- (317.59,236.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,250.67) -- (317.59,250.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,264.89) -- (317.59,264.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,279.10) -- (317.59,279.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.31) -- (317.59,293.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,222.25) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,236.46) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,250.67) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,264.89) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,279.10) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.31) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,268.05) --
	(328.03,266.25) --
	(330.98,268.52) --
	(333.92,272.81) --
	(336.87,267.09) --
	(339.81,272.59) --
	(342.76,269.21) --
	(345.71,269.15) --
	(348.65,273.38) --
	(351.60,274.40) --
	(354.54,273.08) --
	(357.49,281.99) --
	(360.43,277.19) --
	(363.38,285.56) --
	(366.32,288.26) --
	(369.27,278.17) --
	(372.22,281.68) --
	(375.16,286.74) --
	(378.11,280.48) --
	(381.05,282.21) --
	(384.00,284.84) --
	(386.94,284.27) --
	(389.89,285.40) --
	(392.83,292.86) --
	(395.78,286.09) --
	(398.73,289.41) --
	(401.67,290.34) --
	(404.62,295.41) --
	(407.56,301.24) --
	(410.51,295.72) --
	(413.45,297.82);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,213.97) --
	(328.03,214.56) --
	(330.98,218.60) --
	(333.92,212.57) --
	(336.87,216.42) --
	(339.81,219.92) --
	(342.76,218.81) --
	(345.71,218.25) --
	(348.65,222.50) --
	(351.60,228.30) --
	(354.54,230.12) --
	(357.49,239.86) --
	(360.43,237.21) --
	(363.38,240.46) --
	(366.32,239.19) --
	(369.27,242.50) --
	(372.22,249.14) --
	(375.16,252.42) --
	(378.11,251.05) --
	(381.05,255.89) --
	(384.00,261.36) --
	(386.94,263.12) --
	(389.89,264.65) --
	(392.83,271.66) --
	(395.78,270.68) --
	(398.73,274.97) --
	(401.67,278.30) --
	(404.62,283.19) --
	(407.56,290.80) --
	(410.51,289.32) --
	(413.45,294.61);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,244.07) --
	(328.03,242.81) --
	(330.98,245.41) --
	(333.92,241.84) --
	(336.87,245.88) --
	(339.81,247.70) --
	(342.76,246.06) --
	(345.71,246.93) --
	(348.65,253.19) --
	(351.60,255.10) --
	(354.54,255.36) --
	(357.49,264.88) --
	(360.43,258.86) --
	(363.38,270.26) --
	(366.32,259.10) --
	(369.27,263.78) --
	(372.22,266.89) --
	(375.16,275.41) --
	(378.11,264.99) --
	(381.05,271.43) --
	(384.00,272.49) --
	(386.94,273.98) --
	(389.89,274.92) --
	(392.83,281.74) --
	(395.78,279.09) --
	(398.73,283.67) --
	(401.67,284.96) --
	(404.62,289.17) --
	(407.56,294.98) --
	(410.51,292.51) --
	(413.45,296.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55,243.57) -- (386.43,243.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55,235.65) -- (386.43,235.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55,227.73) -- (386.43,227.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55,219.81) -- (386.43,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,233.38) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,225.46) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37,217.54) {HQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 49.73) --
	( 38.95, 49.14) --
	( 41.90, 48.62) --
	( 44.84, 47.41) --
	( 47.79, 46.58) --
	( 50.73, 45.62) --
	( 53.68, 44.55) --
	( 56.63, 44.16) --
	( 59.57, 43.94) --
	( 62.52, 46.33) --
	( 65.46, 44.59) --
	( 68.41, 45.36) --
	( 71.35, 45.08) --
	( 74.30, 47.49) --
	( 77.24, 47.92) --
	( 80.19, 49.08) --
	( 83.14, 49.53) --
	( 86.08, 51.45) --
	( 89.03, 52.80) --
	( 91.97, 54.80) --
	( 94.92, 56.53) --
	( 97.86, 56.70) --
	(100.81, 60.61) --
	(103.75, 60.59) --
	(106.70, 62.78) --
	(109.65, 66.39) --
	(112.59, 68.10) --
	(115.54, 69.88) --
	(118.48, 74.20) --
	(121.43, 75.39) --
	(124.37, 77.07);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.42) -- ( 32.47,127.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 51.42) -- ( 28.51, 51.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 70.55) -- ( 28.51, 70.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 89.67) -- ( 28.51, 89.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,108.79) -- ( 28.51,108.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,127.92) -- ( 28.51,127.92);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 51.42) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 70.55) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 89.67) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,108.79) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,127.92) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,103.84) --
	( 38.95, 96.77) --
	( 41.90,112.95) --
	( 44.84, 99.69) --
	( 47.79,106.49) --
	( 50.73,113.80) --
	( 53.68,126.63) --
	( 56.63,101.37) --
	( 59.57,105.83) --
	( 62.52,110.45) --
	( 65.46, 98.65) --
	( 68.41,102.85) --
	( 71.35,107.93) --
	( 74.30,101.67) --
	( 77.24, 99.81) --
	( 80.19,107.95) --
	( 83.14,105.74) --
	( 86.08,105.65) --
	( 89.03,110.60) --
	( 91.97,110.89) --
	( 94.92,111.44) --
	( 97.86,104.90) --
	(100.81,113.88) --
	(103.75,121.66) --
	(106.70,130.60) --
	(109.65,112.70) --
	(112.59,110.17) --
	(115.54,114.23) --
	(118.48,121.56) --
	(121.43,117.95) --
	(124.37,132.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 71.32) --
	( 38.95, 68.55) --
	( 41.90, 78.77) --
	( 44.84, 69.71) --
	( 47.79, 80.18) --
	( 50.73, 87.49) --
	( 53.68,104.38) --
	( 56.63, 74.70) --
	( 59.57, 79.31) --
	( 62.52, 83.91) --
	( 65.46, 72.18) --
	( 68.41, 75.68) --
	( 71.35, 82.52) --
	( 74.30, 77.25) --
	( 77.24, 75.92) --
	( 80.19, 84.74) --
	( 83.14, 82.40) --
	( 86.08, 84.43) --
	( 89.03, 82.82) --
	( 91.97, 87.44) --
	( 94.92, 88.47) --
	( 97.86, 84.07) --
	(100.81, 89.20) --
	(103.75,104.49) --
	(106.70,102.22) --
	(109.65, 95.51) --
	(112.59, 94.44) --
	(115.54, 96.59) --
	(118.48,104.28) --
	(121.43,101.65) --
	(124.37,115.09);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01, 90.09) --
	( 38.95, 85.58) --
	( 41.90, 96.70) --
	( 44.84, 87.48) --
	( 47.79, 95.83) --
	( 50.73,102.10) --
	( 53.68,117.07) --
	( 56.63, 91.10) --
	( 59.57, 93.91) --
	( 62.52, 96.43) --
	( 65.46, 88.80) --
	( 68.41, 92.33) --
	( 71.35, 97.10) --
	( 74.30, 91.50) --
	( 77.24, 90.77) --
	( 80.19, 99.89) --
	( 83.14, 95.12) --
	( 86.08, 97.71) --
	( 89.03, 99.96) --
	( 91.97,102.95) --
	( 94.92,103.64) --
	( 97.86, 97.26) --
	(100.81,102.65) --
	(103.75,114.64) --
	(106.70,123.91) --
	(109.65,105.93) --
	(112.59,103.49) --
	(115.54,106.95) --
	(118.48,113.87) --
	(121.43,113.08) --
	(124.37,128.69);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 85.47, 74.94) -- ( 97.35, 74.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 85.47, 67.02) -- ( 97.35, 67.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 85.47, 59.10) -- ( 97.35, 59.10);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 85.47, 51.18) -- ( 97.35, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 64.75) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 56.83) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (103.29, 48.91) {HQ};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 51.82) --
	(183.49, 50.82) --
	(186.44, 48.68) --
	(189.38, 47.64) --
	(192.33, 47.30) --
	(195.27, 45.13) --
	(198.22, 45.64) --
	(201.17, 44.85) --
	(204.11, 45.33) --
	(207.06, 44.55) --
	(210.00, 43.94) --
	(212.95, 44.07) --
	(215.89, 44.90) --
	(218.84, 45.50) --
	(221.78, 46.19) --
	(224.73, 45.97) --
	(227.68, 47.37) --
	(230.62, 49.60) --
	(233.57, 51.19) --
	(236.51, 52.89) --
	(239.46, 54.86) --
	(242.40, 57.89) --
	(245.35, 59.59) --
	(248.29, 61.98) --
	(251.24, 64.69) --
	(254.19, 66.19) --
	(257.13, 69.70) --
	(260.08, 72.40) --
	(263.02, 73.51) --
	(265.97, 76.71) --
	(268.91, 79.93);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 56.89) -- (177.01,126.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 56.89) -- (173.05, 56.89);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 74.17) -- (173.05, 74.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 91.45) -- (173.05, 91.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,108.72) -- (173.05,108.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,126.00) -- (173.05,126.00);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 56.89) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 74.17) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 91.45) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,108.72) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,126.00) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,110.44) --
	(183.49, 97.04) --
	(186.44, 99.49) --
	(189.38, 99.58) --
	(192.33,108.46) --
	(195.27,106.16) --
	(198.22, 96.61) --
	(201.17,101.97) --
	(204.11,103.32) --
	(207.06,105.31) --
	(210.00,103.25) --
	(212.95, 96.18) --
	(215.89,103.18) --
	(218.84,110.32) --
	(221.78,104.94) --
	(224.73,104.16) --
	(227.68,105.41) --
	(230.62,104.72) --
	(233.57,105.16) --
	(236.51,102.69) --
	(239.46,120.29) --
	(242.40,109.22) --
	(245.35,114.21) --
	(248.29,110.02) --
	(251.24,116.13) --
	(254.19,115.13) --
	(257.13,120.60) --
	(260.08,116.59) --
	(263.02,123.31) --
	(265.97,132.61) --
	(268.91,117.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 65.66) --
	(183.49, 59.80) --
	(186.44, 60.83) --
	(189.38, 61.14) --
	(192.33, 57.25) --
	(195.27, 68.24) --
	(198.22, 61.03) --
	(201.17, 64.20) --
	(204.11, 66.93) --
	(207.06, 69.86) --
	(210.00, 67.13) --
	(212.95, 63.03) --
	(215.89, 66.80) --
	(218.84, 73.97) --
	(221.78, 72.64) --
	(224.73, 70.83) --
	(227.68, 68.73) --
	(230.62, 76.86) --
	(233.57, 75.41) --
	(236.51, 71.62) --
	(239.46, 87.14) --
	(242.40, 81.12) --
	(245.35, 88.19) --
	(248.29, 85.59) --
	(251.24, 93.88) --
	(254.19, 91.91) --
	(257.13, 97.45) --
	(260.08, 94.34) --
	(263.02,103.57) --
	(265.97, 97.38) --
	(268.91,101.32);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 86.34) --
	(183.49, 79.70) --
	(186.44, 83.46) --
	(189.38, 84.18) --
	(192.33, 85.92) --
	(195.27, 89.80) --
	(198.22, 81.44) --
	(201.17, 85.02) --
	(204.11, 88.39) --
	(207.06, 90.24) --
	(210.00, 88.24) --
	(212.95, 82.42) --
	(215.89, 86.90) --
	(218.84, 96.92) --
	(221.78, 92.03) --
	(224.73, 90.51) --
	(227.68, 94.55) --
	(230.62, 93.59) --
	(233.57, 93.40) --
	(236.51, 89.49) --
	(239.46,104.45) --
	(242.40, 97.70) --
	(245.35,101.92) --
	(248.29, 99.85) --
	(251.24,107.70) --
	(254.19,103.21) --
	(257.13,112.12) --
	(260.08,108.25) --
	(263.02,116.13) --
	(265.97,125.04) --
	(268.91,111.02);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (230.01, 74.94) -- (241.89, 74.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (230.01, 67.02) -- (241.89, 67.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (230.01, 59.10) -- (241.89, 59.10);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (230.01, 51.18) -- (241.89, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 64.75) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 56.83) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (247.83, 48.91) {HQ};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 64.31) --
	(328.03, 64.41) --
	(330.98, 61.69) --
	(333.92, 61.30) --
	(336.87, 57.84) --
	(339.81, 59.60) --
	(342.76, 57.99) --
	(345.71, 57.87) --
	(348.65, 57.38) --
	(351.60, 56.89) --
	(354.54, 55.97) --
	(357.49, 56.37) --
	(360.43, 56.72) --
	(363.38, 57.60) --
	(366.32, 58.13) --
	(369.27, 59.54) --
	(372.22, 60.98) --
	(375.16, 63.13) --
	(378.11, 64.04) --
	(381.05, 65.84) --
	(384.00, 68.08) --
	(386.94, 69.72) --
	(389.89, 72.43) --
	(392.83, 75.18) --
	(395.78, 77.50) --
	(398.73, 80.53) --
	(401.67, 82.82) --
	(404.62, 85.51) --
	(407.56, 88.67) --
	(410.51, 91.29) --
	(413.45, 93.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 42.22) -- (321.55,121.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 42.22) -- (317.59, 42.22);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 58.03) -- (317.59, 58.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 73.84) -- (317.59, 73.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 89.65) -- (317.59, 89.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,105.46) -- (317.59,105.46);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,121.27) -- (317.59,121.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 42.22) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 58.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 73.84) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 89.65) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,105.46) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,121.27) {0.9};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,108.96) --
	(328.03,106.62) --
	(330.98,110.16) --
	(333.92,111.86) --
	(336.87,107.48) --
	(339.81,116.86) --
	(342.76,114.35) --
	(345.71,111.38) --
	(348.65,114.67) --
	(351.60,117.52) --
	(354.54,110.52) --
	(357.49,121.68) --
	(360.43,123.14) --
	(363.38,119.01) --
	(366.32,121.72) --
	(369.27,115.98) --
	(372.22,120.86) --
	(375.16,124.87) --
	(378.11,121.52) --
	(381.05,118.97) --
	(384.00,123.19) --
	(386.94,129.00) --
	(389.89,119.12) --
	(392.83,120.51) --
	(395.78,126.01) --
	(398.73,124.66) --
	(401.67,125.24) --
	(404.62,123.95) --
	(407.56,132.61) --
	(410.51,127.46) --
	(413.45,130.76);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 46.74) --
	(328.03, 43.94) --
	(330.98, 47.07) --
	(333.92, 49.85) --
	(336.87, 51.90) --
	(339.81, 52.99) --
	(342.76, 55.93) --
	(345.71, 55.79) --
	(348.65, 61.57) --
	(351.60, 58.53) --
	(354.54, 56.64) --
	(357.49, 59.26) --
	(360.43, 73.31) --
	(363.38, 62.59) --
	(366.32, 67.96) --
	(369.27, 67.29) --
	(372.22, 78.43) --
	(375.16, 77.98) --
	(378.11, 80.74) --
	(381.05, 82.47) --
	(384.00, 81.15) --
	(386.94, 86.71) --
	(389.89, 85.32) --
	(392.83, 87.48) --
	(395.78, 93.72) --
	(398.73, 94.94) --
	(401.67, 98.04) --
	(404.62, 98.44) --
	(407.56,101.94) --
	(410.51,105.88) --
	(413.45,110.53);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 78.47) --
	(328.03, 80.83) --
	(330.98, 82.80) --
	(333.92, 87.87) --
	(336.87, 81.64) --
	(339.81, 88.79) --
	(342.76, 90.45) --
	(345.71, 85.79) --
	(348.65, 89.28) --
	(351.60, 94.63) --
	(354.54, 88.36) --
	(357.49, 93.61) --
	(360.43, 99.27) --
	(363.38, 97.07) --
	(366.32,102.93) --
	(369.27, 94.00) --
	(372.22,100.80) --
	(375.16,104.86) --
	(378.11,102.62) --
	(381.05,102.47) --
	(384.00,106.48) --
	(386.94,114.25) --
	(389.89,104.00) --
	(392.83,106.64) --
	(395.78,112.76) --
	(398.73,112.47) --
	(401.67,113.78) --
	(404.62,112.34) --
	(407.56,120.67) --
	(410.51,118.11) --
	(413.45,121.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (374.55, 74.94) -- (386.43, 74.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (374.55, 67.02) -- (386.43, 67.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (374.55, 59.10) -- (386.43, 59.10);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (374.55, 51.18) -- (386.43, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 64.75) {AIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 56.83) {BIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (392.37, 48.91) {HQ};
\end{scope}
\end{tikzpicture}


==> WeakChooseIVs/Results/RMSE_coarse_gamma_rel_combMSC.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 19:10:53
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,383.89) --
	( 38.95,381.26) --
	( 41.90,381.20) --
	( 44.84,383.31) --
	( 47.79,383.53) --
	( 50.73,383.97) --
	( 53.68,383.03) --
	( 56.63,387.11) --
	( 59.57,387.24) --
	( 62.52,388.24) --
	( 65.46,389.93) --
	( 68.41,392.16) --
	( 71.35,393.03) --
	( 74.30,395.51) --
	( 77.24,399.41) --
	( 80.19,400.76) --
	( 83.14,401.79) --
	( 86.08,403.66) --
	( 89.03,405.71) --
	( 91.97,408.02) --
	( 94.92,410.50) --
	( 97.86,412.90) --
	(100.81,413.14) --
	(103.75,415.36) --
	(106.70,419.77) --
	(109.65,419.85) --
	(112.59,422.55) --
	(115.54,425.07) --
	(118.48,427.70) --
	(121.43,429.26) --
	(124.37,430.91);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,387.98) -- ( 32.47,465.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,387.98) -- ( 28.51,387.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,407.48) -- ( 28.51,407.48);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,426.99) -- ( 28.51,426.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.49) -- ( 28.51,446.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,465.99) -- ( 28.51,465.99);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,387.98) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,407.48) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,426.99) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,446.49) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,465.99) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,444.04) --
	( 38.95,451.78) --
	( 41.90,449.21) --
	( 44.84,455.37) --
	( 47.79,448.81) --
	( 50.73,444.63) --
	( 53.68,451.35) --
	( 56.63,446.14) --
	( 59.57,444.26) --
	( 62.52,437.71) --
	( 65.46,442.34) --
	( 68.41,446.14) --
	( 71.35,455.16) --
	( 74.30,449.51) --
	( 77.24,445.05) --
	( 80.19,445.47) --
	( 83.14,446.03) --
	( 86.08,449.70) --
	( 89.03,450.47) --
	( 91.97,452.05) --
	( 94.92,445.15) --
	( 97.86,442.71) --
	(100.81,469.87) --
	(103.75,444.54) --
	(106.70,467.95) --
	(109.65,447.43) --
	(112.59,441.33) --
	(115.54,440.61) --
	(118.48,442.63) --
	(121.43,447.34) --
	(124.37,441.23);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,444.04) --
	( 38.95,451.78) --
	( 41.90,449.21) --
	( 44.84,455.37) --
	( 47.79,448.81) --
	( 50.73,444.63) --
	( 53.68,451.35) --
	( 56.63,446.14) --
	( 59.57,444.26) --
	( 62.52,437.71) --
	( 65.46,442.34) --
	( 68.41,446.14) --
	( 71.35,455.16) --
	( 74.30,449.51) --
	( 77.24,445.05) --
	( 80.19,445.47) --
	( 83.14,446.03) --
	( 86.08,449.70) --
	( 89.03,450.47) --
	( 91.97,452.05) --
	( 94.92,445.15) --
	( 97.86,442.71) --
	(100.81,469.87) --
	(103.75,444.54) --
	(106.70,467.95) --
	(109.65,447.43) --
	(112.59,441.33) --
	(115.54,440.61) --
	(118.48,442.63) --
	(121.43,447.34) --
	(124.37,441.23);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,444.04) --
	( 38.95,451.78) --
	( 41.90,449.21) --
	( 44.84,455.37) --
	( 47.79,448.81) --
	( 50.73,444.63) --
	( 53.68,451.35) --
	( 56.63,446.14) --
	( 59.57,444.26) --
	( 62.52,437.71) --
	( 65.46,442.34) --
	( 68.41,446.14) --
	( 71.35,455.16) --
	( 74.30,449.51) --
	( 77.24,445.05) --
	( 80.19,445.47) --
	( 83.14,446.03) --
	( 86.08,449.70) --
	( 89.03,450.47) --
	( 91.97,452.05) --
	( 94.92,445.15) --
	( 97.86,442.71) --
	(100.81,469.87) --
	(103.75,444.54) --
	(106.70,467.95) --
	(109.65,447.43) --
	(112.59,441.33) --
	(115.54,440.61) --
	(118.48,442.63) --
	(121.43,447.34) --
	(124.37,441.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,462.63) -- ( 88.82,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,454.71) -- ( 88.82,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,446.79) -- ( 88.82,446.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,438.87) -- ( 88.82,438.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,383.73) --
	(183.49,381.20) --
	(186.44,382.11) --
	(189.38,383.12) --
	(192.33,382.80) --
	(195.27,384.41) --
	(198.22,385.08) --
	(201.17,386.53) --
	(204.11,387.49) --
	(207.06,390.40) --
	(210.00,394.65) --
	(212.95,397.31) --
	(215.89,398.15) --
	(218.84,403.78) --
	(221.78,406.12) --
	(224.73,409.62) --
	(227.68,412.40) --
	(230.62,417.23) --
	(233.57,420.24) --
	(236.51,423.97) --
	(239.46,427.77) --
	(242.40,431.28) --
	(245.35,435.12) --
	(248.29,437.48) --
	(251.24,441.74) --
	(254.19,444.05) --
	(257.13,448.06) --
	(260.08,449.99) --
	(263.02,453.40) --
	(265.97,455.56) --
	(268.91,458.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.19) -- (177.01,459.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.19) -- (173.05,382.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,401.40) -- (173.05,401.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,420.60) -- (173.05,420.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,439.81) -- (173.05,439.81);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,459.01) -- (173.05,459.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,382.19) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,401.40) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,420.60) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,439.81) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,459.01) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,459.51) --
	(183.49,469.87) --
	(186.44,456.92) --
	(189.38,456.80) --
	(192.33,459.00) --
	(195.27,457.95) --
	(198.22,451.96) --
	(201.17,452.56) --
	(204.11,461.09) --
	(207.06,457.89) --
	(210.00,457.53) --
	(212.95,456.52) --
	(215.89,460.16) --
	(218.84,453.86) --
	(221.78,461.01) --
	(224.73,456.69) --
	(227.68,454.93) --
	(230.62,461.89) --
	(233.57,458.40) --
	(236.51,457.04) --
	(239.46,455.38) --
	(242.40,462.52) --
	(245.35,458.02) --
	(248.29,456.79) --
	(251.24,456.60) --
	(254.19,461.86) --
	(257.13,456.50) --
	(260.08,458.87) --
	(263.02,452.15) --
	(265.97,460.49) --
	(268.91,451.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,459.51) --
	(183.49,469.87) --
	(186.44,456.92) --
	(189.38,456.80) --
	(192.33,459.00) --
	(195.27,457.95) --
	(198.22,451.96) --
	(201.17,452.56) --
	(204.11,461.09) --
	(207.06,457.89) --
	(210.00,457.53) --
	(212.95,456.52) --
	(215.89,460.16) --
	(218.84,453.86) --
	(221.78,461.01) --
	(224.73,456.69) --
	(227.68,454.93) --
	(230.62,461.89) --
	(233.57,458.40) --
	(236.51,457.04) --
	(239.46,455.38) --
	(242.40,462.52) --
	(245.35,458.02) --
	(248.29,456.79) --
	(251.24,456.60) --
	(254.19,461.86) --
	(257.13,456.50) --
	(260.08,458.87) --
	(263.02,452.15) --
	(265.97,460.49) --
	(268.91,451.99);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,459.51) --
	(183.49,469.87) --
	(186.44,456.92) --
	(189.38,456.80) --
	(192.33,459.00) --
	(195.27,457.95) --
	(198.22,451.96) --
	(201.17,452.56) --
	(204.11,461.09) --
	(207.06,457.89) --
	(210.00,457.53) --
	(212.95,456.52) --
	(215.89,460.16) --
	(218.84,453.86) --
	(221.78,461.01) --
	(224.73,456.69) --
	(227.68,454.93) --
	(230.62,461.89) --
	(233.57,458.40) --
	(236.51,457.04) --
	(239.46,455.38) --
	(242.40,462.52) --
	(245.35,458.02) --
	(248.29,456.79) --
	(251.24,456.60) --
	(254.19,461.86) --
	(257.13,456.50) --
	(260.08,458.87) --
	(263.02,452.15) --
	(265.97,460.49) --
	(268.91,451.99);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,462.63) -- (233.36,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,454.71) -- (233.36,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,446.79) -- (233.36,446.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,438.87) -- (233.36,438.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,387.12) --
	(328.03,385.12) --
	(330.98,383.70) --
	(333.92,382.94) --
	(336.87,381.20) --
	(339.81,382.55) --
	(342.76,383.00) --
	(345.71,383.42) --
	(348.65,385.41) --
	(351.60,387.60) --
	(354.54,391.09) --
	(357.49,393.41) --
	(360.43,397.36) --
	(363.38,401.15) --
	(366.32,405.03) --
	(369.27,408.20) --
	(372.22,412.50) --
	(375.16,416.22) --
	(378.11,419.88) --
	(381.05,423.39) --
	(384.00,426.96) --
	(386.94,430.38) --
	(389.89,433.23) --
	(392.83,436.04) --
	(395.78,438.81) --
	(398.73,441.70) --
	(401.67,444.15) --
	(404.62,446.06) --
	(407.56,449.42) --
	(410.51,451.43) --
	(413.45,454.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,393.24) -- (321.55,465.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,393.24) -- (317.59,393.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,417.17) -- (317.59,417.17);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,441.10) -- (317.59,441.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,465.04) -- (317.59,465.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,393.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,417.17) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,441.10) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,465.04) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,436.85) --
	(328.03,436.79) --
	(330.98,440.18) --
	(333.92,450.54) --
	(336.87,439.66) --
	(339.81,438.43) --
	(342.76,436.32) --
	(345.71,440.81) --
	(348.65,446.52) --
	(351.60,440.15) --
	(354.54,437.74) --
	(357.49,438.91) --
	(360.43,439.18) --
	(363.38,436.60) --
	(366.32,437.24) --
	(369.27,439.90) --
	(372.22,469.87) --
	(375.16,438.33) --
	(378.11,443.99) --
	(381.05,440.80) --
	(384.00,435.77) --
	(386.94,446.17) --
	(389.89,436.95) --
	(392.83,440.02) --
	(395.78,438.11) --
	(398.73,439.32) --
	(401.67,439.48) --
	(404.62,436.16) --
	(407.56,437.44) --
	(410.51,438.80) --
	(413.45,434.91);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,436.85) --
	(328.03,436.79) --
	(330.98,440.18) --
	(333.92,450.54) --
	(336.87,439.66) --
	(339.81,438.43) --
	(342.76,436.32) --
	(345.71,440.81) --
	(348.65,446.52) --
	(351.60,440.15) --
	(354.54,437.74) --
	(357.49,438.91) --
	(360.43,439.18) --
	(363.38,436.60) --
	(366.32,437.24) --
	(369.27,439.90) --
	(372.22,469.87) --
	(375.16,438.33) --
	(378.11,443.99) --
	(381.05,440.80) --
	(384.00,435.77) --
	(386.94,446.17) --
	(389.89,436.95) --
	(392.83,440.02) --
	(395.78,438.11) --
	(398.73,439.32) --
	(401.67,439.48) --
	(404.62,436.16) --
	(407.56,437.44) --
	(410.51,438.80) --
	(413.45,434.91);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,436.85) --
	(328.03,436.79) --
	(330.98,440.18) --
	(333.92,450.54) --
	(336.87,439.66) --
	(339.81,438.43) --
	(342.76,436.32) --
	(345.71,440.81) --
	(348.65,446.52) --
	(351.60,440.15) --
	(354.54,437.74) --
	(357.49,438.91) --
	(360.43,439.18) --
	(363.38,436.60) --
	(366.32,437.24) --
	(369.27,439.90) --
	(372.22,469.87) --
	(375.16,438.33) --
	(378.11,443.99) --
	(381.05,440.80) --
	(384.00,435.77) --
	(386.94,446.17) --
	(389.89,436.95) --
	(392.83,440.02) --
	(395.78,438.11) --
	(398.73,439.32) --
	(401.67,439.48) --
	(404.62,436.16) --
	(407.56,437.44) --
	(410.51,438.80) --
	(413.45,434.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,462.63) -- (377.90,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,454.71) -- (377.90,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,446.79) -- (377.90,446.79);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,438.87) -- (377.90,438.87);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,452.43) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,444.51) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,436.59) {combHQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,212.57) --
	( 38.95,212.70) --
	( 41.90,213.59) --
	( 44.84,213.12) --
	( 47.79,213.48) --
	( 50.73,213.28) --
	( 53.68,213.13) --
	( 56.63,212.86) --
	( 59.57,213.50) --
	( 62.52,214.15) --
	( 65.46,214.71) --
	( 68.41,215.21) --
	( 71.35,216.01) --
	( 74.30,217.33) --
	( 77.24,218.17) --
	( 80.19,220.62) --
	( 83.14,221.36) --
	( 86.08,222.58) --
	( 89.03,223.84) --
	( 91.97,225.38) --
	( 94.92,227.64) --
	( 97.86,229.84) --
	(100.81,230.52) --
	(103.75,232.99) --
	(106.70,233.99) --
	(109.65,235.74) --
	(112.59,238.00) --
	(115.54,239.63) --
	(118.48,240.68) --
	(121.43,243.13) --
	(124.37,245.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,211.79) -- ( 32.47,294.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,211.79) -- ( 28.51,211.79);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,225.62) -- ( 28.51,225.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,239.44) -- ( 28.51,239.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,253.27) -- ( 28.51,253.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,267.09) -- ( 28.51,267.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,280.92) -- ( 28.51,280.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,294.75) -- ( 28.51,294.75);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,211.79) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,239.44) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,267.09) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,294.75) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,265.18) --
	( 38.95,296.79) --
	( 41.90,265.13) --
	( 44.84,269.18) --
	( 47.79,264.55) --
	( 50.73,265.97) --
	( 53.68,263.25) --
	( 56.63,271.29) --
	( 59.57,274.12) --
	( 62.52,263.42) --
	( 65.46,263.21) --
	( 68.41,267.96) --
	( 71.35,265.97) --
	( 74.30,265.59) --
	( 77.24,269.52) --
	( 80.19,301.24) --
	( 83.14,271.47) --
	( 86.08,270.72) --
	( 89.03,264.84) --
	( 91.97,263.05) --
	( 94.92,273.00) --
	( 97.86,266.68) --
	(100.81,268.52) --
	(103.75,276.37) --
	(106.70,265.97) --
	(109.65,264.79) --
	(112.59,295.63) --
	(115.54,263.37) --
	(118.48,270.56) --
	(121.43,261.16) --
	(124.37,266.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,265.18) --
	( 38.95,296.79) --
	( 41.90,265.13) --
	( 44.84,269.18) --
	( 47.79,264.55) --
	( 50.73,265.97) --
	( 53.68,263.25) --
	( 56.63,271.29) --
	( 59.57,274.12) --
	( 62.52,263.42) --
	( 65.46,263.21) --
	( 68.41,267.96) --
	( 71.35,265.97) --
	( 74.30,265.59) --
	( 77.24,269.52) --
	( 80.19,301.24) --
	( 83.14,271.47) --
	( 86.08,270.72) --
	( 89.03,264.84) --
	( 91.97,263.05) --
	( 94.92,273.00) --
	( 97.86,266.68) --
	(100.81,268.52) --
	(103.75,276.37) --
	(106.70,265.97) --
	(109.65,264.79) --
	(112.59,295.63) --
	(115.54,263.37) --
	(118.48,270.56) --
	(121.43,261.16) --
	(124.37,266.47);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,265.18) --
	( 38.95,296.79) --
	( 41.90,265.13) --
	( 44.84,269.18) --
	( 47.79,264.55) --
	( 50.73,265.97) --
	( 53.68,263.25) --
	( 56.63,271.29) --
	( 59.57,274.12) --
	( 62.52,263.42) --
	( 65.46,263.21) --
	( 68.41,267.96) --
	( 71.35,265.97) --
	( 74.30,265.59) --
	( 77.24,269.52) --
	( 80.19,301.24) --
	( 83.14,271.47) --
	( 86.08,270.72) --
	( 89.03,264.84) --
	( 91.97,263.05) --
	( 94.92,273.00) --
	( 97.86,266.68) --
	(100.81,268.52) --
	(103.75,276.37) --
	(106.70,265.97) --
	(109.65,264.79) --
	(112.59,295.63) --
	(115.54,263.37) --
	(118.48,270.56) --
	(121.43,261.16) --
	(124.37,266.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,294.00) -- ( 88.82,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,286.08) -- ( 88.82,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,278.16) -- ( 88.82,278.16);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,270.24) -- ( 88.82,270.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,215.69) --
	(183.49,216.41) --
	(186.44,214.54) --
	(189.38,214.92) --
	(192.33,213.53) --
	(195.27,213.84) --
	(198.22,213.15) --
	(201.17,212.57) --
	(204.11,213.65) --
	(207.06,214.23) --
	(210.00,215.17) --
	(212.95,215.90) --
	(215.89,217.75) --
	(218.84,218.91) --
	(221.78,219.94) --
	(224.73,222.01) --
	(227.68,222.87) --
	(230.62,226.43) --
	(233.57,228.34) --
	(236.51,230.53) --
	(239.46,232.86) --
	(242.40,234.99) --
	(245.35,237.53) --
	(248.29,240.26) --
	(251.24,242.41) --
	(254.19,244.71) --
	(257.13,246.73) --
	(260.08,249.25) --
	(263.02,251.58) --
	(265.97,253.82) --
	(268.91,256.50);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,220.62) -- (177.01,300.57);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,220.62) -- (173.05,220.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,233.94) -- (173.05,233.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,247.27) -- (173.05,247.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,260.59) -- (173.05,260.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,273.92) -- (173.05,273.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,287.25) -- (173.05,287.25);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,300.57) -- (173.05,300.57);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,220.62) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,247.27) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,273.92) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,300.57) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,282.64) --
	(183.49,269.94) --
	(186.44,273.80) --
	(189.38,301.24) --
	(192.33,274.45) --
	(195.27,270.64) --
	(198.22,276.75) --
	(201.17,272.05) --
	(204.11,275.23) --
	(207.06,275.17) --
	(210.00,284.33) --
	(212.95,278.83) --
	(215.89,277.13) --
	(218.84,271.41) --
	(221.78,273.60) --
	(224.73,279.95) --
	(227.68,276.28) --
	(230.62,271.80) --
	(233.57,275.55) --
	(236.51,272.55) --
	(239.46,270.44) --
	(242.40,270.30) --
	(245.35,273.33) --
	(248.29,272.62) --
	(251.24,271.49) --
	(254.19,274.87) --
	(257.13,272.97) --
	(260.08,271.45) --
	(263.02,270.74) --
	(265.97,272.15) --
	(268.91,272.47);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,282.64) --
	(183.49,269.94) --
	(186.44,273.80) --
	(189.38,301.24) --
	(192.33,274.45) --
	(195.27,270.64) --
	(198.22,276.75) --
	(201.17,272.05) --
	(204.11,275.23) --
	(207.06,275.17) --
	(210.00,284.33) --
	(212.95,278.83) --
	(215.89,277.13) --
	(218.84,271.41) --
	(221.78,273.60) --
	(224.73,279.95) --
	(227.68,276.28) --
	(230.62,271.80) --
	(233.57,275.55) --
	(236.51,272.55) --
	(239.46,270.44) --
	(242.40,270.30) --
	(245.35,273.33) --
	(248.29,272.62) --
	(251.24,271.49) --
	(254.19,274.87) --
	(257.13,272.97) --
	(260.08,271.45) --
	(263.02,270.74) --
	(265.97,272.15) --
	(268.91,272.47);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,282.64) --
	(183.49,269.94) --
	(186.44,273.80) --
	(189.38,301.24) --
	(192.33,274.45) --
	(195.27,270.64) --
	(198.22,276.75) --
	(201.17,272.05) --
	(204.11,275.23) --
	(207.06,275.17) --
	(210.00,284.33) --
	(212.95,278.83) --
	(215.89,277.13) --
	(218.84,271.41) --
	(221.78,273.60) --
	(224.73,279.95) --
	(227.68,276.28) --
	(230.62,271.80) --
	(233.57,275.55) --
	(236.51,272.55) --
	(239.46,270.44) --
	(242.40,270.30) --
	(245.35,273.33) --
	(248.29,272.62) --
	(251.24,271.49) --
	(254.19,274.87) --
	(257.13,272.97) --
	(260.08,271.45) --
	(263.02,270.74) --
	(265.97,272.15) --
	(268.91,272.47);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,294.00) -- (233.36,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,286.08) -- (233.36,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,278.16) -- (233.36,278.16);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,270.24) -- (233.36,270.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,221.38) --
	(328.03,218.21) --
	(330.98,217.46) --
	(333.92,217.68) --
	(336.87,216.34) --
	(339.81,213.66) --
	(342.76,212.57) --
	(345.71,213.30) --
	(348.65,213.74) --
	(351.60,214.57) --
	(354.54,214.94) --
	(357.49,215.81) --
	(360.43,218.37) --
	(363.38,220.04) --
	(366.32,221.51) --
	(369.27,223.88) --
	(372.22,226.99) --
	(375.16,230.33) --
	(378.11,234.17) --
	(381.05,237.43) --
	(384.00,241.01) --
	(386.94,244.74) --
	(389.89,248.51) --
	(392.83,251.83) --
	(395.78,254.91) --
	(398.73,258.69) --
	(401.67,262.19) --
	(404.62,265.30) --
	(407.56,268.95) --
	(410.51,271.82) --
	(413.45,274.68);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.08) -- (321.55,293.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.08) -- (317.59,214.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,229.92) -- (317.59,229.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,245.76) -- (317.59,245.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,261.59) -- (317.59,261.59);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,277.43) -- (317.59,277.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,293.26) -- (317.59,293.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,214.08) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,229.92) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,245.76) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,261.59) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,277.43) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,293.26) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,290.87) --
	(328.03,287.31) --
	(330.98,290.49) --
	(333.92,294.49) --
	(336.87,286.78) --
	(339.81,292.44) --
	(342.76,288.17) --
	(345.71,288.32) --
	(348.65,290.26) --
	(351.60,291.28) --
	(354.54,289.29) --
	(357.49,296.65) --
	(360.43,290.88) --
	(363.38,298.91) --
	(366.32,301.24) --
	(369.27,292.04) --
	(372.22,292.01) --
	(375.16,298.17) --
	(378.11,288.36) --
	(381.05,289.40) --
	(384.00,289.86) --
	(386.94,288.72) --
	(389.89,288.27) --
	(392.83,298.01) --
	(395.78,287.79) --
	(398.73,286.76) --
	(401.67,286.05) --
	(404.62,290.33) --
	(407.56,296.12) --
	(410.51,286.97) --
	(413.45,287.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,290.87) --
	(328.03,287.31) --
	(330.98,290.49) --
	(333.92,294.49) --
	(336.87,286.78) --
	(339.81,292.44) --
	(342.76,288.17) --
	(345.71,288.32) --
	(348.65,290.26) --
	(351.60,291.28) --
	(354.54,289.29) --
	(357.49,296.65) --
	(360.43,290.88) --
	(363.38,298.91) --
	(366.32,301.24) --
	(369.27,292.04) --
	(372.22,292.01) --
	(375.16,298.17) --
	(378.11,288.36) --
	(381.05,289.40) --
	(384.00,289.86) --
	(386.94,288.72) --
	(389.89,288.27) --
	(392.83,298.01) --
	(395.78,287.79) --
	(398.73,286.76) --
	(401.67,286.05) --
	(404.62,290.33) --
	(407.56,296.12) --
	(410.51,286.97) --
	(413.45,287.68);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,290.87) --
	(328.03,287.31) --
	(330.98,290.49) --
	(333.92,294.49) --
	(336.87,286.78) --
	(339.81,292.44) --
	(342.76,288.17) --
	(345.71,288.32) --
	(348.65,290.26) --
	(351.60,291.28) --
	(354.54,289.29) --
	(357.49,296.65) --
	(360.43,290.88) --
	(363.38,298.91) --
	(366.32,301.24) --
	(369.27,292.04) --
	(372.22,292.01) --
	(375.16,298.17) --
	(378.11,288.36) --
	(381.05,289.40) --
	(384.00,289.86) --
	(386.94,288.72) --
	(389.89,288.27) --
	(392.83,298.01) --
	(395.78,287.79) --
	(398.73,286.76) --
	(401.67,286.05) --
	(404.62,290.33) --
	(407.56,296.12) --
	(410.51,286.97) --
	(413.45,287.68);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,294.00) -- (377.90,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,286.08) -- (377.90,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,278.16) -- (377.90,278.16);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,270.24) -- (377.90,270.24);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,283.80) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,275.88) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,267.96) {combHQ};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 48.97) --
	( 38.95, 48.45) --
	( 41.90, 48.01) --
	( 44.84, 46.95) --
	( 47.79, 46.23) --
	( 50.73, 45.40) --
	( 53.68, 44.47) --
	( 56.63, 44.13) --
	( 59.57, 43.94) --
	( 62.52, 46.02) --
	( 65.46, 44.51) --
	( 68.41, 45.17) --
	( 71.35, 44.93) --
	( 74.30, 47.02) --
	( 77.24, 47.39) --
	( 80.19, 48.41) --
	( 83.14, 48.80) --
	( 86.08, 50.46) --
	( 89.03, 51.64) --
	( 91.97, 53.38) --
	( 94.92, 54.88) --
	( 97.86, 55.02) --
	(100.81, 58.42) --
	(103.75, 58.41) --
	(106.70, 60.31) --
	(109.65, 63.44) --
	(112.59, 64.93) --
	(115.54, 66.48) --
	(118.48, 70.23) --
	(121.43, 71.27) --
	(124.37, 72.72);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 50.44) -- ( 32.47,133.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 50.44) -- ( 28.51, 50.44);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 67.05) -- ( 28.51, 67.05);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 83.67) -- ( 28.51, 83.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,100.28) -- ( 28.51,100.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,116.90) -- ( 28.51,116.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,133.52) -- ( 28.51,133.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 50.44) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 67.05) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 83.67) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,100.28) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,116.90) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,133.52) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,115.66) --
	( 38.95,112.00) --
	( 41.90,125.09) --
	( 44.84,114.68) --
	( 47.79,119.05) --
	( 50.73,123.78) --
	( 53.68,132.61) --
	( 56.63,113.87) --
	( 59.57,117.30) --
	( 62.52,119.48) --
	( 65.46,111.75) --
	( 68.41,113.74) --
	( 71.35,117.69) --
	( 74.30,113.14) --
	( 77.24,109.10) --
	( 80.19,116.02) --
	( 83.14,114.90) --
	( 86.08,117.27) --
	( 89.03,120.00) --
	( 91.97,117.76) --
	( 94.92,115.21) --
	( 97.86,111.36) --
	(100.81,119.19) --
	(103.75,121.39) --
	(106.70,130.64) --
	(109.65,114.35) --
	(112.59,110.69) --
	(115.54,114.84) --
	(118.48,117.90) --
	(121.43,114.37) --
	(124.37,124.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,115.66) --
	( 38.95,112.00) --
	( 41.90,125.09) --
	( 44.84,114.68) --
	( 47.79,119.05) --
	( 50.73,123.78) --
	( 53.68,132.61) --
	( 56.63,113.87) --
	( 59.57,117.30) --
	( 62.52,119.48) --
	( 65.46,111.75) --
	( 68.41,113.74) --
	( 71.35,117.69) --
	( 74.30,113.14) --
	( 77.24,109.10) --
	( 80.19,116.02) --
	( 83.14,114.90) --
	( 86.08,117.27) --
	( 89.03,120.00) --
	( 91.97,117.76) --
	( 94.92,115.21) --
	( 97.86,111.36) --
	(100.81,119.19) --
	(103.75,121.39) --
	(106.70,130.64) --
	(109.65,114.35) --
	(112.59,110.69) --
	(115.54,114.84) --
	(118.48,117.90) --
	(121.43,114.37) --
	(124.37,124.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,115.66) --
	( 38.95,112.00) --
	( 41.90,125.09) --
	( 44.84,114.68) --
	( 47.79,119.05) --
	( 50.73,123.78) --
	( 53.68,132.61) --
	( 56.63,113.87) --
	( 59.57,117.30) --
	( 62.52,119.48) --
	( 65.46,111.75) --
	( 68.41,113.74) --
	( 71.35,117.69) --
	( 74.30,113.14) --
	( 77.24,109.10) --
	( 80.19,116.02) --
	( 83.14,114.90) --
	( 86.08,117.27) --
	( 89.03,120.00) --
	( 91.97,117.76) --
	( 94.92,115.21) --
	( 97.86,111.36) --
	(100.81,119.19) --
	(103.75,121.39) --
	(106.70,130.64) --
	(109.65,114.35) --
	(112.59,110.69) --
	(115.54,114.84) --
	(118.48,117.90) --
	(121.43,114.37) --
	(124.37,124.73);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 76.94,125.37) -- ( 88.82,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 76.94,117.45) -- ( 88.82,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 76.94,109.53) -- ( 88.82,109.53);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 76.94,101.61) -- ( 88.82,101.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.76, 99.33) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 51.46) --
	(183.49, 50.50) --
	(186.44, 48.46) --
	(189.38, 47.47) --
	(192.33, 47.14) --
	(195.27, 45.07) --
	(198.22, 45.56) --
	(201.17, 44.81) --
	(204.11, 45.27) --
	(207.06, 44.52) --
	(210.00, 43.94) --
	(212.95, 44.07) --
	(215.89, 44.86) --
	(218.84, 45.43) --
	(221.78, 46.08) --
	(224.73, 45.88) --
	(227.68, 47.21) --
	(230.62, 49.34) --
	(233.57, 50.86) --
	(236.51, 52.48) --
	(239.46, 54.35) --
	(242.40, 57.24) --
	(245.35, 58.87) --
	(248.29, 61.15) --
	(251.24, 63.74) --
	(254.19, 65.17) --
	(257.13, 68.51) --
	(260.08, 71.09) --
	(263.02, 72.15) --
	(265.97, 75.21) --
	(268.91, 78.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 56.30) -- (177.01,122.23);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 56.30) -- (173.05, 56.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 72.78) -- (173.05, 72.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 89.26) -- (173.05, 89.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,105.74) -- (173.05,105.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,122.23) -- (173.05,122.23);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 56.30) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 72.78) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 89.26) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,105.74) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,122.23) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,129.73) --
	(183.49,117.31) --
	(186.44,119.32) --
	(189.38,119.05) --
	(192.33,127.27) --
	(195.27,126.39) --
	(198.22,121.23) --
	(201.17,121.17) --
	(204.11,121.01) --
	(207.06,122.19) --
	(210.00,120.49) --
	(212.95,114.25) --
	(215.89,120.15) --
	(218.84,126.18) --
	(221.78,120.18) --
	(224.73,118.43) --
	(227.68,120.15) --
	(230.62,117.73) --
	(233.57,117.65) --
	(236.51,115.22) --
	(239.46,130.61) --
	(242.40,119.33) --
	(245.35,124.86) --
	(248.29,118.33) --
	(251.24,123.07) --
	(254.19,120.49) --
	(257.13,125.59) --
	(260.08,121.29) --
	(263.02,126.39) --
	(265.97,132.61) --
	(268.91,118.25);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,129.73) --
	(183.49,117.31) --
	(186.44,119.32) --
	(189.38,119.05) --
	(192.33,127.27) --
	(195.27,126.39) --
	(198.22,121.23) --
	(201.17,121.17) --
	(204.11,121.01) --
	(207.06,122.19) --
	(210.00,120.49) --
	(212.95,114.25) --
	(215.89,120.15) --
	(218.84,126.18) --
	(221.78,120.18) --
	(224.73,118.43) --
	(227.68,120.15) --
	(230.62,117.73) --
	(233.57,117.65) --
	(236.51,115.22) --
	(239.46,130.61) --
	(242.40,119.33) --
	(245.35,124.86) --
	(248.29,118.33) --
	(251.24,123.07) --
	(254.19,120.49) --
	(257.13,125.59) --
	(260.08,121.29) --
	(263.02,126.39) --
	(265.97,132.61) --
	(268.91,118.25);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,129.73) --
	(183.49,117.31) --
	(186.44,119.32) --
	(189.38,119.05) --
	(192.33,127.27) --
	(195.27,126.39) --
	(198.22,121.23) --
	(201.17,121.17) --
	(204.11,121.01) --
	(207.06,122.19) --
	(210.00,120.49) --
	(212.95,114.25) --
	(215.89,120.15) --
	(218.84,126.18) --
	(221.78,120.18) --
	(224.73,118.43) --
	(227.68,120.15) --
	(230.62,117.73) --
	(233.57,117.65) --
	(236.51,115.22) --
	(239.46,130.61) --
	(242.40,119.33) --
	(245.35,124.86) --
	(248.29,118.33) --
	(251.24,123.07) --
	(254.19,120.49) --
	(257.13,125.59) --
	(260.08,121.29) --
	(263.02,126.39) --
	(265.97,132.61) --
	(268.91,118.25);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (221.48,125.37) -- (233.36,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (221.48,117.45) -- (233.36,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (221.48,109.53) -- (233.36,109.53);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (221.48,101.61) -- (233.36,101.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.30, 99.33) {combHQ};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 52.59) --
	(328.03, 52.70) --
	(330.98, 49.87) --
	(333.92, 49.47) --
	(336.87, 45.88) --
	(339.81, 47.71) --
	(342.76, 46.04) --
	(345.71, 45.91) --
	(348.65, 45.40) --
	(351.60, 44.90) --
	(354.54, 43.94) --
	(357.49, 44.35) --
	(360.43, 44.72) --
	(363.38, 45.63) --
	(366.32, 46.18) --
	(369.27, 47.64) --
	(372.22, 49.14) --
	(375.16, 51.36) --
	(378.11, 52.32) --
	(381.05, 54.18) --
	(384.00, 56.51) --
	(386.94, 58.20) --
	(389.89, 61.01) --
	(392.83, 63.86) --
	(395.78, 66.28) --
	(398.73, 69.42) --
	(401.67, 71.79) --
	(404.62, 74.58) --
	(407.56, 77.86) --
	(410.51, 80.58) --
	(413.45, 83.18);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 46.08) -- (321.55,128.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 46.08) -- (317.59, 46.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 62.47) -- (317.59, 62.47);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 78.87) -- (317.59, 78.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 95.27) -- (317.59, 95.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,111.66) -- (317.59,111.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,128.06) -- (317.59,128.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 46.08) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 62.47) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 78.87) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 95.27) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,111.66) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,128.06) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,123.75) --
	(328.03,122.28) --
	(330.98,125.92) --
	(333.92,126.60) --
	(336.87,123.42) --
	(339.81,130.65) --
	(342.76,128.25) --
	(345.71,124.45) --
	(348.65,126.51) --
	(351.60,128.20) --
	(354.54,121.57) --
	(357.49,132.19) --
	(360.43,131.71) --
	(363.38,128.57) --
	(366.32,130.07) --
	(369.27,125.77) --
	(372.22,128.81) --
	(375.16,131.27) --
	(378.11,127.03) --
	(381.05,123.88) --
	(384.00,131.38) --
	(386.94,132.61) --
	(389.89,121.13) --
	(392.83,122.35) --
	(395.78,127.61) --
	(398.73,123.42) --
	(401.67,122.90) --
	(404.62,121.09) --
	(407.56,129.86) --
	(410.51,122.93) --
	(413.45,126.07);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,123.75) --
	(328.03,122.28) --
	(330.98,125.92) --
	(333.92,126.60) --
	(336.87,123.42) --
	(339.81,130.65) --
	(342.76,128.25) --
	(345.71,124.45) --
	(348.65,126.51) --
	(351.60,128.20) --
	(354.54,121.57) --
	(357.49,132.19) --
	(360.43,131.71) --
	(363.38,128.57) --
	(366.32,130.07) --
	(369.27,125.77) --
	(372.22,128.81) --
	(375.16,131.27) --
	(378.11,127.03) --
	(381.05,123.88) --
	(384.00,131.38) --
	(386.94,132.61) --
	(389.89,121.13) --
	(392.83,122.35) --
	(395.78,127.61) --
	(398.73,123.42) --
	(401.67,122.90) --
	(404.62,121.09) --
	(407.56,129.86) --
	(410.51,122.93) --
	(413.45,126.07);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,123.75) --
	(328.03,122.28) --
	(330.98,125.92) --
	(333.92,126.60) --
	(336.87,123.42) --
	(339.81,130.65) --
	(342.76,128.25) --
	(345.71,124.45) --
	(348.65,126.51) --
	(351.60,128.20) --
	(354.54,121.57) --
	(357.49,132.19) --
	(360.43,131.71) --
	(363.38,128.57) --
	(366.32,130.07) --
	(369.27,125.77) --
	(372.22,128.81) --
	(375.16,131.27) --
	(378.11,127.03) --
	(381.05,123.88) --
	(384.00,131.38) --
	(386.94,132.61) --
	(389.89,121.13) --
	(392.83,122.35) --
	(395.78,127.61) --
	(398.73,123.42) --
	(401.67,122.90) --
	(404.62,121.09) --
	(407.56,129.86) --
	(410.51,122.93) --
	(413.45,126.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (366.02,125.37) -- (377.90,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (366.02,117.45) -- (377.90,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (366.02,109.53) -- (377.90,109.53);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (366.02,101.61) -- (377.90,101.61);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,115.17) {combAIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84,107.25) {combBIC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (383.84, 99.33) {combHQ};
\end{scope}
\end{tikzpicture}


==> WeakChooseIVs/Results/RMSE_coarse_gamma_rel_pos.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 19:10:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,387.81) --
	( 38.95,383.21) --
	( 41.90,383.11) --
	( 44.84,386.80) --
	( 47.79,387.18) --
	( 50.73,387.95) --
	( 53.68,386.30) --
	( 56.63,393.42) --
	( 59.57,393.66) --
	( 62.52,395.41) --
	( 65.46,398.34) --
	( 68.41,402.25) --
	( 71.35,403.76) --
	( 74.30,408.09) --
	( 77.24,414.89) --
	( 80.19,417.24) --
	( 83.14,419.05) --
	( 86.08,422.30) --
	( 89.03,425.89) --
	( 91.97,429.92) --
	( 94.92,434.25) --
	( 97.86,438.43) --
	(100.81,438.85) --
	(103.75,442.73) --
	(106.70,450.43) --
	(109.65,450.57) --
	(112.59,455.27) --
	(115.54,459.67) --
	(118.48,464.26) --
	(121.43,466.99) --
	(124.37,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.93) -- ( 32.47,463.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.93) -- ( 28.51,377.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,394.94) -- ( 28.51,394.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,411.96) -- ( 28.51,411.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,428.98) -- ( 28.51,428.98);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.00) -- ( 28.51,446.00);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,463.02) -- ( 28.51,463.02);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,377.93) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,411.96) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,446.00) {0.85};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,386.26) --
	( 38.95,381.66) --
	( 41.90,381.20) --
	( 44.84,381.78) --
	( 47.79,385.58) --
	( 50.73,386.91) --
	( 53.68,384.71) --
	( 56.63,391.81) --
	( 59.57,392.28) --
	( 62.52,393.65) --
	( 65.46,397.18) --
	( 68.41,400.71) --
	( 71.35,402.90) --
	( 74.30,406.57) --
	( 77.24,412.58) --
	( 80.19,414.49) --
	( 83.14,416.08) --
	( 86.08,419.54) --
	( 89.03,423.70) --
	( 91.97,427.63) --
	( 94.92,431.10) --
	( 97.86,434.91) --
	(100.81,435.22) --
	(103.75,439.29) --
	(106.70,446.01) --
	(109.65,447.10) --
	(112.59,449.57) --
	(115.54,454.42) --
	(118.48,458.55) --
	(121.43,461.31) --
	(124.37,462.74);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,462.63) -- ( 87.60,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,454.71) -- ( 87.60,454.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,384.71) --
	(183.49,381.82) --
	(186.44,382.86) --
	(189.38,384.01) --
	(192.33,383.65) --
	(195.27,385.48) --
	(198.22,386.25) --
	(201.17,387.91) --
	(204.11,389.00) --
	(207.06,392.31) --
	(210.00,397.16) --
	(212.95,400.19) --
	(215.89,401.16) --
	(218.84,407.57) --
	(221.78,410.25) --
	(224.73,414.23) --
	(227.68,417.40) --
	(230.62,422.91) --
	(233.57,426.34) --
	(236.51,430.60) --
	(239.46,434.93) --
	(242.40,438.94) --
	(245.35,443.31) --
	(248.29,446.00) --
	(251.24,450.86) --
	(254.19,453.50) --
	(257.13,458.06) --
	(260.08,460.27) --
	(263.02,464.16) --
	(265.97,466.62) --
	(268.91,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.96) -- (177.01,470.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,382.96) -- (173.05,382.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,404.86) -- (173.05,404.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,426.76) -- (173.05,426.76);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,448.66) -- (173.05,448.66);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,470.56) -- (173.05,470.56);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,382.96) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,404.86) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,426.76) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,448.66) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,470.56) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,383.74) --
	(183.49,381.20) --
	(186.44,382.45) --
	(189.38,383.45) --
	(192.33,383.17) --
	(195.27,385.04) --
	(198.22,385.65) --
	(201.17,387.49) --
	(204.11,388.61) --
	(207.06,391.91) --
	(210.00,396.71) --
	(212.95,399.57) --
	(215.89,400.59) --
	(218.84,406.77) --
	(221.78,409.26) --
	(224.73,413.20) --
	(227.68,416.30) --
	(230.62,421.73) --
	(233.57,425.22) --
	(236.51,429.28) --
	(239.46,433.39) --
	(242.40,436.86) --
	(245.35,441.27) --
	(248.29,443.71) --
	(251.24,447.87) --
	(254.19,450.50) --
	(257.13,455.16) --
	(260.08,456.69) --
	(263.02,460.04) --
	(265.97,462.81) --
	(268.91,465.32);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,462.63) -- (232.14,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,454.71) -- (232.14,454.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,388.37) --
	(328.03,385.95) --
	(330.98,384.24) --
	(333.92,383.32) --
	(336.87,381.20) --
	(339.81,382.84) --
	(342.76,383.38) --
	(345.71,383.90) --
	(348.65,386.31) --
	(351.60,388.96) --
	(354.54,393.19) --
	(357.49,396.00) --
	(360.43,400.78) --
	(363.38,405.38) --
	(366.32,410.07) --
	(369.27,413.92) --
	(372.22,419.12) --
	(375.16,423.63) --
	(378.11,428.07) --
	(381.05,432.31) --
	(384.00,436.64) --
	(386.94,440.78) --
	(389.89,444.24) --
	(392.83,447.64) --
	(395.78,450.99) --
	(398.73,454.50) --
	(401.67,457.46) --
	(404.62,459.77) --
	(407.56,463.85) --
	(410.51,466.29) --
	(413.45,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,381.29) -- (321.55,468.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,381.29) -- (317.59,381.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,395.78) -- (317.59,395.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,410.28) -- (317.59,410.28);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,424.78) -- (317.59,424.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,439.27) -- (317.59,439.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,453.77) -- (317.59,453.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,468.27) -- (317.59,468.27);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,381.29) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,395.78) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,410.28) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,424.78) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,439.27) {0.9};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,453.77) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,468.27) {1.1};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\gamma=0.2$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,388.35) --
	(328.03,385.94) --
	(330.98,384.23) --
	(333.92,383.31) --
	(336.87,381.20) --
	(339.81,382.84) --
	(342.76,383.38) --
	(345.71,383.89) --
	(348.65,386.31) --
	(351.60,388.96) --
	(354.54,393.19) --
	(357.49,396.00) --
	(360.43,400.78) --
	(363.38,405.38) --
	(366.32,410.06) --
	(369.27,413.92) --
	(372.22,419.09) --
	(375.16,423.62) --
	(378.11,428.07) --
	(381.05,432.31) --
	(384.00,436.56) --
	(386.94,440.77) --
	(389.89,444.20) --
	(392.83,447.58) --
	(395.78,450.94) --
	(398.73,454.39) --
	(401.67,457.37) --
	(404.62,459.68) --
	(407.56,463.65) --
	(410.51,466.12) --
	(413.45,469.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,462.63) -- (376.68,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,454.71) -- (376.68,454.71);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,452.43) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,213.71) --
	( 38.95,214.06) --
	( 41.90,216.45) --
	( 44.84,215.17) --
	( 47.79,216.15) --
	( 50.73,215.61) --
	( 53.68,215.22) --
	( 56.63,214.48) --
	( 59.57,216.20) --
	( 62.52,217.93) --
	( 65.46,219.42) --
	( 68.41,220.75) --
	( 71.35,222.88) --
	( 74.30,226.41) --
	( 77.24,228.63) --
	( 80.19,235.17) --
	( 83.14,237.16) --
	( 86.08,240.40) --
	( 89.03,243.77) --
	( 91.97,247.85) --
	( 94.92,253.89) --
	( 97.86,259.75) --
	(100.81,261.56) --
	(103.75,268.16) --
	(106.70,270.81) --
	(109.65,275.47) --
	(112.59,281.51) --
	(115.54,285.86) --
	(118.48,288.64) --
	(121.43,295.18) --
	(124.37,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,211.64) -- ( 32.47,303.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,211.64) -- ( 28.51,211.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,230.06) -- ( 28.51,230.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,248.49) -- ( 28.51,248.49);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,266.92) -- ( 28.51,266.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,285.34) -- ( 28.51,285.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,303.77) -- ( 28.51,303.77);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,211.64) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,230.06) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,248.49) {0.70};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,266.92) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,285.34) {0.80};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,303.77) {0.85};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,212.84) --
	( 38.95,212.57) --
	( 41.90,215.70) --
	( 44.84,214.10) --
	( 47.79,214.72) --
	( 50.73,214.97) --
	( 53.68,214.75) --
	( 56.63,213.63) --
	( 59.57,214.60) --
	( 62.52,217.15) --
	( 65.46,219.06) --
	( 68.41,219.95) --
	( 71.35,222.31) --
	( 74.30,225.86) --
	( 77.24,227.92) --
	( 80.19,234.59) --
	( 83.14,236.49) --
	( 86.08,239.75) --
	( 89.03,242.82) --
	( 91.97,246.89) --
	( 94.92,252.98) --
	( 97.86,258.65) --
	(100.81,259.83) --
	(103.75,266.69) --
	(106.70,269.16) --
	(109.65,274.04) --
	(112.59,279.91) --
	(115.54,283.66) --
	(118.48,286.84) --
	(121.43,292.93) --
	(124.37,298.65);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,294.00) -- ( 87.60,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,286.08) -- ( 87.60,286.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,218.95) --
	(183.49,220.41) --
	(186.44,216.64) --
	(189.38,217.41) --
	(192.33,214.59) --
	(195.27,215.23) --
	(198.22,213.83) --
	(201.17,212.66) --
	(204.11,214.84) --
	(207.06,216.01) --
	(210.00,217.91) --
	(212.95,219.37) --
	(215.89,223.11) --
	(218.84,225.45) --
	(221.78,227.52) --
	(224.73,231.69) --
	(227.68,233.42) --
	(230.62,240.61) --
	(233.57,244.45) --
	(236.51,248.87) --
	(239.46,253.58) --
	(242.40,257.87) --
	(245.35,262.99) --
	(248.29,268.49) --
	(251.24,272.84) --
	(254.19,277.47) --
	(257.13,281.55) --
	(260.08,286.62) --
	(263.02,291.33) --
	(265.97,295.83) --
	(268.91,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,215.45) -- (177.01,296.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,215.45) -- (173.05,215.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,228.88) -- (173.05,228.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,242.32) -- (173.05,242.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,255.75) -- (173.05,255.75);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,269.19) -- (173.05,269.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,282.62) -- (173.05,282.62);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,296.06) -- (173.05,296.06);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,215.45) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,242.32) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,269.19) {0.75};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,296.06) {0.85};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,218.62) --
	(183.49,220.06) --
	(186.44,216.27) --
	(189.38,217.12) --
	(192.33,214.21) --
	(195.27,214.94) --
	(198.22,213.75) --
	(201.17,212.57) --
	(204.11,214.77) --
	(207.06,215.93) --
	(210.00,217.79) --
	(212.95,219.24) --
	(215.89,223.05) --
	(218.84,225.36) --
	(221.78,227.49) --
	(224.73,231.63) --
	(227.68,233.24) --
	(230.62,240.57) --
	(233.57,244.31) --
	(236.51,248.79) --
	(239.46,253.37) --
	(242.40,257.70) --
	(245.35,262.75) --
	(248.29,268.12) --
	(251.24,272.58) --
	(254.19,277.11) --
	(257.13,281.09) --
	(260.08,285.97) --
	(263.02,290.81) --
	(265.97,295.15) --
	(268.91,300.64);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,294.00) -- (232.14,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,286.08) -- (232.14,286.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,225.15) --
	(328.03,220.63) --
	(330.98,219.55) --
	(333.92,219.87) --
	(336.87,217.95) --
	(339.81,214.13) --
	(342.76,212.57) --
	(345.71,213.61) --
	(348.65,214.25) --
	(351.60,215.43) --
	(354.54,215.95) --
	(357.49,217.20) --
	(360.43,220.85) --
	(363.38,223.23) --
	(366.32,225.33) --
	(369.27,228.72) --
	(372.22,233.16) --
	(375.16,237.92) --
	(378.11,243.40) --
	(381.05,248.06) --
	(384.00,253.18) --
	(386.94,258.50) --
	(389.89,263.88) --
	(392.83,268.62) --
	(395.78,273.02) --
	(398.73,278.42) --
	(401.67,283.41) --
	(404.62,287.86) --
	(407.56,293.06) --
	(410.51,297.16) --
	(413.45,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.73) -- (321.55,282.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,214.73) -- (317.59,214.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,237.34) -- (317.59,237.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,259.95) -- (317.59,259.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,282.56) -- (317.59,282.56);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,214.73) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,237.34) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,259.95) {0.7};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,282.56) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\gamma=0.3$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,225.15) --
	(328.03,220.63) --
	(330.98,219.55) --
	(333.92,219.87) --
	(336.87,217.95) --
	(339.81,214.13) --
	(342.76,212.57) --
	(345.71,213.61) --
	(348.65,214.25) --
	(351.60,215.43) --
	(354.54,215.95) --
	(357.49,217.20) --
	(360.43,220.85) --
	(363.38,223.23) --
	(366.32,225.33) --
	(369.27,228.72) --
	(372.22,233.16) --
	(375.16,237.92) --
	(378.11,243.40) --
	(381.05,248.06) --
	(384.00,253.18) --
	(386.94,258.50) --
	(389.89,263.88) --
	(392.83,268.62) --
	(395.78,273.02) --
	(398.73,278.42) --
	(401.67,283.41) --
	(404.62,287.86) --
	(407.56,293.06) --
	(410.51,297.16) --
	(413.45,301.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,294.00) -- (376.68,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,286.08) -- (376.68,286.08);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,283.80) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 59.67) --
	( 38.95, 58.08) --
	( 41.90, 56.71) --
	( 44.84, 53.47) --
	( 47.79, 51.27) --
	( 50.73, 48.70) --
	( 53.68, 45.86) --
	( 56.63, 44.81) --
	( 59.57, 44.22) --
	( 62.52, 50.60) --
	( 65.46, 45.96) --
	( 68.41, 48.00) --
	( 71.35, 47.26) --
	( 74.30, 53.69) --
	( 77.24, 54.83) --
	( 80.19, 57.95) --
	( 83.14, 59.14) --
	( 86.08, 64.25) --
	( 89.03, 67.87) --
	( 91.97, 73.20) --
	( 94.92, 77.81) --
	( 97.86, 78.26) --
	(100.81, 88.69) --
	(103.75, 88.65) --
	(106.70, 94.49) --
	(109.65,104.12) --
	(112.59,108.68) --
	(115.54,113.44) --
	(118.48,124.96) --
	(121.43,128.15) --
	(124.37,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 64.18) -- ( 32.47,115.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 64.18) -- ( 28.51, 64.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 89.69) -- ( 28.51, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,115.21) -- ( 28.51,115.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 64.18) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 89.69) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,115.21) {0.70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 58.54) --
	( 38.95, 57.23) --
	( 41.90, 56.20) --
	( 44.84, 52.97) --
	( 47.79, 51.01) --
	( 50.73, 48.27) --
	( 53.68, 45.71) --
	( 56.63, 44.23) --
	( 59.57, 43.94) --
	( 62.52, 50.31) --
	( 65.46, 45.70) --
	( 68.41, 47.52) --
	( 71.35, 47.19) --
	( 74.30, 53.64) --
	( 77.24, 54.74) --
	( 80.19, 57.51) --
	( 83.14, 59.00) --
	( 86.08, 63.83) --
	( 89.03, 67.74) --
	( 91.97, 72.98) --
	( 94.92, 77.47) --
	( 97.86, 78.07) --
	(100.81, 88.36) --
	(103.75, 88.25) --
	(106.70, 94.14) --
	(109.65,103.34) --
	(112.59,108.04) --
	(115.54,112.91) --
	(118.48,123.96) --
	(121.43,127.15) --
	(124.37,132.04);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 75.72,125.37) -- ( 87.60,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 75.72,117.45) -- ( 87.60,117.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 93.54,115.17) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 63.35) --
	(183.49, 60.89) --
	(186.44, 55.63) --
	(189.38, 53.06) --
	(192.33, 52.22) --
	(195.27, 46.87) --
	(198.22, 48.12) --
	(201.17, 46.18) --
	(204.11, 47.38) --
	(207.06, 45.45) --
	(210.00, 43.94) --
	(212.95, 44.27) --
	(215.89, 46.32) --
	(218.84, 47.80) --
	(221.78, 49.48) --
	(224.73, 48.95) --
	(227.68, 52.39) --
	(230.62, 57.90) --
	(233.57, 61.81) --
	(236.51, 65.99) --
	(239.46, 70.84) --
	(242.40, 78.30) --
	(245.35, 82.50) --
	(248.29, 88.38) --
	(251.24, 95.06) --
	(254.19, 98.76) --
	(257.13,107.40) --
	(260.08,114.06) --
	(263.02,116.79) --
	(265.97,124.69) --
	(268.91,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 54.58) -- (177.01,118.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 54.58) -- (173.05, 54.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 75.86) -- (173.05, 75.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 97.14) -- (173.05, 97.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,118.42) -- (173.05,118.42);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 54.58) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 75.86) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 97.14) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,118.42) {0.70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 63.30) --
	(183.49, 60.85) --
	(186.44, 55.59) --
	(189.38, 52.95) --
	(192.33, 52.17) --
	(195.27, 46.88) --
	(198.22, 48.11) --
	(201.17, 46.15) --
	(204.11, 47.35) --
	(207.06, 45.45) --
	(210.00, 43.94) --
	(212.95, 44.26) --
	(215.89, 46.31) --
	(218.84, 47.79) --
	(221.78, 49.48) --
	(224.73, 48.96) --
	(227.68, 52.39) --
	(230.62, 57.92) --
	(233.57, 61.81) --
	(236.51, 65.99) --
	(239.46, 70.84) --
	(242.40, 78.29) --
	(245.35, 82.49) --
	(248.29, 88.38) --
	(251.24, 95.03) --
	(254.19, 98.76) --
	(257.13,107.32) --
	(260.08,113.95) --
	(263.02,116.78) --
	(265.97,124.60) --
	(268.91,132.59);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (220.26,125.37) -- (232.14,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (220.26,117.45) -- (232.14,117.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (238.08,115.17) {posFMSC};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 63.48) --
	(328.03, 63.73) --
	(330.98, 57.34) --
	(333.92, 56.43) --
	(336.87, 48.32) --
	(339.81, 52.45) --
	(342.76, 48.68) --
	(345.71, 48.39) --
	(348.65, 47.25) --
	(351.60, 46.11) --
	(354.54, 43.94) --
	(357.49, 44.88) --
	(360.43, 45.71) --
	(363.38, 47.77) --
	(366.32, 49.01) --
	(369.27, 52.31) --
	(372.22, 55.69) --
	(375.16, 60.71) --
	(378.11, 62.87) --
	(381.05, 67.07) --
	(384.00, 72.33) --
	(386.94, 76.17) --
	(389.89, 82.52) --
	(392.83, 88.96) --
	(395.78, 94.41) --
	(398.73,101.51) --
	(401.67,106.88) --
	(404.62,113.18) --
	(407.56,120.58) --
	(410.51,126.72) --
	(413.45,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.00};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.10};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.30};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 48.77) -- (321.55,122.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 48.77) -- (317.59, 48.77);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 67.29) -- (317.59, 67.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 85.82) -- (317.59, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,104.34) -- (317.59,104.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,122.87) -- (317.59,122.87);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 48.77) {0.50};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 67.29) {0.55};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 85.82) {0.60};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,104.34) {0.65};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,122.87) {0.70};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\gamma=0.4$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 63.48) --
	(328.03, 63.73) --
	(330.98, 57.34) --
	(333.92, 56.43) --
	(336.87, 48.32) --
	(339.81, 52.45) --
	(342.76, 48.68) --
	(345.71, 48.39) --
	(348.65, 47.25) --
	(351.60, 46.11) --
	(354.54, 43.94) --
	(357.49, 44.88) --
	(360.43, 45.71) --
	(363.38, 47.77) --
	(366.32, 49.01) --
	(369.27, 52.31) --
	(372.22, 55.69) --
	(375.16, 60.71) --
	(378.11, 62.87) --
	(381.05, 67.07) --
	(384.00, 72.33) --
	(386.94, 76.17) --
	(389.89, 82.52) --
	(392.83, 88.96) --
	(395.78, 94.41) --
	(398.73,101.51) --
	(401.67,106.88) --
	(404.62,113.18) --
	(407.56,120.58) --
	(410.51,126.72) --
	(413.45,132.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (364.80,125.37) -- (376.68,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (364.80,117.45) -- (376.68,117.45);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (382.62,115.17) {posFMSC};
\end{scope}
\end{tikzpicture}


==> WeakOLSvsIV/Results/RMSE_coarse_pi_baseline.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 15:18:42
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,387.44) --
	( 37.48,388.24) --
	( 38.95,388.03) --
	( 40.42,388.27) --
	( 41.90,388.52) --
	( 43.37,387.83) --
	( 44.84,388.97) --
	( 46.32,388.51) --
	( 47.79,389.10) --
	( 49.26,389.06) --
	( 50.73,389.45) --
	( 52.21,390.43) --
	( 53.68,390.14) --
	( 55.15,390.49) --
	( 56.63,391.61) --
	( 58.10,391.24) --
	( 59.57,392.92) --
	( 61.04,392.65) --
	( 62.52,393.43) --
	( 63.99,394.26) --
	( 65.46,394.31) --
	( 66.93,395.12) --
	( 68.41,395.73) --
	( 69.88,396.69) --
	( 71.35,397.18) --
	( 72.83,398.07) --
	( 74.30,398.13) --
	( 75.77,398.78) --
	( 77.24,400.16) --
	( 78.72,400.14) --
	( 80.19,400.84) --
	( 81.66,402.11) --
	( 83.14,402.83) --
	( 84.61,403.04) --
	( 86.08,403.92) --
	( 87.55,404.64) --
	( 89.03,405.47) --
	( 90.50,406.19) --
	( 91.97,406.78) --
	( 93.44,407.64) --
	( 94.92,408.65) --
	( 96.39,409.36) --
	( 97.86,410.45) --
	( 99.34,410.90) --
	(100.81,411.18) --
	(102.28,412.12) --
	(103.75,413.39) --
	(105.23,414.22) --
	(106.70,414.58) --
	(108.17,415.37) --
	(109.65,416.03) --
	(111.12,416.74) --
	(112.59,417.90) --
	(114.06,419.32) --
	(115.54,419.40) --
	(117.01,420.28) --
	(118.48,421.19) --
	(119.95,422.16) --
	(121.43,422.55) --
	(122.90,423.77) --
	(124.37,424.21);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,386.18) -- ( 32.47,458.10);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,386.18) -- ( 28.51,386.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,404.16) -- ( 28.51,404.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,422.14) -- ( 28.51,422.14);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,440.12) -- ( 28.51,440.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,458.10) -- ( 28.51,458.10);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,386.18) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,404.16) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,422.14) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,440.12) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,458.10) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,381.20) --
	( 37.48,381.26) --
	( 38.95,381.21) --
	( 40.42,381.32) --
	( 41.90,381.63) --
	( 43.37,381.87) --
	( 44.84,382.04) --
	( 46.32,382.34) --
	( 47.79,383.16) --
	( 49.26,383.31) --
	( 50.73,384.03) --
	( 52.21,384.52) --
	( 53.68,384.82) --
	( 55.15,385.45) --
	( 56.63,386.11) --
	( 58.10,386.69) --
	( 59.57,387.56) --
	( 61.04,388.22) --
	( 62.52,388.76) --
	( 63.99,389.47) --
	( 65.46,390.31) --
	( 66.93,390.84) --
	( 68.41,391.73) --
	( 69.88,392.61) --
	( 71.35,393.24) --
	( 72.83,394.06) --
	( 74.30,394.64) --
	( 75.77,395.34) --
	( 77.24,396.39) --
	( 78.72,397.12) --
	( 80.19,397.96) --
	( 81.66,398.69) --
	( 83.14,399.51) --
	( 84.61,400.24) --
	( 86.08,401.22) --
	( 87.55,401.94) --
	( 89.03,402.72) --
	( 90.50,403.56) --
	( 91.97,404.43) --
	( 93.44,405.25) --
	( 94.92,406.17) --
	( 96.39,407.05) --
	( 97.86,407.89) --
	( 99.34,408.68) --
	(100.81,409.29) --
	(102.28,410.31) --
	(103.75,411.20) --
	(105.23,412.03) --
	(106.70,412.76) --
	(108.17,413.61) --
	(109.65,414.41) --
	(111.12,415.27) --
	(112.59,416.19) --
	(114.06,417.14) --
	(115.54,417.81) --
	(117.01,418.84) --
	(118.48,419.67) --
	(119.95,420.64) --
	(121.43,421.46) --
	(122.90,422.42) --
	(124.37,423.17);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,463.18) --
	( 37.48,459.93) --
	( 38.95,458.78) --
	( 40.42,467.28) --
	( 41.90,455.45) --
	( 43.37,458.84) --
	( 44.84,454.20) --
	( 46.32,459.47) --
	( 47.79,456.96) --
	( 49.26,453.36) --
	( 50.73,454.72) --
	( 52.21,458.67) --
	( 53.68,457.68) --
	( 55.15,453.88) --
	( 56.63,461.89) --
	( 58.10,464.21) --
	( 59.57,455.80) --
	( 61.04,462.43) --
	( 62.52,458.46) --
	( 63.99,457.11) --
	( 65.46,455.09) --
	( 66.93,452.12) --
	( 68.41,456.85) --
	( 69.88,469.87) --
	( 71.35,455.18) --
	( 72.83,454.19) --
	( 74.30,461.84) --
	( 75.77,454.03) --
	( 77.24,457.24) --
	( 78.72,454.73) --
	( 80.19,455.67) --
	( 81.66,459.26) --
	( 83.14,455.89) --
	( 84.61,459.17) --
	( 86.08,457.75) --
	( 87.55,464.66) --
	( 89.03,455.29) --
	( 90.50,453.79) --
	( 91.97,455.34) --
	( 93.44,455.71) --
	( 94.92,459.70) --
	( 96.39,456.77) --
	( 97.86,454.78) --
	( 99.34,455.15) --
	(100.81,457.66) --
	(102.28,454.92) --
	(103.75,456.66) --
	(105.23,454.13) --
	(106.70,456.80) --
	(108.17,457.38) --
	(109.65,452.89) --
	(111.12,466.97) --
	(112.59,458.64) --
	(114.06,456.06) --
	(115.54,458.66) --
	(117.01,457.85) --
	(118.48,456.54) --
	(119.95,454.48) --
	(121.43,454.06) --
	(122.90,456.26) --
	(124.37,456.56);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,462.63) -- ( 53.16,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,454.71) -- ( 53.16,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,446.79) -- ( 53.16,446.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,386.74) --
	(182.02,386.99) --
	(183.49,386.49) --
	(184.96,386.50) --
	(186.44,386.74) --
	(187.91,387.21) --
	(189.38,386.87) --
	(190.86,387.50) --
	(192.33,387.15) --
	(193.80,388.03) --
	(195.27,388.31) --
	(196.75,388.18) --
	(198.22,388.60) --
	(199.69,389.07) --
	(201.17,389.08) --
	(202.64,389.63) --
	(204.11,390.06) --
	(205.58,390.48) --
	(207.06,390.76) --
	(208.53,391.42) --
	(210.00,391.63) --
	(211.47,391.96) --
	(212.95,392.83) --
	(214.42,392.82) --
	(215.89,393.26) --
	(217.37,393.88) --
	(218.84,394.29) --
	(220.31,394.94) --
	(221.78,395.02) --
	(223.26,396.03) --
	(224.73,396.06) --
	(226.20,396.85) --
	(227.68,397.36) --
	(229.15,397.71) --
	(230.62,398.34) --
	(232.09,398.74) --
	(233.57,399.31) --
	(235.04,399.76) --
	(236.51,400.38) --
	(237.98,400.93) --
	(239.46,401.27) --
	(240.93,401.92) --
	(242.40,402.56) --
	(243.88,402.97) --
	(245.35,403.26) --
	(246.82,403.87) --
	(248.29,404.92) --
	(249.77,404.99) --
	(251.24,405.62) --
	(252.71,406.13) --
	(254.19,406.81) --
	(255.66,407.33) --
	(257.13,407.84) --
	(258.60,408.50) --
	(260.08,409.01) --
	(261.55,409.72) --
	(263.02,410.21) --
	(264.50,410.77) --
	(265.97,411.01) --
	(267.44,411.93) --
	(268.91,412.41);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,405.16) -- (177.01,465.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,405.16) -- (173.05,405.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,435.21) -- (173.05,435.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,465.26) -- (173.05,465.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,405.16) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,435.21) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,465.26) {1.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,381.20) --
	(182.02,381.20) --
	(183.49,381.31) --
	(184.96,381.48) --
	(186.44,381.60) --
	(187.91,381.79) --
	(189.38,382.21) --
	(190.86,382.47) --
	(192.33,382.82) --
	(193.80,383.19) --
	(195.27,383.57) --
	(196.75,383.94) --
	(198.22,384.53) --
	(199.69,385.04) --
	(201.17,385.51) --
	(202.64,385.92) --
	(204.11,386.44) --
	(205.58,386.96) --
	(207.06,387.45) --
	(208.53,388.03) --
	(210.00,388.58) --
	(211.47,389.07) --
	(212.95,389.58) --
	(214.42,390.07) --
	(215.89,390.60) --
	(217.37,391.28) --
	(218.84,391.79) --
	(220.31,392.32) --
	(221.78,392.83) --
	(223.26,393.52) --
	(224.73,394.13) --
	(226.20,394.62) --
	(227.68,395.16) --
	(229.15,395.78) --
	(230.62,396.38) --
	(232.09,396.85) --
	(233.57,397.51) --
	(235.04,398.00) --
	(236.51,398.65) --
	(237.98,399.19) --
	(239.46,399.84) --
	(240.93,400.38) --
	(242.40,400.93) --
	(243.88,401.50) --
	(245.35,402.05) --
	(246.82,402.61) --
	(248.29,403.30) --
	(249.77,403.84) --
	(251.24,404.39) --
	(252.71,404.97) --
	(254.19,405.65) --
	(255.66,406.27) --
	(257.13,406.77) --
	(258.60,407.45) --
	(260.08,408.00) --
	(261.55,408.64) --
	(263.02,409.12) --
	(264.50,409.74) --
	(265.97,410.32) --
	(267.44,410.92) --
	(268.91,411.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,431.72) --
	(182.02,435.22) --
	(183.49,432.80) --
	(184.96,436.51) --
	(186.44,434.56) --
	(187.91,432.99) --
	(189.38,433.12) --
	(190.86,432.97) --
	(192.33,432.64) --
	(193.80,434.03) --
	(195.27,469.87) --
	(196.75,432.97) --
	(198.22,434.90) --
	(199.69,434.76) --
	(201.17,432.87) --
	(202.64,433.82) --
	(204.11,435.70) --
	(205.58,434.63) --
	(207.06,435.47) --
	(208.53,433.22) --
	(210.00,433.83) --
	(211.47,433.47) --
	(212.95,433.27) --
	(214.42,434.75) --
	(215.89,430.47) --
	(217.37,432.18) --
	(218.84,435.90) --
	(220.31,436.38) --
	(221.78,435.56) --
	(223.26,433.69) --
	(224.73,432.38) --
	(226.20,433.36) --
	(227.68,431.26) --
	(229.15,437.49) --
	(230.62,438.14) --
	(232.09,433.21) --
	(233.57,433.05) --
	(235.04,440.93) --
	(236.51,433.27) --
	(237.98,433.44) --
	(239.46,434.60) --
	(240.93,431.44) --
	(242.40,433.30) --
	(243.88,433.42) --
	(245.35,436.70) --
	(246.82,434.10) --
	(248.29,432.15) --
	(249.77,434.75) --
	(251.24,434.24) --
	(252.71,436.32) --
	(254.19,433.95) --
	(255.66,433.76) --
	(257.13,436.25) --
	(258.60,435.55) --
	(260.08,434.07) --
	(261.55,434.99) --
	(263.02,434.15) --
	(264.50,433.59) --
	(265.97,432.58) --
	(267.44,435.97) --
	(268.91,433.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,462.63) -- (197.70,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,454.71) -- (197.70,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,446.79) -- (197.70,446.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,389.91) --
	(326.56,390.74) --
	(328.03,390.86) --
	(329.50,390.46) --
	(330.98,390.64) --
	(332.45,390.55) --
	(333.92,390.98) --
	(335.40,391.67) --
	(336.87,391.46) --
	(338.34,392.40) --
	(339.81,392.96) --
	(341.29,392.41) --
	(342.76,393.10) --
	(344.23,394.31) --
	(345.71,394.40) --
	(347.18,395.26) --
	(348.65,395.21) --
	(350.12,395.54) --
	(351.60,395.74) --
	(353.07,397.13) --
	(354.54,397.30) --
	(356.01,397.81) --
	(357.49,398.59) --
	(358.96,399.32) --
	(360.43,399.90) --
	(361.91,400.36) --
	(363.38,400.73) --
	(364.85,401.46) --
	(366.32,402.50) --
	(367.80,403.08) --
	(369.27,403.82) --
	(370.74,404.59) --
	(372.22,405.28) --
	(373.69,405.65) --
	(375.16,406.61) --
	(376.63,407.01) --
	(378.11,407.68) --
	(379.58,408.45) --
	(381.05,409.10) --
	(382.52,409.60) --
	(384.00,409.99) --
	(385.47,411.21) --
	(386.94,411.75) --
	(388.42,412.17) --
	(389.89,413.00) --
	(391.36,413.89) --
	(392.83,414.54) --
	(394.31,415.10) --
	(395.78,416.01) --
	(397.25,416.64) --
	(398.73,417.18) --
	(400.20,418.08) --
	(401.67,418.75) --
	(403.14,419.44) --
	(404.62,420.40) --
	(406.09,420.97) --
	(407.56,421.78) --
	(409.04,422.51) --
	(410.51,423.02) --
	(411.98,423.89) --
	(413.45,424.79);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.82) -- (321.55,469.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.82) -- (317.59,377.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,393.04) -- (317.59,393.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,408.27) -- (317.59,408.27);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,423.50) -- (317.59,423.50);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,438.72) -- (317.59,438.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,453.95) -- (317.59,453.95);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,469.18) -- (317.59,469.18);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,377.82) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,393.04) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,408.27) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,423.50) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,438.72) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,453.95) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,469.18) {1.2};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,381.20) --
	(326.56,381.31) --
	(328.03,381.55) --
	(329.50,381.96) --
	(330.98,382.39) --
	(332.45,382.91) --
	(333.92,383.52) --
	(335.40,384.16) --
	(336.87,384.81) --
	(338.34,385.44) --
	(339.81,386.09) --
	(341.29,386.86) --
	(342.76,387.61) --
	(344.23,388.28) --
	(345.71,389.01) --
	(347.18,389.72) --
	(348.65,390.45) --
	(350.12,391.21) --
	(351.60,391.92) --
	(353.07,392.65) --
	(354.54,393.42) --
	(356.01,394.12) --
	(357.49,394.90) --
	(358.96,395.64) --
	(360.43,396.45) --
	(361.91,397.12) --
	(363.38,397.89) --
	(364.85,398.62) --
	(366.32,399.43) --
	(367.80,400.15) --
	(369.27,400.86) --
	(370.74,401.68) --
	(372.22,402.40) --
	(373.69,403.16) --
	(375.16,403.90) --
	(376.63,404.70) --
	(378.11,405.47) --
	(379.58,406.20) --
	(381.05,406.91) --
	(382.52,407.71) --
	(384.00,408.53) --
	(385.47,409.17) --
	(386.94,409.93) --
	(388.42,410.69) --
	(389.89,411.46) --
	(391.36,412.28) --
	(392.83,412.97) --
	(394.31,413.70) --
	(395.78,414.47) --
	(397.25,415.25) --
	(398.73,416.04) --
	(400.20,416.81) --
	(401.67,417.54) --
	(403.14,418.29) --
	(404.62,419.03) --
	(406.09,419.81) --
	(407.56,420.51) --
	(409.04,421.30) --
	(410.51,422.08) --
	(411.98,422.83) --
	(413.45,423.54);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,450.14) --
	(326.56,453.21) --
	(328.03,454.54) --
	(329.50,452.50) --
	(330.98,451.40) --
	(332.45,450.66) --
	(333.92,450.08) --
	(335.40,453.79) --
	(336.87,448.50) --
	(338.34,464.24) --
	(339.81,458.00) --
	(341.29,449.08) --
	(342.76,450.76) --
	(344.23,455.14) --
	(345.71,453.99) --
	(347.18,451.99) --
	(348.65,451.11) --
	(350.12,454.52) --
	(351.60,459.51) --
	(353.07,448.48) --
	(354.54,448.55) --
	(356.01,448.74) --
	(357.49,450.42) --
	(358.96,451.07) --
	(360.43,448.86) --
	(361.91,451.86) --
	(363.38,455.18) --
	(364.85,452.46) --
	(366.32,460.68) --
	(367.80,451.45) --
	(369.27,452.24) --
	(370.74,450.88) --
	(372.22,448.23) --
	(373.69,455.60) --
	(375.16,451.73) --
	(376.63,451.29) --
	(378.11,450.31) --
	(379.58,453.40) --
	(381.05,451.51) --
	(382.52,454.08) --
	(384.00,455.38) --
	(385.47,451.44) --
	(386.94,454.11) --
	(388.42,469.87) --
	(389.89,449.84) --
	(391.36,453.97) --
	(392.83,455.93) --
	(394.31,451.70) --
	(395.78,452.07) --
	(397.25,452.27) --
	(398.73,452.31) --
	(400.20,452.47) --
	(401.67,452.67) --
	(403.14,449.85) --
	(404.62,453.74) --
	(406.09,455.24) --
	(407.56,450.36) --
	(409.04,455.33) --
	(410.51,449.68) --
	(411.98,452.96) --
	(413.45,458.07);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,462.63) -- (342.24,462.63);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,454.71) -- (342.24,454.71);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,446.79) -- (342.24,446.79);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,460.35) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,452.43) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,444.51) {TSLS};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,215.62) --
	( 37.48,215.77) --
	( 38.95,215.47) --
	( 40.42,215.71) --
	( 41.90,215.55) --
	( 43.37,215.56) --
	( 44.84,215.90) --
	( 46.32,215.96) --
	( 47.79,215.83) --
	( 49.26,216.49) --
	( 50.73,216.36) --
	( 52.21,216.51) --
	( 53.68,216.60) --
	( 55.15,216.85) --
	( 56.63,217.12) --
	( 58.10,217.47) --
	( 59.57,217.33) --
	( 61.04,217.50) --
	( 62.52,217.75) --
	( 63.99,218.22) --
	( 65.46,218.36) --
	( 66.93,218.58) --
	( 68.41,219.16) --
	( 69.88,218.97) --
	( 71.35,219.42) --
	( 72.83,219.94) --
	( 74.30,220.34) --
	( 75.77,220.42) --
	( 77.24,220.72) --
	( 78.72,221.09) --
	( 80.19,221.26) --
	( 81.66,221.31) --
	( 83.14,221.59) --
	( 84.61,222.10) --
	( 86.08,222.58) --
	( 87.55,222.85) --
	( 89.03,223.16) --
	( 90.50,223.28) --
	( 91.97,223.67) --
	( 93.44,223.88) --
	( 94.92,224.29) --
	( 96.39,224.60) --
	( 97.86,224.99) --
	( 99.34,225.17) --
	(100.81,225.67) --
	(102.28,225.94) --
	(103.75,226.17) --
	(105.23,226.71) --
	(106.70,227.12) --
	(108.17,227.49) --
	(109.65,227.79) --
	(111.12,228.02) --
	(112.59,228.46) --
	(114.06,228.72) --
	(115.54,229.16) --
	(117.01,229.59) --
	(118.48,229.83) --
	(119.95,230.13) --
	(121.43,230.46) --
	(122.90,230.79) --
	(124.37,231.28);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,226.38) -- ( 32.47,304.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,226.38) -- ( 28.51,226.38);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,245.80) -- ( 28.51,245.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,265.21) -- ( 28.51,265.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,284.63) -- ( 28.51,284.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,304.04) -- ( 28.51,304.04);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,226.38) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,245.80) {1.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,265.21) {1.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,284.63) {2.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,304.04) {2.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,212.57) --
	( 37.48,212.60) --
	( 38.95,212.65) --
	( 40.42,212.69) --
	( 41.90,212.81) --
	( 43.37,212.93) --
	( 44.84,213.05) --
	( 46.32,213.10) --
	( 47.79,213.33) --
	( 49.26,213.53) --
	( 50.73,213.76) --
	( 52.21,213.99) --
	( 53.68,214.26) --
	( 55.15,214.45) --
	( 56.63,214.73) --
	( 58.10,214.94) --
	( 59.57,215.29) --
	( 61.04,215.53) --
	( 62.52,215.70) --
	( 63.99,216.17) --
	( 65.46,216.39) --
	( 66.93,216.74) --
	( 68.41,217.20) --
	( 69.88,217.37) --
	( 71.35,217.78) --
	( 72.83,218.17) --
	( 74.30,218.46) --
	( 75.77,218.78) --
	( 77.24,219.16) --
	( 78.72,219.41) --
	( 80.19,219.85) --
	( 81.66,220.12) --
	( 83.14,220.41) --
	( 84.61,220.90) --
	( 86.08,221.23) --
	( 87.55,221.57) --
	( 89.03,221.97) --
	( 90.50,222.24) --
	( 91.97,222.59) --
	( 93.44,222.94) --
	( 94.92,223.27) --
	( 96.39,223.72) --
	( 97.86,223.97) --
	( 99.34,224.39) --
	(100.81,224.78) --
	(102.28,225.09) --
	(103.75,225.52) --
	(105.23,225.89) --
	(106.70,226.27) --
	(108.17,226.65) --
	(109.65,226.96) --
	(111.12,227.28) --
	(112.59,227.71) --
	(114.06,228.07) --
	(115.54,228.53) --
	(117.01,228.94) --
	(118.48,229.22) --
	(119.95,229.55) --
	(121.43,229.93) --
	(122.90,230.32) --
	(124.37,230.68);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,245.17) --
	( 37.48,246.72) --
	( 38.95,245.11) --
	( 40.42,243.41) --
	( 41.90,243.55) --
	( 43.37,247.88) --
	( 44.84,242.63) --
	( 46.32,244.21) --
	( 47.79,247.19) --
	( 49.26,245.12) --
	( 50.73,245.73) --
	( 52.21,242.43) --
	( 53.68,243.48) --
	( 55.15,243.96) --
	( 56.63,244.87) --
	( 58.10,247.69) --
	( 59.57,245.14) --
	( 61.04,250.35) --
	( 62.52,245.76) --
	( 63.99,244.29) --
	( 65.46,244.57) --
	( 66.93,244.36) --
	( 68.41,243.37) --
	( 69.88,246.62) --
	( 71.35,244.86) --
	( 72.83,244.94) --
	( 74.30,244.74) --
	( 75.77,243.51) --
	( 77.24,243.32) --
	( 78.72,243.58) --
	( 80.19,247.83) --
	( 81.66,243.56) --
	( 83.14,244.71) --
	( 84.61,301.24) --
	( 86.08,258.22) --
	( 87.55,243.04) --
	( 89.03,243.78) --
	( 90.50,244.99) --
	( 91.97,243.14) --
	( 93.44,246.33) --
	( 94.92,245.98) --
	( 96.39,245.95) --
	( 97.86,244.19) --
	( 99.34,245.95) --
	(100.81,246.89) --
	(102.28,244.83) --
	(103.75,244.62) --
	(105.23,243.93) --
	(106.70,244.14) --
	(108.17,244.45) --
	(109.65,243.93) --
	(111.12,244.98) --
	(112.59,244.87) --
	(114.06,244.40) --
	(115.54,246.75) --
	(117.01,244.16) --
	(118.48,244.46) --
	(119.95,248.18) --
	(121.43,244.04) --
	(122.90,244.91) --
	(124.37,243.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,294.00) -- ( 53.16,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,286.08) -- ( 53.16,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,278.16) -- ( 53.16,278.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,222.00) --
	(182.02,220.45) --
	(183.49,221.19) --
	(184.96,221.25) --
	(186.44,222.02) --
	(187.91,222.12) --
	(189.38,221.82) --
	(190.86,222.37) --
	(192.33,222.59) --
	(193.80,223.51) --
	(195.27,223.63) --
	(196.75,223.86) --
	(198.22,223.92) --
	(199.69,225.29) --
	(201.17,224.83) --
	(202.64,225.62) --
	(204.11,225.40) --
	(205.58,226.85) --
	(207.06,227.92) --
	(208.53,227.82) --
	(210.00,228.84) --
	(211.47,229.62) --
	(212.95,229.89) --
	(214.42,230.10) --
	(215.89,231.26) --
	(217.37,231.19) --
	(218.84,232.73) --
	(220.31,233.48) --
	(221.78,233.73) --
	(223.26,234.66) --
	(224.73,235.87) --
	(226.20,236.21) --
	(227.68,236.90) --
	(229.15,238.39) --
	(230.62,238.42) --
	(232.09,239.45) --
	(233.57,240.40) --
	(235.04,240.93) --
	(236.51,241.75) --
	(237.98,242.59) --
	(239.46,243.23) --
	(240.93,243.63) --
	(242.40,244.80) --
	(243.88,245.60) --
	(245.35,246.53) --
	(246.82,247.20) --
	(248.29,248.26) --
	(249.77,248.88) --
	(251.24,249.80) --
	(252.71,250.57) --
	(254.19,251.15) --
	(255.66,252.18) --
	(257.13,253.16) --
	(258.60,253.58) --
	(260.08,254.76) --
	(261.55,255.34) --
	(263.02,256.45) --
	(264.50,257.36) --
	(265.97,258.07) --
	(267.44,258.75) --
	(268.91,259.75);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,221.63) -- (177.01,294.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,221.63) -- (173.05,221.63);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,239.93) -- (173.05,239.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,258.24) -- (173.05,258.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,276.54) -- (173.05,276.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,294.84) -- (173.05,294.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,221.63) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,239.93) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,258.24) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,276.54) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,294.84) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,212.57) --
	(182.02,212.62) --
	(183.49,212.75) --
	(184.96,213.03) --
	(186.44,213.26) --
	(187.91,213.49) --
	(189.38,214.04) --
	(190.86,214.52) --
	(192.33,215.18) --
	(193.80,215.66) --
	(195.27,216.38) --
	(196.75,216.96) --
	(198.22,217.58) --
	(199.69,218.35) --
	(201.17,218.96) --
	(202.64,219.82) --
	(204.11,220.52) --
	(205.58,221.38) --
	(207.06,222.03) --
	(208.53,223.04) --
	(210.00,223.90) --
	(211.47,224.51) --
	(212.95,225.39) --
	(214.42,225.97) --
	(215.89,227.02) --
	(217.37,227.67) --
	(218.84,228.73) --
	(220.31,229.58) --
	(221.78,230.37) --
	(223.26,231.22) --
	(224.73,232.13) --
	(226.20,233.04) --
	(227.68,233.72) --
	(229.15,234.86) --
	(230.62,235.65) --
	(232.09,236.62) --
	(233.57,237.37) --
	(235.04,238.46) --
	(236.51,239.30) --
	(237.98,240.01) --
	(239.46,241.03) --
	(240.93,241.73) --
	(242.40,242.58) --
	(243.88,243.59) --
	(245.35,244.56) --
	(246.82,245.35) --
	(248.29,246.19) --
	(249.77,247.16) --
	(251.24,247.93) --
	(252.71,248.88) --
	(254.19,249.80) --
	(255.66,250.59) --
	(257.13,251.52) --
	(258.60,252.41) --
	(260.08,253.39) --
	(261.55,254.21) --
	(263.02,255.11) --
	(264.50,256.05) --
	(265.97,257.04) --
	(267.44,257.74) --
	(268.91,258.69);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,289.88) --
	(182.02,295.51) --
	(183.49,286.84) --
	(184.96,297.15) --
	(186.44,288.46) --
	(187.91,290.94) --
	(189.38,287.53) --
	(190.86,289.14) --
	(192.33,289.70) --
	(193.80,299.49) --
	(195.27,288.18) --
	(196.75,290.27) --
	(198.22,286.98) --
	(199.69,288.52) --
	(201.17,285.99) --
	(202.64,289.80) --
	(204.11,286.09) --
	(205.58,289.80) --
	(207.06,293.68) --
	(208.53,284.58) --
	(210.00,292.70) --
	(211.47,289.01) --
	(212.95,290.39) --
	(214.42,288.95) --
	(215.89,285.65) --
	(217.37,284.19) --
	(218.84,287.88) --
	(220.31,290.67) --
	(221.78,288.72) --
	(223.26,285.50) --
	(224.73,289.51) --
	(226.20,286.01) --
	(227.68,290.91) --
	(229.15,292.72) --
	(230.62,291.25) --
	(232.09,288.12) --
	(233.57,288.52) --
	(235.04,289.22) --
	(236.51,290.07) --
	(237.98,296.33) --
	(239.46,292.00) --
	(240.93,290.81) --
	(242.40,289.37) --
	(243.88,290.51) --
	(245.35,292.09) --
	(246.82,289.23) --
	(248.29,296.96) --
	(249.77,287.03) --
	(251.24,289.67) --
	(252.71,297.55) --
	(254.19,295.76) --
	(255.66,287.21) --
	(257.13,289.08) --
	(258.60,287.03) --
	(260.08,291.00) --
	(261.55,294.92) --
	(263.02,293.24) --
	(264.50,290.15) --
	(265.97,301.24) --
	(267.44,288.21) --
	(268.91,290.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,294.00) -- (197.70,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,286.08) -- (197.70,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,278.16) -- (197.70,278.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,227.79) --
	(326.56,226.50) --
	(328.03,226.37) --
	(329.50,226.45) --
	(330.98,226.83) --
	(332.45,227.73) --
	(333.92,227.51) --
	(335.40,227.86) --
	(336.87,228.74) --
	(338.34,228.94) --
	(339.81,229.22) --
	(341.29,229.23) --
	(342.76,230.98) --
	(344.23,231.04) --
	(345.71,231.47) --
	(347.18,231.33) --
	(348.65,231.76) --
	(350.12,232.34) --
	(351.60,233.47) --
	(353.07,234.13) --
	(354.54,234.64) --
	(356.01,235.89) --
	(357.49,235.87) --
	(358.96,236.31) --
	(360.43,237.48) --
	(361.91,238.29) --
	(363.38,238.75) --
	(364.85,239.95) --
	(366.32,239.92) --
	(367.80,241.00) --
	(369.27,242.14) --
	(370.74,243.27) --
	(372.22,243.74) --
	(373.69,244.32) --
	(375.16,244.80) --
	(376.63,245.65) --
	(378.11,246.86) --
	(379.58,247.28) --
	(381.05,248.18) --
	(382.52,249.37) --
	(384.00,249.51) --
	(385.47,250.48) --
	(386.94,251.37) --
	(388.42,252.33) --
	(389.89,253.23) --
	(391.36,253.75) --
	(392.83,254.85) --
	(394.31,256.00) --
	(395.78,256.50) --
	(397.25,257.54) --
	(398.73,258.45) --
	(400.20,259.03) --
	(401.67,259.95) --
	(403.14,260.72) --
	(404.62,261.44) --
	(406.09,262.08) --
	(407.56,263.33) --
	(409.04,264.16) --
	(410.51,264.97) --
	(411.98,265.76) --
	(413.45,266.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,227.82) -- (321.55,286.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,227.82) -- (317.59,227.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,247.45) -- (317.59,247.45);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,267.09) -- (317.59,267.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,286.73) -- (317.59,286.73);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,227.82) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,247.45) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,267.09) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,286.73) {0.8};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,212.57) --
	(326.56,212.68) --
	(328.03,213.01) --
	(329.50,213.49) --
	(330.98,214.12) --
	(332.45,214.77) --
	(333.92,215.49) --
	(335.40,216.38) --
	(336.87,217.17) --
	(338.34,218.05) --
	(339.81,218.84) --
	(341.29,219.82) --
	(342.76,220.74) --
	(344.23,221.66) --
	(345.71,222.69) --
	(347.18,223.57) --
	(348.65,224.46) --
	(350.12,225.48) --
	(351.60,226.30) --
	(353.07,227.34) --
	(354.54,228.26) --
	(356.01,229.24) --
	(357.49,230.18) --
	(358.96,231.13) --
	(360.43,232.11) --
	(361.91,233.06) --
	(363.38,234.03) --
	(364.85,235.06) --
	(366.32,235.98) --
	(367.80,236.95) --
	(369.27,238.00) --
	(370.74,238.92) --
	(372.22,239.89) --
	(373.69,240.89) --
	(375.16,241.85) --
	(376.63,242.81) --
	(378.11,243.79) --
	(379.58,244.70) --
	(381.05,245.78) --
	(382.52,246.70) --
	(384.00,247.63) --
	(385.47,248.69) --
	(386.94,249.55) --
	(388.42,250.55) --
	(389.89,251.59) --
	(391.36,252.55) --
	(392.83,253.55) --
	(394.31,254.50) --
	(395.78,255.41) --
	(397.25,256.48) --
	(398.73,257.48) --
	(400.20,258.38) --
	(401.67,259.34) --
	(403.14,260.38) --
	(404.62,261.30) --
	(406.09,262.33) --
	(407.56,263.33) --
	(409.04,264.26) --
	(410.51,265.26) --
	(411.98,266.26) --
	(413.45,267.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,290.70) --
	(326.56,290.11) --
	(328.03,287.80) --
	(329.50,285.29) --
	(330.98,290.52) --
	(332.45,287.99) --
	(333.92,289.92) --
	(335.40,287.39) --
	(336.87,284.70) --
	(338.34,288.06) --
	(339.81,283.01) --
	(341.29,288.14) --
	(342.76,288.25) --
	(344.23,286.99) --
	(345.71,285.35) --
	(347.18,284.70) --
	(348.65,287.01) --
	(350.12,286.40) --
	(351.60,283.81) --
	(353.07,285.58) --
	(354.54,285.01) --
	(356.01,288.49) --
	(357.49,301.24) --
	(358.96,287.38) --
	(360.43,283.93) --
	(361.91,285.57) --
	(363.38,294.93) --
	(364.85,285.33) --
	(366.32,286.66) --
	(367.80,284.47) --
	(369.27,293.54) --
	(370.74,288.70) --
	(372.22,288.23) --
	(373.69,284.68) --
	(375.16,285.72) --
	(376.63,286.59) --
	(378.11,288.75) --
	(379.58,286.47) --
	(381.05,292.56) --
	(382.52,285.61) --
	(384.00,284.77) --
	(385.47,286.63) --
	(386.94,290.57) --
	(388.42,286.05) --
	(389.89,290.52) --
	(391.36,291.27) --
	(392.83,287.63) --
	(394.31,288.26) --
	(395.78,287.13) --
	(397.25,288.03) --
	(398.73,284.85) --
	(400.20,288.58) --
	(401.67,286.51) --
	(403.14,284.74) --
	(404.62,286.86) --
	(406.09,299.65) --
	(407.56,285.32) --
	(409.04,288.17) --
	(410.51,290.18) --
	(411.98,284.42) --
	(413.45,286.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,294.00) -- (342.24,294.00);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,286.08) -- (342.24,286.08);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,278.16) -- (342.24,278.16);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,291.72) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,283.80) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,275.88) {TSLS};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 51.65) --
	( 37.48, 52.17) --
	( 38.95, 51.24) --
	( 40.42, 51.35) --
	( 41.90, 52.20) --
	( 43.37, 52.24) --
	( 44.84, 52.31) --
	( 46.32, 52.06) --
	( 47.79, 51.86) --
	( 49.26, 53.70) --
	( 50.73, 52.91) --
	( 52.21, 54.21) --
	( 53.68, 54.02) --
	( 55.15, 54.65) --
	( 56.63, 55.30) --
	( 58.10, 55.35) --
	( 59.57, 56.34) --
	( 61.04, 56.52) --
	( 62.52, 56.46) --
	( 63.99, 57.88) --
	( 65.46, 58.11) --
	( 66.93, 58.24) --
	( 68.41, 59.08) --
	( 69.88, 59.64) --
	( 71.35, 60.40) --
	( 72.83, 60.84) --
	( 74.30, 61.35) --
	( 75.77, 62.82) --
	( 77.24, 62.54) --
	( 78.72, 63.77) --
	( 80.19, 63.87) --
	( 81.66, 65.03) --
	( 83.14, 65.66) --
	( 84.61, 66.49) --
	( 86.08, 66.85) --
	( 87.55, 67.29) --
	( 89.03, 68.58) --
	( 90.50, 68.75) --
	( 91.97, 69.68) --
	( 93.44, 70.64) --
	( 94.92, 71.40) --
	( 96.39, 71.97) --
	( 97.86, 72.95) --
	( 99.34, 73.70) --
	(100.81, 74.25) --
	(102.28, 74.88) --
	(103.75, 75.72) --
	(105.23, 76.41) --
	(106.70, 77.78) --
	(108.17, 78.75) --
	(109.65, 78.93) --
	(111.12, 79.96) --
	(112.59, 80.94) --
	(114.06, 81.44) --
	(115.54, 82.16) --
	(117.01, 83.01) --
	(118.48, 83.80) --
	(119.95, 84.54) --
	(121.43, 85.64) --
	(122.90, 86.18) --
	(124.37, 86.73);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.99) -- ( 32.47,121.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 48.99) -- ( 28.51, 48.99);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 67.19) -- ( 28.51, 67.19);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 85.40) -- ( 28.51, 85.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,103.61) -- ( 28.51,103.61);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,121.82) -- ( 28.51,121.82);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 48.99) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 67.19) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 85.40) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,103.61) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,121.82) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 44.02) --
	( 37.48, 43.95) --
	( 38.95, 43.94) --
	( 40.42, 44.04) --
	( 41.90, 44.41) --
	( 43.37, 44.74) --
	( 44.84, 44.95) --
	( 46.32, 45.37) --
	( 47.79, 45.62) --
	( 49.26, 46.22) --
	( 50.73, 47.04) --
	( 52.21, 47.13) --
	( 53.68, 47.87) --
	( 55.15, 48.38) --
	( 56.63, 48.86) --
	( 58.10, 49.58) --
	( 59.57, 50.35) --
	( 61.04, 51.05) --
	( 62.52, 51.57) --
	( 63.99, 52.53) --
	( 65.46, 53.06) --
	( 66.93, 53.80) --
	( 68.41, 54.55) --
	( 69.88, 55.33) --
	( 71.35, 56.10) --
	( 72.83, 56.90) --
	( 74.30, 57.55) --
	( 75.77, 58.43) --
	( 77.24, 59.04) --
	( 78.72, 59.93) --
	( 80.19, 60.84) --
	( 81.66, 61.78) --
	( 83.14, 62.62) --
	( 84.61, 63.33) --
	( 86.08, 64.17) --
	( 87.55, 64.74) --
	( 89.03, 65.86) --
	( 90.50, 66.50) --
	( 91.97, 67.46) --
	( 93.44, 68.29) --
	( 94.92, 69.24) --
	( 96.39, 70.00) --
	( 97.86, 70.93) --
	( 99.34, 71.80) --
	(100.81, 72.53) --
	(102.28, 73.36) --
	(103.75, 74.04) --
	(105.23, 75.01) --
	(106.70, 75.90) --
	(108.17, 77.04) --
	(109.65, 77.49) --
	(111.12, 78.47) --
	(112.59, 79.42) --
	(114.06, 80.31) --
	(115.54, 81.18) --
	(117.01, 82.07) --
	(118.48, 82.87) --
	(119.95, 83.91) --
	(121.43, 84.77) --
	(122.90, 85.45) --
	(124.37, 86.24);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,113.80) --
	( 37.48,115.67) --
	( 38.95,112.66) --
	( 40.42,112.14) --
	( 41.90,113.86) --
	( 43.37,115.00) --
	( 44.84,110.03) --
	( 46.32,112.29) --
	( 47.79,123.63) --
	( 49.26,114.23) --
	( 50.73,115.01) --
	( 52.21,110.59) --
	( 53.68,118.88) --
	( 55.15,117.76) --
	( 56.63,112.42) --
	( 58.10,115.25) --
	( 59.57,112.76) --
	( 61.04,115.50) --
	( 62.52,115.68) --
	( 63.99,131.77) --
	( 65.46,112.32) --
	( 66.93,110.20) --
	( 68.41,111.52) --
	( 69.88,118.53) --
	( 71.35,113.91) --
	( 72.83,119.56) --
	( 74.30,111.82) --
	( 75.77,112.71) --
	( 77.24,119.97) --
	( 78.72,113.45) --
	( 80.19,114.70) --
	( 81.66,113.16) --
	( 83.14,117.63) --
	( 84.61,115.92) --
	( 86.08,116.86) --
	( 87.55,114.85) --
	( 89.03,117.38) --
	( 90.50,114.81) --
	( 91.97,113.17) --
	( 93.44,115.13) --
	( 94.92,111.29) --
	( 96.39,108.98) --
	( 97.86,120.49) --
	( 99.34,113.91) --
	(100.81,113.19) --
	(102.28,113.92) --
	(103.75,112.87) --
	(105.23,112.10) --
	(106.70,112.55) --
	(108.17,112.19) --
	(109.65,111.04) --
	(111.12,114.31) --
	(112.59,112.96) --
	(114.06,113.16) --
	(115.54,114.29) --
	(117.01,109.44) --
	(118.48,118.33) --
	(119.95,132.61) --
	(121.43,126.94) --
	(122.90,114.60) --
	(124.37,114.72);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 41.28,125.37) -- ( 53.16,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 41.28,117.45) -- ( 53.16,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 41.28,109.53) -- ( 53.16,109.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 59.10,107.25) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 54.52) --
	(182.02, 54.60) --
	(183.49, 54.75) --
	(184.96, 54.29) --
	(186.44, 53.56) --
	(187.91, 54.67) --
	(189.38, 54.67) --
	(190.86, 54.82) --
	(192.33, 55.66) --
	(193.80, 55.82) --
	(195.27, 55.85) --
	(196.75, 56.98) --
	(198.22, 57.12) --
	(199.69, 57.36) --
	(201.17, 57.99) --
	(202.64, 59.33) --
	(204.11, 59.30) --
	(205.58, 58.67) --
	(207.06, 60.48) --
	(208.53, 60.32) --
	(210.00, 61.99) --
	(211.47, 61.44) --
	(212.95, 62.28) --
	(214.42, 62.93) --
	(215.89, 63.55) --
	(217.37, 64.70) --
	(218.84, 65.35) --
	(220.31, 66.25) --
	(221.78, 66.84) --
	(223.26, 66.91) --
	(224.73, 67.86) --
	(226.20, 69.25) --
	(227.68, 69.85) --
	(229.15, 69.92) --
	(230.62, 70.66) --
	(232.09, 71.49) --
	(233.57, 71.99) --
	(235.04, 72.64) --
	(236.51, 73.92) --
	(237.98, 74.85) --
	(239.46, 75.19) --
	(240.93, 76.10) --
	(242.40, 77.21) --
	(243.88, 77.94) --
	(245.35, 78.70) --
	(246.82, 79.59) --
	(248.29, 79.98) --
	(249.77, 80.84) --
	(251.24, 81.62) --
	(252.71, 82.62) --
	(254.19, 83.39) --
	(255.66, 84.20) --
	(257.13, 84.97) --
	(258.60, 85.54) --
	(260.08, 86.68) --
	(261.55, 87.42) --
	(263.02, 88.30) --
	(264.50, 89.19) --
	(265.97, 89.68) --
	(267.44, 90.52) --
	(268.91, 91.71);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.34) -- (177.01,129.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 53.34) -- (173.05, 53.34);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 72.26) -- (173.05, 72.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 91.18) -- (173.05, 91.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,110.09) -- (173.05,110.09);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,129.01) -- (173.05,129.01);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 53.34) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 72.26) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 91.18) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,110.09) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,129.01) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 43.94) --
	(182.02, 44.07) --
	(183.49, 44.27) --
	(184.96, 44.36) --
	(186.44, 44.68) --
	(187.91, 45.00) --
	(189.38, 45.44) --
	(190.86, 46.00) --
	(192.33, 46.64) --
	(193.80, 47.15) --
	(195.27, 47.79) --
	(196.75, 48.37) --
	(198.22, 49.24) --
	(199.69, 50.06) --
	(201.17, 50.70) --
	(202.64, 51.51) --
	(204.11, 52.28) --
	(205.58, 52.93) --
	(207.06, 53.85) --
	(208.53, 54.66) --
	(210.00, 55.57) --
	(211.47, 56.42) --
	(212.95, 57.09) --
	(214.42, 58.15) --
	(215.89, 58.87) --
	(217.37, 59.92) --
	(218.84, 60.61) --
	(220.31, 61.52) --
	(221.78, 62.57) --
	(223.26, 63.23) --
	(224.73, 64.16) --
	(226.20, 65.08) --
	(227.68, 66.17) --
	(229.15, 66.93) --
	(230.62, 67.84) --
	(232.09, 68.48) --
	(233.57, 69.56) --
	(235.04, 70.36) --
	(236.51, 71.49) --
	(237.98, 72.46) --
	(239.46, 73.25) --
	(240.93, 74.18) --
	(242.40, 75.14) --
	(243.88, 75.91) --
	(245.35, 76.94) --
	(246.82, 77.87) --
	(248.29, 78.83) --
	(249.77, 79.77) --
	(251.24, 80.51) --
	(252.71, 81.55) --
	(254.19, 82.30) --
	(255.66, 83.41) --
	(257.13, 84.30) --
	(258.60, 85.14) --
	(260.08, 86.24) --
	(261.55, 87.07) --
	(263.02, 87.82) --
	(264.50, 88.96) --
	(265.97, 89.72) --
	(267.44, 90.72) --
	(268.91, 91.79);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,110.73) --
	(182.02,121.54) --
	(183.49,132.61) --
	(184.96,114.17) --
	(186.44,111.62) --
	(187.91,112.83) --
	(189.38,115.09) --
	(190.86,117.67) --
	(192.33,118.47) --
	(193.80,111.14) --
	(195.27,111.97) --
	(196.75,110.91) --
	(198.22,112.87) --
	(199.69,117.01) --
	(201.17,127.27) --
	(202.64,116.36) --
	(204.11,112.36) --
	(205.58,114.77) --
	(207.06,120.52) --
	(208.53,111.58) --
	(210.00,111.57) --
	(211.47,118.41) --
	(212.95,112.60) --
	(214.42,125.46) --
	(215.89,117.08) --
	(217.37,116.01) --
	(218.84,113.28) --
	(220.31,114.46) --
	(221.78,110.97) --
	(223.26,113.03) --
	(224.73,116.58) --
	(226.20,110.16) --
	(227.68,113.42) --
	(229.15,119.62) --
	(230.62,112.45) --
	(232.09,111.61) --
	(233.57,112.06) --
	(235.04,111.11) --
	(236.51,114.02) --
	(237.98,115.01) --
	(239.46,111.09) --
	(240.93,113.31) --
	(242.40,112.30) --
	(243.88,117.93) --
	(245.35,112.64) --
	(246.82,114.21) --
	(248.29,109.82) --
	(249.77,112.41) --
	(251.24,111.89) --
	(252.71,111.66) --
	(254.19,111.59) --
	(255.66,115.50) --
	(257.13,116.32) --
	(258.60,113.36) --
	(260.08,117.15) --
	(261.55,112.84) --
	(263.02,112.23) --
	(264.50,111.01) --
	(265.97,114.56) --
	(267.44,111.35) --
	(268.91,115.85);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (185.82,125.37) -- (197.70,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (185.82,117.45) -- (197.70,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (185.82,109.53) -- (197.70,109.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (203.64,107.25) {TSLS};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 72.65) --
	(326.56, 70.58) --
	(328.03, 70.70) --
	(329.50, 72.34) --
	(330.98, 72.80) --
	(332.45, 72.50) --
	(333.92, 74.65) --
	(335.40, 72.66) --
	(336.87, 73.53) --
	(338.34, 74.45) --
	(339.81, 75.09) --
	(341.29, 75.52) --
	(342.76, 75.91) --
	(344.23, 76.55) --
	(345.71, 77.04) --
	(347.18, 75.95) --
	(348.65, 78.86) --
	(350.12, 79.86) --
	(351.60, 80.93) --
	(353.07, 79.98) --
	(354.54, 81.89) --
	(356.01, 81.68) --
	(357.49, 84.20) --
	(358.96, 84.81) --
	(360.43, 85.94) --
	(361.91, 86.51) --
	(363.38, 87.83) --
	(364.85, 89.30) --
	(366.32, 89.71) --
	(367.80, 90.27) --
	(369.27, 91.62) --
	(370.74, 92.47) --
	(372.22, 94.14) --
	(373.69, 94.91) --
	(375.16, 95.87) --
	(376.63, 97.42) --
	(378.11, 98.45) --
	(379.58, 99.41) --
	(381.05,100.61) --
	(382.52,100.66) --
	(384.00,102.04) --
	(385.47,103.35) --
	(386.94,104.28) --
	(388.42,104.84) --
	(389.89,105.56) --
	(391.36,107.03) --
	(392.83,108.15) --
	(394.31,109.04) --
	(395.78,109.91) --
	(397.25,111.08) --
	(398.73,112.14) --
	(400.20,112.52) --
	(401.67,113.66) --
	(403.14,114.77) --
	(404.62,115.18) --
	(406.09,115.82) --
	(407.56,116.67) --
	(409.04,116.90) --
	(410.51,117.33) --
	(411.98,118.56) --
	(413.45,118.74);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 52.73) -- (321.55,132.52);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 52.73) -- (317.59, 52.73);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 68.68) -- (317.59, 68.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 84.64) -- (317.59, 84.64);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,100.60) -- (317.59,100.60);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,116.56) -- (317.59,116.56);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,132.52) -- (317.59,132.52);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 52.73) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 68.68) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 84.64) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,100.60) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,116.56) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,132.52) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 43.94) --
	(326.56, 44.10) --
	(328.03, 44.67) --
	(329.50, 45.47) --
	(330.98, 46.43) --
	(332.45, 47.56) --
	(333.92, 48.70) --
	(335.40, 50.04) --
	(336.87, 51.37) --
	(338.34, 52.76) --
	(339.81, 54.28) --
	(341.29, 55.68) --
	(342.76, 57.15) --
	(344.23, 58.73) --
	(345.71, 60.27) --
	(347.18, 61.67) --
	(348.65, 63.24) --
	(350.12, 64.92) --
	(351.60, 66.28) --
	(353.07, 67.87) --
	(354.54, 69.53) --
	(356.01, 71.08) --
	(357.49, 72.55) --
	(358.96, 74.25) --
	(360.43, 75.68) --
	(361.91, 77.30) --
	(363.38, 78.81) --
	(364.85, 80.52) --
	(366.32, 81.90) --
	(367.80, 83.57) --
	(369.27, 85.19) --
	(370.74, 86.52) --
	(372.22, 88.11) --
	(373.69, 89.94) --
	(375.16, 91.47) --
	(376.63, 93.06) --
	(378.11, 94.73) --
	(379.58, 96.25) --
	(381.05, 97.80) --
	(382.52, 99.39) --
	(384.00,101.01) --
	(385.47,102.54) --
	(386.94,104.08) --
	(388.42,105.76) --
	(389.89,107.22) --
	(391.36,108.78) --
	(392.83,110.46) --
	(394.31,111.98) --
	(395.78,113.69) --
	(397.25,115.25) --
	(398.73,116.81) --
	(400.20,118.41) --
	(401.67,119.86) --
	(403.14,121.54) --
	(404.62,123.20) --
	(406.09,124.72) --
	(407.56,126.25) --
	(409.04,127.96) --
	(410.51,129.43) --
	(411.98,131.12) --
	(413.45,132.61);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,116.75) --
	(326.56,116.85) --
	(328.03,115.69) --
	(329.50,119.88) --
	(330.98,117.93) --
	(332.45,125.41) --
	(333.92,116.65) --
	(335.40,117.58) --
	(336.87,121.38) --
	(338.34,115.94) --
	(339.81,119.08) --
	(341.29,115.43) --
	(342.76,130.38) --
	(344.23,115.09) --
	(345.71,128.06) --
	(347.18,115.02) --
	(348.65,119.04) --
	(350.12,117.22) --
	(351.60,116.72) --
	(353.07,113.43) --
	(354.54,117.41) --
	(356.01,120.18) --
	(357.49,118.02) --
	(358.96,120.54) --
	(360.43,115.76) --
	(361.91,113.97) --
	(363.38,123.56) --
	(364.85,115.29) --
	(366.32,114.95) --
	(367.80,119.71) --
	(369.27,120.55) --
	(370.74,120.44) --
	(372.22,115.40) --
	(373.69,118.65) --
	(375.16,114.19) --
	(376.63,126.94) --
	(378.11,117.04) --
	(379.58,118.22) --
	(381.05,118.76) --
	(382.52,117.39) --
	(384.00,115.33) --
	(385.47,116.27) --
	(386.94,114.44) --
	(388.42,115.33) --
	(389.89,116.37) --
	(391.36,116.99) --
	(392.83,119.05) --
	(394.31,116.13) --
	(395.78,118.04) --
	(397.25,117.24) --
	(398.73,121.18) --
	(400.20,116.29) --
	(401.67,114.78) --
	(403.14,121.12) --
	(404.62,122.77) --
	(406.09,116.07) --
	(407.56,116.81) --
	(409.04,115.31) --
	(410.51,114.04) --
	(411.98,117.09) --
	(413.45,113.91);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (330.36,125.37) -- (342.24,125.37);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (330.36,117.45) -- (342.24,117.45);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (330.36,109.53) -- (342.24,109.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,123.09) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,115.17) {OLS};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (348.18,107.25) {TSLS};
\end{scope}
\end{tikzpicture}


==> WeakOLSvsIV/Results/RMSE_coarse_pi_relative_DHW.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 15:18:47
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,393.74) --
	( 37.48,395.40) --
	( 38.95,394.97) --
	( 40.42,395.45) --
	( 41.90,395.97) --
	( 43.37,394.55) --
	( 44.84,396.91) --
	( 46.32,395.96) --
	( 47.79,397.17) --
	( 49.26,397.09) --
	( 50.73,397.89) --
	( 52.21,399.93) --
	( 53.68,399.33) --
	( 55.15,400.04) --
	( 56.63,402.37) --
	( 58.10,401.61) --
	( 59.57,405.09) --
	( 61.04,404.51) --
	( 62.52,406.13) --
	( 63.99,407.86) --
	( 65.46,407.95) --
	( 66.93,409.64) --
	( 68.41,410.90) --
	( 69.88,412.90) --
	( 71.35,413.91) --
	( 72.83,415.74) --
	( 74.30,415.87) --
	( 75.77,417.22) --
	( 77.24,420.08) --
	( 78.72,420.02) --
	( 80.19,421.48) --
	( 81.66,424.11) --
	( 83.14,425.59) --
	( 84.61,426.04) --
	( 86.08,427.85) --
	( 87.55,429.35) --
	( 89.03,431.06) --
	( 90.50,432.55) --
	( 91.97,433.78) --
	( 93.44,435.57) --
	( 94.92,437.65) --
	( 96.39,439.12) --
	( 97.86,441.37) --
	( 99.34,442.32) --
	(100.81,442.88) --
	(102.28,444.83) --
	(103.75,447.45) --
	(105.23,449.19) --
	(106.70,449.92) --
	(108.17,451.56) --
	(109.65,452.92) --
	(111.12,454.41) --
	(112.59,456.80) --
	(114.06,459.74) --
	(115.54,459.92) --
	(117.01,461.72) --
	(118.48,463.61) --
	(119.95,465.63) --
	(121.43,466.42) --
	(122.90,468.94) --
	(124.37,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.13) -- ( 32.47,465.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.13) -- ( 28.51,391.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,409.74) -- ( 28.51,409.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,428.36) -- ( 28.51,428.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.97) -- ( 28.51,446.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,465.58) -- ( 28.51,465.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,391.13) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,409.74) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,428.36) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,446.97) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,465.58) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,385.91) --
	( 37.48,385.53) --
	( 38.95,385.65) --
	( 40.42,384.94) --
	( 41.90,387.63) --
	( 43.37,385.90) --
	( 44.84,387.68) --
	( 46.32,387.28) --
	( 47.79,388.99) --
	( 49.26,389.07) --
	( 50.73,390.26) --
	( 52.21,391.84) --
	( 53.68,392.34) --
	( 55.15,393.35) --
	( 56.63,395.63) --
	( 58.10,395.52) --
	( 59.57,397.57) --
	( 61.04,397.86) --
	( 62.52,399.15) --
	( 63.99,401.53) --
	( 65.46,402.16) --
	( 66.93,403.33) --
	( 68.41,404.45) --
	( 69.88,407.08) --
	( 71.35,408.69) --
	( 72.83,409.52) --
	( 74.30,411.16) --
	( 75.77,412.10) --
	( 77.24,414.45) --
	( 78.72,415.62) --
	( 80.19,417.00) --
	( 81.66,419.18) --
	( 83.14,421.03) --
	( 84.61,421.79) --
	( 86.08,423.83) --
	( 87.55,425.44) --
	( 89.03,427.14) --
	( 90.50,428.55) --
	( 91.97,430.23) --
	( 93.44,432.03) --
	( 94.92,433.91) --
	( 96.39,435.59) --
	( 97.86,437.42) --
	( 99.34,438.79) --
	(100.81,440.17) --
	(102.28,442.23) --
	(103.75,443.84) --
	(105.23,446.17) --
	(106.70,447.36) --
	(108.17,448.87) --
	(109.65,450.62) --
	(111.12,452.18) --
	(112.59,454.28) --
	(114.06,456.61) --
	(115.54,457.49) --
	(117.01,459.55) --
	(118.48,461.28) --
	(119.95,463.36) --
	(121.43,464.77) --
	(122.90,466.97) --
	(124.37,468.41);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,381.38) --
	( 37.48,381.38) --
	( 38.95,381.20) --
	( 40.42,381.51) --
	( 41.90,382.38) --
	( 43.37,382.84) --
	( 44.84,383.16) --
	( 46.32,384.09) --
	( 47.79,385.47) --
	( 49.26,385.60) --
	( 50.73,387.01) --
	( 52.21,388.68) --
	( 53.68,388.74) --
	( 55.15,390.23) --
	( 56.63,391.66) --
	( 58.10,392.47) --
	( 59.57,394.39) --
	( 61.04,395.76) --
	( 62.52,396.60) --
	( 63.99,398.48) --
	( 65.46,400.14) --
	( 66.93,401.26) --
	( 68.41,402.79) --
	( 69.88,404.52) --
	( 71.35,406.09) --
	( 72.83,407.67) --
	( 74.30,408.97) --
	( 75.77,410.47) --
	( 77.24,412.52) --
	( 78.72,414.08) --
	( 80.19,415.67) --
	( 81.66,417.36) --
	( 83.14,419.03) --
	( 84.61,420.38) --
	( 86.08,422.46) --
	( 87.55,423.98) --
	( 89.03,425.82) --
	( 90.50,427.43) --
	( 91.97,429.12) --
	( 93.44,430.72) --
	( 94.92,432.75) --
	( 96.39,434.57) --
	( 97.86,436.21) --
	( 99.34,437.83) --
	(100.81,439.14) --
	(102.28,441.33) --
	(103.75,443.07) --
	(105.23,444.99) --
	(106.70,446.21) --
	(108.17,448.13) --
	(109.65,449.73) --
	(111.12,451.45) --
	(112.59,453.39) --
	(114.06,455.21) --
	(115.54,456.71) --
	(117.01,458.95) --
	(118.48,460.55) --
	(119.95,462.61) --
	(121.43,464.24) --
	(122.90,466.26) --
	(124.37,467.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,404.28) -- ( 92.77,404.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,396.36) -- ( 92.77,396.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,388.44) -- ( 92.77,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,396.61) --
	(182.02,397.30) --
	(183.49,395.89) --
	(184.96,395.91) --
	(186.44,396.59) --
	(187.91,397.95) --
	(189.38,396.98) --
	(190.86,398.75) --
	(192.33,397.77) --
	(193.80,400.28) --
	(195.27,401.07) --
	(196.75,400.70) --
	(198.22,401.92) --
	(199.69,403.26) --
	(201.17,403.27) --
	(202.64,404.85) --
	(204.11,406.08) --
	(205.58,407.26) --
	(207.06,408.06) --
	(208.53,409.96) --
	(210.00,410.55) --
	(211.47,411.50) --
	(212.95,413.99) --
	(214.42,413.95) --
	(215.89,415.22) --
	(217.37,416.99) --
	(218.84,418.15) --
	(220.31,420.00) --
	(221.78,420.24) --
	(223.26,423.11) --
	(224.73,423.19) --
	(226.20,425.44) --
	(227.68,426.90) --
	(229.15,427.89) --
	(230.62,429.71) --
	(232.09,430.84) --
	(233.57,432.46) --
	(235.04,433.75) --
	(236.51,435.53) --
	(237.98,437.10) --
	(239.46,438.07) --
	(240.93,439.91) --
	(242.40,441.75) --
	(243.88,442.91) --
	(245.35,443.73) --
	(246.82,445.49) --
	(248.29,448.48) --
	(249.77,448.68) --
	(251.24,450.48) --
	(252.71,451.94) --
	(254.19,453.87) --
	(255.66,455.35) --
	(257.13,456.82) --
	(258.60,458.69) --
	(260.08,460.17) --
	(261.55,462.18) --
	(263.02,463.58) --
	(264.50,465.17) --
	(265.97,465.85) --
	(267.44,468.50) --
	(268.91,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,380.55) -- (177.01,466.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,380.55) -- (173.05,380.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,397.70) -- (173.05,397.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,414.85) -- (173.05,414.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,432.01) -- (173.05,432.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,449.16) -- (173.05,449.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,466.31) -- (173.05,466.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,380.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,397.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,414.85) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,432.01) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,449.16) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,466.31) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,386.51) --
	(182.02,386.56) --
	(183.49,386.28) --
	(184.96,386.32) --
	(186.44,387.09) --
	(187.91,387.34) --
	(189.38,388.08) --
	(190.86,389.18) --
	(192.33,389.58) --
	(193.80,390.84) --
	(195.27,391.85) --
	(196.75,392.34) --
	(198.22,394.89) --
	(199.69,395.78) --
	(201.17,396.60) --
	(202.64,397.54) --
	(204.11,398.73) --
	(205.58,400.58) --
	(207.06,401.70) --
	(208.53,403.81) --
	(210.00,404.42) --
	(211.47,405.54) --
	(212.95,407.46) --
	(214.42,408.39) --
	(215.89,409.43) --
	(217.37,411.43) --
	(218.84,413.45) --
	(220.31,414.52) --
	(221.78,415.72) --
	(223.26,417.94) --
	(224.73,419.23) --
	(226.20,420.60) --
	(227.68,422.34) --
	(229.15,423.91) --
	(230.62,425.84) --
	(232.09,426.83) --
	(233.57,429.46) --
	(235.04,430.43) --
	(236.51,431.81) --
	(237.98,433.57) --
	(239.46,435.38) --
	(240.93,436.95) --
	(242.40,438.35) --
	(243.88,439.90) --
	(245.35,441.02) --
	(246.82,443.07) --
	(248.29,445.35) --
	(249.77,446.08) --
	(251.24,447.82) --
	(252.71,449.41) --
	(254.19,451.55) --
	(255.66,453.45) --
	(257.13,454.71) --
	(258.60,456.47) --
	(260.08,457.96) --
	(261.55,459.80) --
	(263.02,461.33) --
	(264.50,462.92) --
	(265.97,464.43) --
	(267.44,466.36) --
	(268.91,468.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,381.20) --
	(182.02,381.50) --
	(183.49,381.89) --
	(184.96,382.24) --
	(186.44,382.83) --
	(187.91,383.19) --
	(189.38,384.19) --
	(190.86,385.05) --
	(192.33,385.96) --
	(193.80,387.07) --
	(195.27,387.86) --
	(196.75,389.52) --
	(198.22,390.94) --
	(199.69,392.37) --
	(201.17,393.56) --
	(202.64,395.09) --
	(204.11,396.19) --
	(205.58,397.52) --
	(207.06,398.92) --
	(208.53,400.58) --
	(210.00,402.23) --
	(211.47,403.53) --
	(212.95,405.00) --
	(214.42,406.23) --
	(215.89,407.94) --
	(217.37,409.83) --
	(218.84,411.35) --
	(220.31,412.71) --
	(221.78,414.11) --
	(223.26,416.04) --
	(224.73,417.78) --
	(226.20,419.35) --
	(227.68,420.84) --
	(229.15,422.56) --
	(230.62,424.30) --
	(232.09,425.65) --
	(233.57,427.60) --
	(235.04,428.84) --
	(236.51,430.66) --
	(237.98,432.30) --
	(239.46,434.15) --
	(240.93,435.71) --
	(242.40,437.15) --
	(243.88,439.04) --
	(245.35,440.48) --
	(246.82,441.96) --
	(248.29,444.13) --
	(249.77,445.52) --
	(251.24,447.23) --
	(252.71,448.69) --
	(254.19,450.70) --
	(255.66,452.51) --
	(257.13,453.87) --
	(258.60,455.79) --
	(260.08,457.33) --
	(261.55,459.28) --
	(263.02,460.60) --
	(264.50,462.41) --
	(265.97,464.00) --
	(267.44,465.66) --
	(268.91,467.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,404.28) -- (237.31,404.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,396.36) -- (237.31,396.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,388.44) -- (237.31,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,398.24) --
	(326.56,399.95) --
	(328.03,400.18) --
	(329.50,399.37) --
	(330.98,399.73) --
	(332.45,399.55) --
	(333.92,400.43) --
	(335.40,401.85) --
	(336.87,401.41) --
	(338.34,403.35) --
	(339.81,404.50) --
	(341.29,403.36) --
	(342.76,404.79) --
	(344.23,407.27) --
	(345.71,407.45) --
	(347.18,409.22) --
	(348.65,409.11) --
	(350.12,409.79) --
	(351.60,410.21) --
	(353.07,413.07) --
	(354.54,413.40) --
	(356.01,414.46) --
	(357.49,416.06) --
	(358.96,417.56) --
	(360.43,418.74) --
	(361.91,419.69) --
	(363.38,420.44) --
	(364.85,421.96) --
	(366.32,424.08) --
	(367.80,425.28) --
	(369.27,426.81) --
	(370.74,428.37) --
	(372.22,429.79) --
	(373.69,430.56) --
	(375.16,432.52) --
	(376.63,433.35) --
	(378.11,434.72) --
	(379.58,436.31) --
	(381.05,437.65) --
	(382.52,438.67) --
	(384.00,439.47) --
	(385.47,441.97) --
	(386.94,443.08) --
	(388.42,443.95) --
	(389.89,445.65) --
	(391.36,447.48) --
	(392.83,448.81) --
	(394.31,449.96) --
	(395.78,451.83) --
	(397.25,453.13) --
	(398.73,454.24) --
	(400.20,456.09) --
	(401.67,457.46) --
	(403.14,458.88) --
	(404.62,460.86) --
	(406.09,462.02) --
	(407.56,463.68) --
	(409.04,465.18) --
	(410.51,466.24) --
	(411.98,468.01) --
	(413.45,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.03) -- (321.55,467.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.03) -- (317.59,389.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,404.67) -- (317.59,404.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,420.30) -- (317.59,420.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,435.94) -- (317.59,435.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,451.58) -- (317.59,451.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,467.21) -- (317.59,467.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,389.03) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,404.67) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,420.30) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,435.94) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,451.58) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,467.21) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,388.31) --
	(326.56,388.49) --
	(328.03,389.72) --
	(329.50,389.68) --
	(330.98,390.10) --
	(332.45,390.25) --
	(333.92,390.91) --
	(335.40,391.73) --
	(336.87,393.07) --
	(338.34,394.34) --
	(339.81,395.46) --
	(341.29,396.45) --
	(342.76,397.03) --
	(344.23,398.73) --
	(345.71,400.10) --
	(347.18,401.87) --
	(348.65,402.25) --
	(350.12,403.53) --
	(351.60,404.42) --
	(353.07,407.22) --
	(354.54,407.55) --
	(356.01,409.20) --
	(357.49,410.75) --
	(358.96,412.54) --
	(360.43,413.61) --
	(361.91,415.39) --
	(363.38,416.60) --
	(364.85,417.83) --
	(366.32,419.31) --
	(367.80,420.96) --
	(369.27,422.58) --
	(370.74,424.13) --
	(372.22,425.80) --
	(373.69,426.86) --
	(375.16,428.92) --
	(376.63,430.35) --
	(378.11,431.37) --
	(379.58,433.18) --
	(381.05,434.26) --
	(382.52,435.78) --
	(384.00,437.12) --
	(385.47,438.93) --
	(386.94,440.21) --
	(388.42,441.77) --
	(389.89,443.68) --
	(391.36,445.29) --
	(392.83,446.20) --
	(394.31,448.05) --
	(395.78,449.32) --
	(397.25,451.00) --
	(398.73,452.34) --
	(400.20,454.05) --
	(401.67,455.82) --
	(403.14,457.14) --
	(404.62,458.60) --
	(406.09,460.32) --
	(407.56,461.64) --
	(409.04,463.45) --
	(410.51,464.77) --
	(411.98,466.51) --
	(413.45,467.83);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(326.56,382.20) --
	(328.03,383.01) --
	(329.50,383.37) --
	(330.98,384.36) --
	(332.45,384.50) --
	(333.92,385.54) --
	(335.40,387.24) --
	(336.87,388.53) --
	(338.34,389.58) --
	(339.81,390.99) --
	(341.29,392.57) --
	(342.76,394.07) --
	(344.23,395.39) --
	(345.71,397.04) --
	(347.18,398.12) --
	(348.65,399.74) --
	(350.12,401.35) --
	(351.60,402.59) --
	(353.07,404.18) --
	(354.54,405.64) --
	(356.01,407.22) --
	(357.49,408.73) --
	(358.96,410.30) --
	(360.43,411.87) --
	(361.91,413.31) --
	(363.38,414.77) --
	(364.85,416.26) --
	(366.32,418.00) --
	(367.80,419.57) --
	(369.27,420.84) --
	(370.74,422.59) --
	(372.22,424.04) --
	(373.69,425.76) --
	(375.16,427.16) --
	(376.63,428.62) --
	(378.11,430.33) --
	(379.58,431.93) --
	(381.05,433.29) --
	(382.52,434.94) --
	(384.00,436.53) --
	(385.47,437.88) --
	(386.94,439.45) --
	(388.42,441.09) --
	(389.89,442.72) --
	(391.36,444.41) --
	(392.83,445.64) --
	(394.31,447.17) --
	(395.78,448.71) --
	(397.25,450.30) --
	(398.73,451.97) --
	(400.20,453.58) --
	(401.67,455.11) --
	(403.14,456.64) --
	(404.62,458.11) --
	(406.09,459.64) --
	(407.56,461.16) --
	(409.04,462.87) --
	(410.51,464.35) --
	(411.98,465.92) --
	(413.45,467.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,404.28) -- (381.85,404.28);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,396.36) -- (381.85,396.36);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,388.44) -- (381.85,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,402.01) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,226.46) --
	( 37.48,227.17) --
	( 38.95,225.75) --
	( 40.42,226.87) --
	( 41.90,226.12) --
	( 43.37,226.19) --
	( 44.84,227.79) --
	( 46.32,228.09) --
	( 47.79,227.44) --
	( 49.26,230.60) --
	( 50.73,229.98) --
	( 52.21,230.73) --
	( 53.68,231.16) --
	( 55.15,232.36) --
	( 56.63,233.62) --
	( 58.10,235.32) --
	( 59.57,234.61) --
	( 61.04,235.43) --
	( 62.52,236.66) --
	( 63.99,238.86) --
	( 65.46,239.56) --
	( 66.93,240.58) --
	( 68.41,243.35) --
	( 69.88,242.44) --
	( 71.35,244.63) --
	( 72.83,247.07) --
	( 74.30,249.02) --
	( 75.77,249.40) --
	( 77.24,250.84) --
	( 78.72,252.58) --
	( 80.19,253.40) --
	( 81.66,253.65) --
	( 83.14,254.97) --
	( 84.61,257.42) --
	( 86.08,259.68) --
	( 87.55,260.98) --
	( 89.03,262.49) --
	( 90.50,263.04) --
	( 91.97,264.91) --
	( 93.44,265.89) --
	( 94.92,267.88) --
	( 96.39,269.34) --
	( 97.86,271.20) --
	( 99.34,272.07) --
	(100.81,274.47) --
	(102.28,275.73) --
	(103.75,276.85) --
	(105.23,279.43) --
	(106.70,281.37) --
	(108.17,283.13) --
	(109.65,284.59) --
	(111.12,285.65) --
	(112.59,287.77) --
	(114.06,289.02) --
	(115.54,291.12) --
	(117.01,293.18) --
	(118.48,294.34) --
	(119.95,295.77) --
	(121.43,297.33) --
	(122.90,298.92) --
	(124.37,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.24) -- ( 32.47,296.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.24) -- ( 28.51,222.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,240.78) -- ( 28.51,240.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,259.32) -- ( 28.51,259.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,277.86) -- ( 28.51,277.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,296.40) -- ( 28.51,296.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,222.24) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,240.78) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,259.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,277.86) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,296.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,216.96) --
	( 37.48,217.03) --
	( 38.95,216.62) --
	( 40.42,216.61) --
	( 41.90,217.48) --
	( 43.37,217.10) --
	( 44.84,217.52) --
	( 46.32,219.26) --
	( 47.79,219.98) --
	( 49.26,221.51) --
	( 50.73,221.64) --
	( 52.21,222.52) --
	( 53.68,223.98) --
	( 55.15,224.88) --
	( 56.63,226.30) --
	( 58.10,226.65) --
	( 59.57,227.98) --
	( 61.04,229.62) --
	( 62.52,229.34) --
	( 63.99,232.41) --
	( 65.46,233.09) --
	( 66.93,234.91) --
	( 68.41,237.16) --
	( 69.88,237.15) --
	( 71.35,238.93) --
	( 72.83,240.92) --
	( 74.30,242.81) --
	( 75.77,243.84) --
	( 77.24,245.63) --
	( 78.72,247.07) --
	( 80.19,248.56) --
	( 81.66,249.62) --
	( 83.14,251.01) --
	( 84.61,253.39) --
	( 86.08,254.89) --
	( 87.55,256.73) --
	( 89.03,258.52) --
	( 90.50,259.70) --
	( 91.97,261.42) --
	( 93.44,262.80) --
	( 94.92,264.67) --
	( 96.39,266.24) --
	( 97.86,267.90) --
	( 99.34,269.18) --
	(100.81,271.76) --
	(102.28,272.67) --
	(103.75,274.71) --
	(105.23,276.59) --
	(106.70,278.46) --
	(108.17,280.23) --
	(109.65,281.54) --
	(111.12,283.51) --
	(112.59,285.07) --
	(114.06,286.74) --
	(115.54,288.96) --
	(117.01,290.84) --
	(118.48,291.85) --
	(119.95,293.79) --
	(121.43,295.60) --
	(122.90,297.16) --
	(124.37,298.98);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,212.67) --
	( 37.48,212.74) --
	( 38.95,212.57) --
	( 40.42,213.11) --
	( 41.90,214.01) --
	( 43.37,214.13) --
	( 44.84,214.51) --
	( 46.32,214.86) --
	( 47.79,216.47) --
	( 49.26,217.06) --
	( 50.73,218.06) --
	( 52.21,219.39) --
	( 53.68,220.42) --
	( 55.15,221.33) --
	( 56.63,223.04) --
	( 58.10,223.96) --
	( 59.57,225.27) --
	( 61.04,226.48) --
	( 62.52,227.17) --
	( 63.99,229.53) --
	( 65.46,230.72) --
	( 66.93,232.35) --
	( 68.41,234.40) --
	( 69.88,235.08) --
	( 71.35,236.89) --
	( 72.83,238.89) --
	( 74.30,240.23) --
	( 75.77,241.80) --
	( 77.24,243.89) --
	( 78.72,244.87) --
	( 80.19,246.93) --
	( 81.66,248.10) --
	( 83.14,249.64) --
	( 84.61,251.87) --
	( 86.08,253.34) --
	( 87.55,255.28) --
	( 89.03,257.02) --
	( 90.50,258.23) --
	( 91.97,260.04) --
	( 93.44,261.54) --
	( 94.92,263.20) --
	( 96.39,265.27) --
	( 97.86,266.52) --
	( 99.34,268.45) --
	(100.81,270.67) --
	(102.28,271.78) --
	(103.75,273.94) --
	(105.23,275.66) --
	(106.70,277.50) --
	(108.17,279.18) --
	(109.65,280.72) --
	(111.12,282.31) --
	(112.59,284.26) --
	(114.06,286.03) --
	(115.54,288.26) --
	(117.01,290.20) --
	(118.48,291.45) --
	(119.95,293.11) --
	(121.43,294.85) --
	(122.90,296.71) --
	(124.37,298.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,235.65) -- ( 92.77,235.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,227.73) -- ( 92.77,227.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,219.81) -- ( 92.77,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,229.72) --
	(182.02,226.78) --
	(183.49,228.18) --
	(184.96,228.30) --
	(186.44,229.76) --
	(187.91,229.95) --
	(189.38,229.37) --
	(190.86,230.41) --
	(192.33,230.84) --
	(193.80,232.59) --
	(195.27,232.81) --
	(196.75,233.25) --
	(198.22,233.36) --
	(199.69,235.96) --
	(201.17,235.07) --
	(202.64,236.59) --
	(204.11,236.16) --
	(205.58,238.91) --
	(207.06,240.93) --
	(208.53,240.74) --
	(210.00,242.68) --
	(211.47,244.16) --
	(212.95,244.66) --
	(214.42,245.06) --
	(215.89,247.26) --
	(217.37,247.13) --
	(218.84,250.05) --
	(220.31,251.47) --
	(221.78,251.94) --
	(223.26,253.70) --
	(224.73,256.00) --
	(226.20,256.64) --
	(227.68,257.94) --
	(229.15,260.78) --
	(230.62,260.83) --
	(232.09,262.78) --
	(233.57,264.59) --
	(235.04,265.57) --
	(236.51,267.12) --
	(237.98,268.73) --
	(239.46,269.94) --
	(240.93,270.69) --
	(242.40,272.92) --
	(243.88,274.43) --
	(245.35,276.18) --
	(246.82,277.45) --
	(248.29,279.47) --
	(249.77,280.65) --
	(251.24,282.39) --
	(252.71,283.84) --
	(254.19,284.95) --
	(255.66,286.89) --
	(257.13,288.75) --
	(258.60,289.55) --
	(260.08,291.78) --
	(261.55,292.87) --
	(263.02,294.97) --
	(264.50,296.70) --
	(265.97,298.05) --
	(267.44,299.34) --
	(268.91,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,211.68) -- (177.01,298.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,211.68) -- (173.05,211.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,229.02) -- (173.05,229.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,246.35) -- (173.05,246.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,263.69) -- (173.05,263.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,281.03) -- (173.05,281.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,298.37) -- (173.05,298.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,211.68) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,229.02) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,246.35) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,263.69) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,281.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,298.37) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,218.55) --
	(182.02,216.99) --
	(183.49,218.33) --
	(184.96,217.58) --
	(186.44,219.11) --
	(187.91,220.20) --
	(189.38,219.84) --
	(190.86,220.70) --
	(192.33,222.22) --
	(193.80,223.34) --
	(195.27,223.04) --
	(196.75,224.33) --
	(198.22,225.13) --
	(199.69,227.09) --
	(201.17,227.59) --
	(202.64,229.30) --
	(204.11,229.63) --
	(205.58,232.59) --
	(207.06,233.29) --
	(208.53,234.93) --
	(210.00,236.19) --
	(211.47,237.58) --
	(212.95,238.92) --
	(214.42,239.36) --
	(215.89,241.42) --
	(217.37,242.98) --
	(218.84,245.01) --
	(220.31,246.34) --
	(221.78,247.41) --
	(223.26,249.21) --
	(224.73,250.87) --
	(226.20,252.44) --
	(227.68,253.99) --
	(229.15,256.23) --
	(230.62,257.14) --
	(232.09,258.89) --
	(233.57,260.47) --
	(235.04,262.10) --
	(236.51,263.46) --
	(237.98,265.07) --
	(239.46,266.79) --
	(240.93,268.19) --
	(242.40,269.78) --
	(243.88,271.70) --
	(245.35,273.54) --
	(246.82,274.86) --
	(248.29,276.76) --
	(249.77,278.41) --
	(251.24,279.85) --
	(252.71,281.46) --
	(254.19,283.18) --
	(255.66,284.81) --
	(257.13,286.21) --
	(258.60,287.99) --
	(260.08,289.71) --
	(261.55,291.27) --
	(263.02,293.29) --
	(264.50,294.68) --
	(265.97,296.54) --
	(267.44,297.75) --
	(268.91,299.76);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,212.67) --
	(182.02,212.57) --
	(183.49,212.86) --
	(184.96,213.39) --
	(186.44,213.65) --
	(187.91,214.76) --
	(189.38,215.80) --
	(190.86,215.92) --
	(192.33,217.90) --
	(193.80,218.12) --
	(195.27,219.70) --
	(196.75,220.98) --
	(198.22,221.99) --
	(199.69,223.17) --
	(201.17,224.71) --
	(202.64,225.79) --
	(204.11,227.34) --
	(205.58,229.01) --
	(207.06,230.55) --
	(208.53,232.07) --
	(210.00,233.62) --
	(211.47,234.88) --
	(212.95,236.38) --
	(214.42,237.58) --
	(215.89,239.72) --
	(217.37,240.78) --
	(218.84,242.84) --
	(220.31,244.33) --
	(221.78,245.89) --
	(223.26,247.41) --
	(224.73,249.18) --
	(226.20,250.88) --
	(227.68,252.11) --
	(229.15,254.41) --
	(230.62,255.81) --
	(232.09,257.63) --
	(233.57,259.09) --
	(235.04,261.11) --
	(236.51,262.58) --
	(237.98,263.90) --
	(239.46,265.92) --
	(240.93,267.18) --
	(242.40,268.83) --
	(243.88,270.83) --
	(245.35,272.64) --
	(246.82,274.07) --
	(248.29,275.78) --
	(249.77,277.50) --
	(251.24,279.06) --
	(252.71,280.67) --
	(254.19,282.56) --
	(255.66,283.99) --
	(257.13,285.74) --
	(258.60,287.32) --
	(260.08,289.24) --
	(261.55,290.76) --
	(263.02,292.54) --
	(264.50,294.22) --
	(265.97,296.15) --
	(267.44,297.51) --
	(268.91,299.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,235.65) -- (237.31,235.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,227.73) -- (237.31,227.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,219.81) -- (237.31,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,236.04) --
	(326.56,233.89) --
	(328.03,233.68) --
	(329.50,233.82) --
	(330.98,234.44) --
	(332.45,235.93) --
	(333.92,235.56) --
	(335.40,236.14) --
	(336.87,237.61) --
	(338.34,237.94) --
	(339.81,238.41) --
	(341.29,238.42) --
	(342.76,241.33) --
	(344.23,241.43) --
	(345.71,242.14) --
	(347.18,241.90) --
	(348.65,242.63) --
	(350.12,243.59) --
	(351.60,245.46) --
	(353.07,246.55) --
	(354.54,247.40) --
	(356.01,249.48) --
	(357.49,249.45) --
	(358.96,250.18) --
	(360.43,252.12) --
	(361.91,253.46) --
	(363.38,254.22) --
	(364.85,256.20) --
	(366.32,256.15) --
	(367.80,257.95) --
	(369.27,259.84) --
	(370.74,261.72) --
	(372.22,262.50) --
	(373.69,263.46) --
	(375.16,264.25) --
	(376.63,265.68) --
	(378.11,267.67) --
	(379.58,268.38) --
	(381.05,269.86) --
	(382.52,271.84) --
	(384.00,272.08) --
	(385.47,273.68) --
	(386.94,275.17) --
	(388.42,276.76) --
	(389.89,278.25) --
	(391.36,279.11) --
	(392.83,280.93) --
	(394.31,282.84) --
	(395.78,283.67) --
	(397.25,285.40) --
	(398.73,286.91) --
	(400.20,287.88) --
	(401.67,289.40) --
	(403.14,290.68) --
	(404.62,291.87) --
	(406.09,292.93) --
	(407.56,295.01) --
	(409.04,296.39) --
	(410.51,297.73) --
	(411.98,299.05) --
	(413.45,300.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,219.78) -- (321.55,301.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,219.78) -- (317.59,219.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,236.08) -- (317.59,236.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.37) -- (317.59,252.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,268.67) -- (317.59,268.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,284.96) -- (317.59,284.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,301.26) -- (317.59,301.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,219.78) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,236.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,252.37) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,268.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,284.96) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,301.26) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,223.02) --
	(326.56,221.54) --
	(328.03,222.19) --
	(329.50,222.07) --
	(330.98,224.25) --
	(332.45,224.64) --
	(333.92,224.66) --
	(335.40,224.53) --
	(336.87,226.11) --
	(338.34,226.80) --
	(339.81,228.46) --
	(341.29,229.47) --
	(342.76,232.14) --
	(344.23,232.61) --
	(345.71,233.24) --
	(347.18,234.04) --
	(348.65,235.12) --
	(350.12,236.46) --
	(351.60,238.07) --
	(353.07,239.26) --
	(354.54,240.54) --
	(356.01,241.64) --
	(357.49,243.47) --
	(358.96,244.64) --
	(360.43,246.40) --
	(361.91,247.92) --
	(363.38,249.40) --
	(364.85,250.96) --
	(366.32,251.72) --
	(367.80,253.63) --
	(369.27,254.89) --
	(370.74,256.77) --
	(372.22,258.17) --
	(373.69,259.88) --
	(375.16,260.88) --
	(376.63,262.40) --
	(378.11,264.10) --
	(379.58,265.66) --
	(381.05,267.00) --
	(382.52,268.58) --
	(384.00,269.73) --
	(385.47,271.78) --
	(386.94,273.14) --
	(388.42,274.79) --
	(389.89,276.41) --
	(391.36,277.56) --
	(392.83,279.44) --
	(394.31,280.90) --
	(395.78,282.35) --
	(397.25,284.05) --
	(398.73,285.73) --
	(400.20,286.82) --
	(401.67,288.48) --
	(403.14,290.06) --
	(404.62,291.75) --
	(406.09,293.01) --
	(407.56,294.67) --
	(409.04,296.34) --
	(410.51,297.85) --
	(411.98,299.44) --
	(413.45,300.75);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,213.62) --
	(326.56,212.57) --
	(328.03,214.56) --
	(329.50,215.34) --
	(330.98,215.64) --
	(332.45,216.68) --
	(333.92,217.47) --
	(335.40,218.44) --
	(336.87,219.86) --
	(338.34,221.00) --
	(339.81,222.63) --
	(341.29,223.85) --
	(342.76,225.19) --
	(344.23,227.11) --
	(345.71,228.57) --
	(347.18,229.80) --
	(348.65,231.22) --
	(350.12,232.76) --
	(351.60,234.13) --
	(353.07,235.73) --
	(354.54,237.39) --
	(356.01,238.95) --
	(357.49,240.31) --
	(358.96,242.20) --
	(360.43,243.69) --
	(361.91,245.26) --
	(363.38,246.85) --
	(364.85,248.65) --
	(366.32,249.95) --
	(367.80,251.63) --
	(369.27,253.18) --
	(370.74,254.82) --
	(372.22,256.34) --
	(373.69,258.14) --
	(375.16,259.64) --
	(376.63,261.13) --
	(378.11,262.92) --
	(379.58,264.41) --
	(381.05,266.06) --
	(382.52,267.66) --
	(384.00,269.14) --
	(385.47,270.78) --
	(386.94,272.26) --
	(388.42,273.95) --
	(389.89,275.57) --
	(391.36,277.19) --
	(392.83,278.92) --
	(394.31,280.39) --
	(395.78,281.88) --
	(397.25,283.70) --
	(398.73,285.37) --
	(400.20,286.83) --
	(401.67,288.34) --
	(403.14,290.05) --
	(404.62,291.66) --
	(406.09,293.21) --
	(407.56,294.91) --
	(409.04,296.46) --
	(410.51,298.13) --
	(411.98,299.72) --
	(413.45,301.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,235.65) -- (381.85,235.65);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,227.73) -- (381.85,227.73);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,219.81) -- (381.85,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,233.38) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 59.52) --
	( 37.48, 60.59) --
	( 38.95, 58.66) --
	( 40.42, 58.90) --
	( 41.90, 60.67) --
	( 43.37, 60.75) --
	( 44.84, 60.90) --
	( 46.32, 60.38) --
	( 47.79, 59.95) --
	( 49.26, 63.78) --
	( 50.73, 62.13) --
	( 52.21, 64.86) --
	( 53.68, 64.45) --
	( 55.15, 65.76) --
	( 56.63, 67.12) --
	( 58.10, 67.22) --
	( 59.57, 69.29) --
	( 61.04, 69.67) --
	( 62.52, 69.53) --
	( 63.99, 72.50) --
	( 65.46, 72.98) --
	( 66.93, 73.25) --
	( 68.41, 75.00) --
	( 69.88, 76.15) --
	( 71.35, 77.74) --
	( 72.83, 78.67) --
	( 74.30, 79.73) --
	( 75.77, 82.78) --
	( 77.24, 82.19) --
	( 78.72, 84.77) --
	( 80.19, 84.96) --
	( 81.66, 87.38) --
	( 83.14, 88.71) --
	( 84.61, 90.42) --
	( 86.08, 91.19) --
	( 87.55, 92.10) --
	( 89.03, 94.78) --
	( 90.50, 95.14) --
	( 91.97, 97.09) --
	( 93.44, 99.07) --
	( 94.92,100.67) --
	( 96.39,101.86) --
	( 97.86,103.90) --
	( 99.34,105.45) --
	(100.81,106.60) --
	(102.28,107.91) --
	(103.75,109.65) --
	(105.23,111.09) --
	(106.70,113.96) --
	(108.17,115.98) --
	(109.65,116.36) --
	(111.12,118.51) --
	(112.59,120.54) --
	(114.06,121.59) --
	(115.54,123.08) --
	(117.01,124.86) --
	(118.48,126.50) --
	(119.95,128.04) --
	(121.43,130.34) --
	(122.90,131.45) --
	(124.37,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.97) -- ( 32.47,129.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.97) -- ( 28.51, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.93) -- ( 28.51, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 91.90) -- ( 28.51, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,110.87) -- ( 28.51,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,129.84) -- ( 28.51,129.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 53.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 72.93) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 91.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,110.87) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,129.84) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 49.44) --
	( 37.48, 49.92) --
	( 38.95, 48.60) --
	( 40.42, 48.82) --
	( 41.90, 50.36) --
	( 43.37, 50.67) --
	( 44.84, 50.88) --
	( 46.32, 50.75) --
	( 47.79, 50.94) --
	( 49.26, 53.35) --
	( 50.73, 54.48) --
	( 52.21, 55.12) --
	( 53.68, 56.05) --
	( 55.15, 56.93) --
	( 56.63, 57.44) --
	( 58.10, 58.68) --
	( 59.57, 60.77) --
	( 61.04, 61.57) --
	( 62.52, 62.58) --
	( 63.99, 64.87) --
	( 65.46, 65.99) --
	( 66.93, 67.37) --
	( 68.41, 68.92) --
	( 69.88, 69.95) --
	( 71.35, 71.62) --
	( 72.83, 73.15) --
	( 74.30, 74.19) --
	( 75.77, 76.34) --
	( 77.24, 77.20) --
	( 78.72, 79.23) --
	( 80.19, 80.58) --
	( 81.66, 82.76) --
	( 83.14, 84.35) --
	( 84.61, 85.94) --
	( 86.08, 87.56) --
	( 87.55, 88.13) --
	( 89.03, 90.71) --
	( 90.50, 91.86) --
	( 91.97, 94.03) --
	( 93.44, 95.38) --
	( 94.92, 97.44) --
	( 96.39, 99.02) --
	( 97.86,100.95) --
	( 99.34,102.52) --
	(100.81,103.66) --
	(102.28,105.51) --
	(103.75,107.13) --
	(105.23,108.97) --
	(106.70,111.06) --
	(108.17,113.41) --
	(109.65,114.13) --
	(111.12,116.43) --
	(112.59,118.37) --
	(114.06,119.88) --
	(115.54,121.51) --
	(117.01,123.21) --
	(118.48,125.37) --
	(119.95,126.80) --
	(121.43,129.11) --
	(122.90,130.14) --
	(124.37,132.04);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 44.60) --
	( 37.48, 43.94) --
	( 38.95, 43.97) --
	( 40.42, 44.31) --
	( 41.90, 45.17) --
	( 43.37, 46.14) --
	( 44.84, 46.14) --
	( 46.32, 47.09) --
	( 47.79, 47.56) --
	( 49.26, 48.89) --
	( 50.73, 50.80) --
	( 52.21, 50.92) --
	( 53.68, 52.56) --
	( 55.15, 53.14) --
	( 56.63, 54.44) --
	( 58.10, 55.59) --
	( 59.57, 57.28) --
	( 61.04, 58.84) --
	( 62.52, 59.84) --
	( 63.99, 62.14) --
	( 65.46, 63.07) --
	( 66.93, 64.41) --
	( 68.41, 65.82) --
	( 69.88, 67.53) --
	( 71.35, 69.05) --
	( 72.83, 70.79) --
	( 74.30, 72.11) --
	( 75.77, 74.06) --
	( 77.24, 75.28) --
	( 78.72, 77.11) --
	( 80.19, 79.01) --
	( 81.66, 81.00) --
	( 83.14, 82.59) --
	( 84.61, 84.21) --
	( 86.08, 85.83) --
	( 87.55, 87.06) --
	( 89.03, 89.40) --
	( 90.50, 90.56) --
	( 91.97, 92.62) --
	( 93.44, 94.45) --
	( 94.92, 96.38) --
	( 96.39, 97.91) --
	( 97.86, 99.90) --
	( 99.34,101.66) --
	(100.81,103.04) --
	(102.28,104.93) --
	(103.75,106.31) --
	(105.23,108.31) --
	(106.70,110.16) --
	(108.17,112.59) --
	(109.65,113.49) --
	(111.12,115.53) --
	(112.59,117.48) --
	(114.06,119.30) --
	(115.54,121.09) --
	(117.01,122.93) --
	(118.48,124.79) --
	(119.95,126.77) --
	(121.43,128.60) --
	(122.90,129.92) --
	(124.37,131.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89, 67.02) -- ( 92.77, 67.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89, 59.10) -- ( 92.77, 59.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89, 51.18) -- ( 92.77, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 62.75) --
	(182.02, 62.91) --
	(183.49, 63.19) --
	(184.96, 62.32) --
	(186.44, 60.95) --
	(187.91, 63.03) --
	(189.38, 63.02) --
	(190.86, 63.31) --
	(192.33, 64.90) --
	(193.80, 65.20) --
	(195.27, 65.24) --
	(196.75, 67.37) --
	(198.22, 67.63) --
	(199.69, 68.07) --
	(201.17, 69.27) --
	(202.64, 71.78) --
	(204.11, 71.73) --
	(205.58, 70.53) --
	(207.06, 73.94) --
	(208.53, 73.63) --
	(210.00, 76.77) --
	(211.47, 75.73) --
	(212.95, 77.32) --
	(214.42, 78.53) --
	(215.89, 79.69) --
	(217.37, 81.85) --
	(218.84, 83.07) --
	(220.31, 84.77) --
	(221.78, 85.87) --
	(223.26, 86.01) --
	(224.73, 87.79) --
	(226.20, 90.39) --
	(227.68, 91.52) --
	(229.15, 91.66) --
	(230.62, 93.04) --
	(232.09, 94.60) --
	(233.57, 95.54) --
	(235.04, 96.75) --
	(236.51, 99.16) --
	(237.98,100.91) --
	(239.46,101.55) --
	(240.93,103.25) --
	(242.40,105.33) --
	(243.88,106.70) --
	(245.35,108.14) --
	(246.82,109.80) --
	(248.29,110.53) --
	(249.77,112.15) --
	(251.24,113.61) --
	(252.71,115.48) --
	(254.19,116.94) --
	(255.66,118.46) --
	(257.13,119.90) --
	(258.60,120.97) --
	(260.08,123.11) --
	(261.55,124.49) --
	(263.02,126.15) --
	(264.50,127.82) --
	(265.97,128.74) --
	(267.44,130.31) --
	(268.91,132.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.78) -- (177.01,131.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.78) -- (173.05, 42.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 60.54) -- (173.05, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 78.29) -- (173.05, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 96.04) -- (173.05, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,113.80) -- (173.05,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,131.55) -- (173.05,131.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 42.78) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 60.54) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 78.29) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 96.04) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,113.80) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,131.55) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 50.36) --
	(182.02, 51.76) --
	(183.49, 50.22) --
	(184.96, 51.30) --
	(186.44, 51.27) --
	(187.91, 52.66) --
	(189.38, 53.13) --
	(190.86, 52.67) --
	(192.33, 54.68) --
	(193.80, 55.13) --
	(195.27, 55.09) --
	(196.75, 57.29) --
	(198.22, 58.95) --
	(199.69, 58.83) --
	(201.17, 60.69) --
	(202.64, 62.00) --
	(204.11, 63.30) --
	(205.58, 64.09) --
	(207.06, 66.10) --
	(208.53, 66.25) --
	(210.00, 68.77) --
	(211.47, 69.70) --
	(212.95, 71.03) --
	(214.42, 72.82) --
	(215.89, 73.99) --
	(217.37, 75.44) --
	(218.84, 77.48) --
	(220.31, 78.64) --
	(221.78, 80.39) --
	(223.26, 81.48) --
	(224.73, 83.11) --
	(226.20, 85.05) --
	(227.68, 86.94) --
	(229.15, 87.73) --
	(230.62, 89.74) --
	(232.09, 90.87) --
	(233.57, 92.35) --
	(235.04, 93.75) --
	(236.51, 96.15) --
	(237.98, 97.50) --
	(239.46, 99.18) --
	(240.93,100.91) --
	(242.40,102.77) --
	(243.88,104.16) --
	(245.35,105.67) --
	(246.82,107.50) --
	(248.29,109.14) --
	(249.77,110.74) --
	(251.24,112.12) --
	(252.71,114.16) --
	(254.19,115.24) --
	(255.66,117.22) --
	(257.13,118.95) --
	(258.60,120.24) --
	(260.08,122.31) --
	(261.55,123.76) --
	(263.02,125.16) --
	(264.50,127.31) --
	(265.97,128.51) --
	(267.44,130.37) --
	(268.91,132.58);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 43.94) --
	(182.02, 44.57) --
	(183.49, 44.37) --
	(184.96, 45.03) --
	(186.44, 45.02) --
	(187.91, 46.44) --
	(189.38, 47.06) --
	(190.86, 47.92) --
	(192.33, 48.99) --
	(193.80, 50.00) --
	(195.27, 50.44) --
	(196.75, 52.38) --
	(198.22, 53.90) --
	(199.69, 54.94) --
	(201.17, 56.68) --
	(202.64, 57.79) --
	(204.11, 59.35) --
	(205.58, 60.56) --
	(207.06, 62.43) --
	(208.53, 63.64) --
	(210.00, 64.92) --
	(211.47, 66.89) --
	(212.95, 67.76) --
	(214.42, 70.28) --
	(215.89, 71.50) --
	(217.37, 73.25) --
	(218.84, 74.47) --
	(220.31, 76.12) --
	(221.78, 78.31) --
	(223.26, 79.58) --
	(224.73, 81.06) --
	(226.20, 82.83) --
	(227.68, 85.00) --
	(229.15, 86.30) --
	(230.62, 88.05) --
	(232.09, 89.23) --
	(233.57, 91.28) --
	(235.04, 92.70) --
	(236.51, 94.87) --
	(237.98, 96.50) --
	(239.46, 98.13) --
	(240.93, 99.78) --
	(242.40,101.65) --
	(243.88,103.11) --
	(245.35,104.90) --
	(246.82,106.71) --
	(248.29,108.58) --
	(249.77,110.29) --
	(251.24,111.54) --
	(252.71,113.50) --
	(254.19,114.90) --
	(255.66,116.88) --
	(257.13,118.51) --
	(258.60,120.19) --
	(260.08,122.26) --
	(261.55,123.82) --
	(263.02,125.26) --
	(264.50,127.38) --
	(265.97,128.75) --
	(267.44,130.60) --
	(268.91,132.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43, 67.02) -- (237.31, 67.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43, 59.10) -- (237.31, 59.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43, 51.18) -- (237.31, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 69.47) --
	(326.56, 67.15) --
	(328.03, 67.28) --
	(329.50, 69.12) --
	(330.98, 69.64) --
	(332.45, 69.31) --
	(333.92, 71.71) --
	(335.40, 69.48) --
	(336.87, 70.46) --
	(338.34, 71.49) --
	(339.81, 72.21) --
	(341.29, 72.69) --
	(342.76, 73.13) --
	(344.23, 73.85) --
	(345.71, 74.40) --
	(347.18, 73.18) --
	(348.65, 76.44) --
	(350.12, 77.56) --
	(351.60, 78.76) --
	(353.07, 77.70) --
	(354.54, 79.84) --
	(356.01, 79.60) --
	(357.49, 82.43) --
	(358.96, 83.11) --
	(360.43, 84.38) --
	(361.91, 85.02) --
	(363.38, 86.50) --
	(364.85, 88.15) --
	(366.32, 88.61) --
	(367.80, 89.24) --
	(369.27, 90.76) --
	(370.74, 91.70) --
	(372.22, 93.58) --
	(373.69, 94.44) --
	(375.16, 95.52) --
	(376.63, 97.25) --
	(378.11, 98.41) --
	(379.58, 99.49) --
	(381.05,100.84) --
	(382.52,100.89) --
	(384.00,102.44) --
	(385.47,103.90) --
	(386.94,104.95) --
	(388.42,105.58) --
	(389.89,106.39) --
	(391.36,108.04) --
	(392.83,109.29) --
	(394.31,110.29) --
	(395.78,111.27) --
	(397.25,112.58) --
	(398.73,113.77) --
	(400.20,114.19) --
	(401.67,115.48) --
	(403.14,116.71) --
	(404.62,117.18) --
	(406.09,117.89) --
	(407.56,118.85) --
	(409.04,119.11) --
	(410.51,119.59) --
	(411.98,120.97) --
	(413.45,121.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.13) -- (321.55,118.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.13) -- (317.59, 47.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 65.03) -- (317.59, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 82.92) -- (317.59, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,100.82) -- (317.59,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,118.72) -- (317.59,118.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 47.13) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 65.03) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 82.92) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,100.82) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,118.72) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 57.34) --
	(326.56, 55.35) --
	(328.03, 55.86) --
	(329.50, 57.67) --
	(330.98, 56.97) --
	(332.45, 57.60) --
	(333.92, 59.14) --
	(335.40, 58.12) --
	(336.87, 59.81) --
	(338.34, 61.17) --
	(339.81, 62.75) --
	(341.29, 61.57) --
	(342.76, 64.11) --
	(344.23, 63.84) --
	(345.71, 64.74) --
	(347.18, 65.29) --
	(348.65, 68.23) --
	(350.12, 69.60) --
	(351.60, 71.09) --
	(353.07, 70.99) --
	(354.54, 73.03) --
	(356.01, 74.39) --
	(357.49, 75.76) --
	(358.96, 77.49) --
	(360.43, 78.77) --
	(361.91, 80.18) --
	(363.38, 81.64) --
	(364.85, 83.37) --
	(366.32, 84.58) --
	(367.80, 85.44) --
	(369.27, 87.30) --
	(370.74, 88.58) --
	(372.22, 90.14) --
	(373.69, 92.12) --
	(375.16, 93.28) --
	(376.63, 95.01) --
	(378.11, 96.61) --
	(379.58, 97.93) --
	(381.05, 99.36) --
	(382.52,100.25) --
	(384.00,102.00) --
	(385.47,103.24) --
	(386.94,104.86) --
	(388.42,106.22) --
	(389.89,106.94) --
	(391.36,108.82) --
	(392.83,110.43) --
	(394.31,111.08) --
	(395.78,113.00) --
	(397.25,114.49) --
	(398.73,115.72) --
	(400.20,116.42) --
	(401.67,118.20) --
	(403.14,119.49) --
	(404.62,120.64) --
	(406.09,121.89) --
	(407.56,122.93) --
	(409.04,123.86) --
	(410.51,124.78) --
	(411.98,126.13) --
	(413.45,126.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 44.89) --
	(326.56, 44.60) --
	(328.03, 43.94) --
	(329.50, 46.39) --
	(330.98, 46.85) --
	(332.45, 46.92) --
	(333.92, 47.87) --
	(335.40, 48.42) --
	(336.87, 50.16) --
	(338.34, 51.54) --
	(339.81, 53.34) --
	(341.29, 53.96) --
	(342.76, 56.39) --
	(344.23, 56.69) --
	(345.71, 58.11) --
	(347.18, 59.60) --
	(348.65, 61.32) --
	(350.12, 63.30) --
	(351.60, 64.98) --
	(353.07, 66.50) --
	(354.54, 67.94) --
	(356.01, 69.64) --
	(357.49, 71.07) --
	(358.96, 73.21) --
	(360.43, 74.45) --
	(361.91, 76.51) --
	(363.38, 77.77) --
	(364.85, 79.69) --
	(366.32, 81.14) --
	(367.80, 83.01) --
	(369.27, 84.49) --
	(370.74, 86.25) --
	(372.22, 87.85) --
	(373.69, 89.57) --
	(375.16, 91.68) --
	(376.63, 93.18) --
	(378.11, 94.98) --
	(379.58, 96.47) --
	(381.05, 98.05) --
	(382.52, 99.64) --
	(384.00,101.43) --
	(385.47,103.06) --
	(386.94,104.74) --
	(388.42,106.49) --
	(389.89,107.69) --
	(391.36,109.51) --
	(392.83,111.62) --
	(394.31,112.67) --
	(395.78,114.62) --
	(397.25,116.23) --
	(398.73,117.70) --
	(400.20,119.13) --
	(401.67,120.70) --
	(403.14,122.48) --
	(404.62,123.80) --
	(406.09,125.21) --
	(407.56,126.87) --
	(409.04,128.46) --
	(410.51,129.75) --
	(411.98,131.33) --
	(413.45,132.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97, 67.02) -- (381.85, 67.02);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97, 59.10) -- (381.85, 59.10);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97, 51.18) -- (381.85, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 64.75) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 48.91) {DHW95};
\end{scope}
\end{tikzpicture}


==> WeakOLSvsIV/Results/RMSE_coarse_pi_relative_all.tex <==
% Created by tikzDevice version 0.10.1 on 2016-07-18 15:18:48
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (433.62,505.89);
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,393.74) --
	( 37.48,395.40) --
	( 38.95,394.97) --
	( 40.42,395.45) --
	( 41.90,395.97) --
	( 43.37,394.55) --
	( 44.84,396.91) --
	( 46.32,395.96) --
	( 47.79,397.17) --
	( 49.26,397.09) --
	( 50.73,397.89) --
	( 52.21,399.93) --
	( 53.68,399.33) --
	( 55.15,400.04) --
	( 56.63,402.37) --
	( 58.10,401.61) --
	( 59.57,405.09) --
	( 61.04,404.51) --
	( 62.52,406.13) --
	( 63.99,407.86) --
	( 65.46,407.95) --
	( 66.93,409.64) --
	( 68.41,410.90) --
	( 69.88,412.90) --
	( 71.35,413.91) --
	( 72.83,415.74) --
	( 74.30,415.87) --
	( 75.77,417.22) --
	( 77.24,420.08) --
	( 78.72,420.02) --
	( 80.19,421.48) --
	( 81.66,424.11) --
	( 83.14,425.59) --
	( 84.61,426.04) --
	( 86.08,427.85) --
	( 87.55,429.35) --
	( 89.03,431.06) --
	( 90.50,432.55) --
	( 91.97,433.78) --
	( 93.44,435.57) --
	( 94.92,437.65) --
	( 96.39,439.12) --
	( 97.86,441.37) --
	( 99.34,442.32) --
	(100.81,442.88) --
	(102.28,444.83) --
	(103.75,447.45) --
	(105.23,449.19) --
	(106.70,449.92) --
	(108.17,451.56) --
	(109.65,452.92) --
	(111.12,454.41) --
	(112.59,456.80) --
	(114.06,459.74) --
	(115.54,459.92) --
	(117.01,461.72) --
	(118.48,463.61) --
	(119.95,465.63) --
	(121.43,466.42) --
	(122.90,468.94) --
	(124.37,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- (124.37,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,377.65) -- ( 36.01,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,377.65) -- ( 50.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,377.65) -- ( 65.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,377.65) -- ( 80.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,377.65) -- ( 94.92,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,377.65) -- (109.65,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,377.65) -- (124.37,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.13) -- ( 32.47,465.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,391.13) -- ( 28.51,391.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,409.74) -- ( 28.51,409.74);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,428.36) -- ( 28.51,428.36);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,446.97) -- ( 28.51,446.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,465.58) -- ( 28.51,465.58);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,391.13) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,409.74) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,428.36) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,446.97) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,465.58) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,377.65) --
	(127.91,377.65) --
	(127.91,473.42) --
	( 32.47,473.42) --
	( 32.47,377.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,337.26) rectangle (144.54,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,486.92) {\bfseries $N=50, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,377.65) rectangle (127.91,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,391.24) --
	( 37.48,391.90) --
	( 38.95,391.73) --
	( 40.42,391.79) --
	( 41.90,392.47) --
	( 43.37,391.80) --
	( 44.84,392.50) --
	( 46.32,393.56) --
	( 47.79,394.16) --
	( 49.26,394.63) --
	( 50.73,395.35) --
	( 52.21,396.39) --
	( 53.68,397.11) --
	( 55.15,397.91) --
	( 56.63,399.94) --
	( 58.10,400.04) --
	( 59.57,401.99) --
	( 61.04,402.50) --
	( 62.52,403.67) --
	( 63.99,405.04) --
	( 65.46,406.22) --
	( 66.93,407.51) --
	( 68.41,408.50) --
	( 69.88,410.25) --
	( 71.35,411.65) --
	( 72.83,413.35) --
	( 74.30,414.22) --
	( 75.77,415.68) --
	( 77.24,417.71) --
	( 78.72,418.65) --
	( 80.19,420.20) --
	( 81.66,422.18) --
	( 83.14,423.47) --
	( 84.61,424.42) --
	( 86.08,426.19) --
	( 87.55,427.73) --
	( 89.03,429.20) --
	( 90.50,430.84) --
	( 91.97,432.58) --
	( 93.44,434.29) --
	( 94.92,436.32) --
	( 96.39,437.76) --
	( 97.86,439.70) --
	( 99.34,441.11) --
	(100.81,442.19) --
	(102.28,444.17) --
	(103.75,445.97) --
	(105.23,447.78) --
	(106.70,448.91) --
	(108.17,450.66) --
	(109.65,452.03) --
	(111.12,453.83) --
	(112.59,455.76) --
	(114.06,458.10) --
	(115.54,458.99) --
	(117.01,460.83) --
	(118.48,462.88) --
	(119.95,464.77) --
	(121.43,465.74) --
	(122.90,468.03) --
	(124.37,469.39);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,385.91) --
	( 37.48,385.53) --
	( 38.95,385.65) --
	( 40.42,384.94) --
	( 41.90,387.63) --
	( 43.37,385.90) --
	( 44.84,387.68) --
	( 46.32,387.28) --
	( 47.79,388.99) --
	( 49.26,389.07) --
	( 50.73,390.26) --
	( 52.21,391.84) --
	( 53.68,392.34) --
	( 55.15,393.35) --
	( 56.63,395.63) --
	( 58.10,395.52) --
	( 59.57,397.57) --
	( 61.04,397.86) --
	( 62.52,399.15) --
	( 63.99,401.53) --
	( 65.46,402.16) --
	( 66.93,403.33) --
	( 68.41,404.45) --
	( 69.88,407.08) --
	( 71.35,408.69) --
	( 72.83,409.52) --
	( 74.30,411.16) --
	( 75.77,412.10) --
	( 77.24,414.45) --
	( 78.72,415.62) --
	( 80.19,417.00) --
	( 81.66,419.18) --
	( 83.14,421.03) --
	( 84.61,421.79) --
	( 86.08,423.83) --
	( 87.55,425.44) --
	( 89.03,427.14) --
	( 90.50,428.55) --
	( 91.97,430.23) --
	( 93.44,432.03) --
	( 94.92,433.91) --
	( 96.39,435.59) --
	( 97.86,437.42) --
	( 99.34,438.79) --
	(100.81,440.17) --
	(102.28,442.23) --
	(103.75,443.84) --
	(105.23,446.17) --
	(106.70,447.36) --
	(108.17,448.87) --
	(109.65,450.62) --
	(111.12,452.18) --
	(112.59,454.28) --
	(114.06,456.61) --
	(115.54,457.49) --
	(117.01,459.55) --
	(118.48,461.28) --
	(119.95,463.36) --
	(121.43,464.77) --
	(122.90,466.97) --
	(124.37,468.41);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,381.38) --
	( 37.48,381.38) --
	( 38.95,381.20) --
	( 40.42,381.51) --
	( 41.90,382.38) --
	( 43.37,382.84) --
	( 44.84,383.16) --
	( 46.32,384.09) --
	( 47.79,385.47) --
	( 49.26,385.60) --
	( 50.73,387.01) --
	( 52.21,388.68) --
	( 53.68,388.74) --
	( 55.15,390.23) --
	( 56.63,391.66) --
	( 58.10,392.47) --
	( 59.57,394.39) --
	( 61.04,395.76) --
	( 62.52,396.60) --
	( 63.99,398.48) --
	( 65.46,400.14) --
	( 66.93,401.26) --
	( 68.41,402.79) --
	( 69.88,404.52) --
	( 71.35,406.09) --
	( 72.83,407.67) --
	( 74.30,408.97) --
	( 75.77,410.47) --
	( 77.24,412.52) --
	( 78.72,414.08) --
	( 80.19,415.67) --
	( 81.66,417.36) --
	( 83.14,419.03) --
	( 84.61,420.38) --
	( 86.08,422.46) --
	( 87.55,423.98) --
	( 89.03,425.82) --
	( 90.50,427.43) --
	( 91.97,429.12) --
	( 93.44,430.72) --
	( 94.92,432.75) --
	( 96.39,434.57) --
	( 97.86,436.21) --
	( 99.34,437.83) --
	(100.81,439.14) --
	(102.28,441.33) --
	(103.75,443.07) --
	(105.23,444.99) --
	(106.70,446.21) --
	(108.17,448.13) --
	(109.65,449.73) --
	(111.12,451.45) --
	(112.59,453.39) --
	(114.06,455.21) --
	(115.54,456.71) --
	(117.01,458.95) --
	(118.48,460.55) --
	(119.95,462.61) --
	(121.43,464.24) --
	(122.90,466.26) --
	(124.37,467.81);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,412.20) -- ( 92.77,412.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,404.28) -- ( 92.77,404.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,396.36) -- ( 92.77,396.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,388.44) -- ( 92.77,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,402.01) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,396.61) --
	(182.02,397.30) --
	(183.49,395.89) --
	(184.96,395.91) --
	(186.44,396.59) --
	(187.91,397.95) --
	(189.38,396.98) --
	(190.86,398.75) --
	(192.33,397.77) --
	(193.80,400.28) --
	(195.27,401.07) --
	(196.75,400.70) --
	(198.22,401.92) --
	(199.69,403.26) --
	(201.17,403.27) --
	(202.64,404.85) --
	(204.11,406.08) --
	(205.58,407.26) --
	(207.06,408.06) --
	(208.53,409.96) --
	(210.00,410.55) --
	(211.47,411.50) --
	(212.95,413.99) --
	(214.42,413.95) --
	(215.89,415.22) --
	(217.37,416.99) --
	(218.84,418.15) --
	(220.31,420.00) --
	(221.78,420.24) --
	(223.26,423.11) --
	(224.73,423.19) --
	(226.20,425.44) --
	(227.68,426.90) --
	(229.15,427.89) --
	(230.62,429.71) --
	(232.09,430.84) --
	(233.57,432.46) --
	(235.04,433.75) --
	(236.51,435.53) --
	(237.98,437.10) --
	(239.46,438.07) --
	(240.93,439.91) --
	(242.40,441.75) --
	(243.88,442.91) --
	(245.35,443.73) --
	(246.82,445.49) --
	(248.29,448.48) --
	(249.77,448.68) --
	(251.24,450.48) --
	(252.71,451.94) --
	(254.19,453.87) --
	(255.66,455.35) --
	(257.13,456.82) --
	(258.60,458.69) --
	(260.08,460.17) --
	(261.55,462.18) --
	(263.02,463.58) --
	(264.50,465.17) --
	(265.97,465.85) --
	(267.44,468.50) --
	(268.91,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (268.91,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,377.65) -- (180.55,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,377.65) -- (195.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,377.65) -- (210.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,377.65) -- (224.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,377.65) -- (239.46,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,377.65) -- (254.19,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,377.65) -- (268.91,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,380.55) -- (177.01,466.31);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,380.55) -- (173.05,380.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,397.70) -- (173.05,397.70);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,414.85) -- (173.05,414.85);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,432.01) -- (173.05,432.01);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,449.16) -- (173.05,449.16);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,466.31) -- (173.05,466.31);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,380.55) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,397.70) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,414.85) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,432.01) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,449.16) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,466.31) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,377.65) --
	(272.45,377.65) --
	(272.45,473.42) --
	(177.01,473.42) --
	(177.01,377.65);
\end{scope}
\begin{scope}
\path[clip] (144.54,337.26) rectangle (289.08,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,486.92) {\bfseries $N=100, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,377.65) rectangle (272.45,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,392.86) --
	(182.02,393.75) --
	(183.49,393.21) --
	(184.96,393.09) --
	(186.44,394.13) --
	(187.91,393.71) --
	(189.38,394.64) --
	(190.86,395.22) --
	(192.33,395.25) --
	(193.80,396.84) --
	(195.27,397.43) --
	(196.75,398.12) --
	(198.22,399.69) --
	(199.69,400.22) --
	(201.17,401.21) --
	(202.64,402.04) --
	(204.11,403.28) --
	(205.58,404.49) --
	(207.06,406.04) --
	(208.53,407.37) --
	(210.00,408.31) --
	(211.47,409.47) --
	(212.95,411.00) --
	(214.42,411.84) --
	(215.89,413.47) --
	(217.37,414.79) --
	(218.84,416.45) --
	(220.31,417.95) --
	(221.78,418.59) --
	(223.26,421.29) --
	(224.73,421.90) --
	(226.20,423.62) --
	(227.68,425.31) --
	(229.15,426.09) --
	(230.62,428.23) --
	(232.09,429.03) --
	(233.57,431.25) --
	(235.04,432.48) --
	(236.51,434.34) --
	(237.98,435.52) --
	(239.46,437.14) --
	(240.93,439.05) --
	(242.40,440.22) --
	(243.88,442.05) --
	(245.35,442.75) --
	(246.82,444.51) --
	(248.29,446.85) --
	(249.77,447.84) --
	(251.24,449.55) --
	(252.71,451.37) --
	(254.19,453.10) --
	(255.66,454.48) --
	(257.13,456.06) --
	(258.60,457.73) --
	(260.08,459.13) --
	(261.55,461.18) --
	(263.02,462.54) --
	(264.50,464.42) --
	(265.97,465.38) --
	(267.44,467.41) --
	(268.91,469.22);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,386.51) --
	(182.02,386.56) --
	(183.49,386.28) --
	(184.96,386.32) --
	(186.44,387.09) --
	(187.91,387.34) --
	(189.38,388.08) --
	(190.86,389.18) --
	(192.33,389.58) --
	(193.80,390.84) --
	(195.27,391.85) --
	(196.75,392.34) --
	(198.22,394.89) --
	(199.69,395.78) --
	(201.17,396.60) --
	(202.64,397.54) --
	(204.11,398.73) --
	(205.58,400.58) --
	(207.06,401.70) --
	(208.53,403.81) --
	(210.00,404.42) --
	(211.47,405.54) --
	(212.95,407.46) --
	(214.42,408.39) --
	(215.89,409.43) --
	(217.37,411.43) --
	(218.84,413.45) --
	(220.31,414.52) --
	(221.78,415.72) --
	(223.26,417.94) --
	(224.73,419.23) --
	(226.20,420.60) --
	(227.68,422.34) --
	(229.15,423.91) --
	(230.62,425.84) --
	(232.09,426.83) --
	(233.57,429.46) --
	(235.04,430.43) --
	(236.51,431.81) --
	(237.98,433.57) --
	(239.46,435.38) --
	(240.93,436.95) --
	(242.40,438.35) --
	(243.88,439.90) --
	(245.35,441.02) --
	(246.82,443.07) --
	(248.29,445.35) --
	(249.77,446.08) --
	(251.24,447.82) --
	(252.71,449.41) --
	(254.19,451.55) --
	(255.66,453.45) --
	(257.13,454.71) --
	(258.60,456.47) --
	(260.08,457.96) --
	(261.55,459.80) --
	(263.02,461.33) --
	(264.50,462.92) --
	(265.97,464.43) --
	(267.44,466.36) --
	(268.91,468.02);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,381.20) --
	(182.02,381.50) --
	(183.49,381.89) --
	(184.96,382.24) --
	(186.44,382.83) --
	(187.91,383.19) --
	(189.38,384.19) --
	(190.86,385.05) --
	(192.33,385.96) --
	(193.80,387.07) --
	(195.27,387.86) --
	(196.75,389.52) --
	(198.22,390.94) --
	(199.69,392.37) --
	(201.17,393.56) --
	(202.64,395.09) --
	(204.11,396.19) --
	(205.58,397.52) --
	(207.06,398.92) --
	(208.53,400.58) --
	(210.00,402.23) --
	(211.47,403.53) --
	(212.95,405.00) --
	(214.42,406.23) --
	(215.89,407.94) --
	(217.37,409.83) --
	(218.84,411.35) --
	(220.31,412.71) --
	(221.78,414.11) --
	(223.26,416.04) --
	(224.73,417.78) --
	(226.20,419.35) --
	(227.68,420.84) --
	(229.15,422.56) --
	(230.62,424.30) --
	(232.09,425.65) --
	(233.57,427.60) --
	(235.04,428.84) --
	(236.51,430.66) --
	(237.98,432.30) --
	(239.46,434.15) --
	(240.93,435.71) --
	(242.40,437.15) --
	(243.88,439.04) --
	(245.35,440.48) --
	(246.82,441.96) --
	(248.29,444.13) --
	(249.77,445.52) --
	(251.24,447.23) --
	(252.71,448.69) --
	(254.19,450.70) --
	(255.66,452.51) --
	(257.13,453.87) --
	(258.60,455.79) --
	(260.08,457.33) --
	(261.55,459.28) --
	(263.02,460.60) --
	(264.50,462.41) --
	(265.97,464.00) --
	(267.44,465.66) --
	(268.91,467.49);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,412.20) -- (237.31,412.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,404.28) -- (237.31,404.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,396.36) -- (237.31,396.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,388.44) -- (237.31,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,402.01) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,398.24) --
	(326.56,399.95) --
	(328.03,400.18) --
	(329.50,399.37) --
	(330.98,399.73) --
	(332.45,399.55) --
	(333.92,400.43) --
	(335.40,401.85) --
	(336.87,401.41) --
	(338.34,403.35) --
	(339.81,404.50) --
	(341.29,403.36) --
	(342.76,404.79) --
	(344.23,407.27) --
	(345.71,407.45) --
	(347.18,409.22) --
	(348.65,409.11) --
	(350.12,409.79) --
	(351.60,410.21) --
	(353.07,413.07) --
	(354.54,413.40) --
	(356.01,414.46) --
	(357.49,416.06) --
	(358.96,417.56) --
	(360.43,418.74) --
	(361.91,419.69) --
	(363.38,420.44) --
	(364.85,421.96) --
	(366.32,424.08) --
	(367.80,425.28) --
	(369.27,426.81) --
	(370.74,428.37) --
	(372.22,429.79) --
	(373.69,430.56) --
	(375.16,432.52) --
	(376.63,433.35) --
	(378.11,434.72) --
	(379.58,436.31) --
	(381.05,437.65) --
	(382.52,438.67) --
	(384.00,439.47) --
	(385.47,441.97) --
	(386.94,443.08) --
	(388.42,443.95) --
	(389.89,445.65) --
	(391.36,447.48) --
	(392.83,448.81) --
	(394.31,449.96) --
	(395.78,451.83) --
	(397.25,453.13) --
	(398.73,454.24) --
	(400.20,456.09) --
	(401.67,457.46) --
	(403.14,458.88) --
	(404.62,460.86) --
	(406.09,462.02) --
	(407.56,463.68) --
	(409.04,465.18) --
	(410.51,466.24) --
	(411.98,468.01) --
	(413.45,469.87);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (413.45,377.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,377.65) -- (325.09,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,377.65) -- (339.81,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,377.65) -- (354.54,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,377.65) -- (369.27,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,377.65) -- (384.00,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,377.65) -- (398.73,373.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,377.65) -- (413.45,373.69);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,363.40) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,363.40) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,363.40) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,363.40) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,363.40) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,363.40) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,363.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.03) -- (321.55,467.21);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,389.03) -- (317.59,389.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,404.67) -- (317.59,404.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,420.30) -- (317.59,420.30);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,435.94) -- (317.59,435.94);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,451.58) -- (317.59,451.58);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,467.21) -- (317.59,467.21);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,389.03) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,404.67) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,420.30) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,435.94) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,451.58) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,467.21) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,377.65) --
	(416.99,377.65) --
	(416.99,473.42) --
	(321.55,473.42) --
	(321.55,377.65);
\end{scope}
\begin{scope}
\path[clip] (289.08,337.26) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,486.92) {\bfseries $N=500, \;\pi=0.01$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,347.56) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,425.53) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,377.65) rectangle (416.99,473.42);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,395.58) --
	(326.56,396.31) --
	(328.03,396.21) --
	(329.50,395.77) --
	(330.98,397.30) --
	(332.45,396.70) --
	(333.92,397.44) --
	(335.40,398.36) --
	(336.87,398.89) --
	(338.34,400.24) --
	(339.81,400.76) --
	(341.29,401.38) --
	(342.76,402.72) --
	(344.23,404.44) --
	(345.71,405.35) --
	(347.18,406.55) --
	(348.65,406.87) --
	(350.12,408.00) --
	(351.60,408.79) --
	(353.07,410.48) --
	(354.54,411.47) --
	(356.01,412.48) --
	(357.49,413.89) --
	(358.96,415.66) --
	(360.43,416.71) --
	(361.91,418.24) --
	(363.38,419.32) --
	(364.85,420.55) --
	(366.32,421.91) --
	(367.80,423.68) --
	(369.27,424.85) --
	(370.74,426.59) --
	(372.22,428.18) --
	(373.69,429.21) --
	(375.16,430.77) --
	(376.63,431.96) --
	(378.11,433.65) --
	(379.58,435.26) --
	(381.05,436.24) --
	(382.52,437.50) --
	(384.00,438.73) --
	(385.47,440.92) --
	(386.94,441.93) --
	(388.42,443.16) --
	(389.89,444.71) --
	(391.36,446.54) --
	(392.83,447.62) --
	(394.31,449.35) --
	(395.78,450.86) --
	(397.25,452.14) --
	(398.73,453.91) --
	(400.20,455.37) --
	(401.67,456.83) --
	(403.14,458.23) --
	(404.62,459.96) --
	(406.09,461.00) --
	(407.56,462.91) --
	(409.04,464.48) --
	(410.51,465.54) --
	(411.98,467.18) --
	(413.45,469.05);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,388.31) --
	(326.56,388.49) --
	(328.03,389.72) --
	(329.50,389.68) --
	(330.98,390.10) --
	(332.45,390.25) --
	(333.92,390.91) --
	(335.40,391.73) --
	(336.87,393.07) --
	(338.34,394.34) --
	(339.81,395.46) --
	(341.29,396.45) --
	(342.76,397.03) --
	(344.23,398.73) --
	(345.71,400.10) --
	(347.18,401.87) --
	(348.65,402.25) --
	(350.12,403.53) --
	(351.60,404.42) --
	(353.07,407.22) --
	(354.54,407.55) --
	(356.01,409.20) --
	(357.49,410.75) --
	(358.96,412.54) --
	(360.43,413.61) --
	(361.91,415.39) --
	(363.38,416.60) --
	(364.85,417.83) --
	(366.32,419.31) --
	(367.80,420.96) --
	(369.27,422.58) --
	(370.74,424.13) --
	(372.22,425.80) --
	(373.69,426.86) --
	(375.16,428.92) --
	(376.63,430.35) --
	(378.11,431.37) --
	(379.58,433.18) --
	(381.05,434.26) --
	(382.52,435.78) --
	(384.00,437.12) --
	(385.47,438.93) --
	(386.94,440.21) --
	(388.42,441.77) --
	(389.89,443.68) --
	(391.36,445.29) --
	(392.83,446.20) --
	(394.31,448.05) --
	(395.78,449.32) --
	(397.25,451.00) --
	(398.73,452.34) --
	(400.20,454.05) --
	(401.67,455.82) --
	(403.14,457.14) --
	(404.62,458.60) --
	(406.09,460.32) --
	(407.56,461.64) --
	(409.04,463.45) --
	(410.51,464.77) --
	(411.98,466.51) --
	(413.45,467.83);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,381.20) --
	(326.56,382.20) --
	(328.03,383.01) --
	(329.50,383.37) --
	(330.98,384.36) --
	(332.45,384.50) --
	(333.92,385.54) --
	(335.40,387.24) --
	(336.87,388.53) --
	(338.34,389.58) --
	(339.81,390.99) --
	(341.29,392.57) --
	(342.76,394.07) --
	(344.23,395.39) --
	(345.71,397.04) --
	(347.18,398.12) --
	(348.65,399.74) --
	(350.12,401.35) --
	(351.60,402.59) --
	(353.07,404.18) --
	(354.54,405.64) --
	(356.01,407.22) --
	(357.49,408.73) --
	(358.96,410.30) --
	(360.43,411.87) --
	(361.91,413.31) --
	(363.38,414.77) --
	(364.85,416.26) --
	(366.32,418.00) --
	(367.80,419.57) --
	(369.27,420.84) --
	(370.74,422.59) --
	(372.22,424.04) --
	(373.69,425.76) --
	(375.16,427.16) --
	(376.63,428.62) --
	(378.11,430.33) --
	(379.58,431.93) --
	(381.05,433.29) --
	(382.52,434.94) --
	(384.00,436.53) --
	(385.47,437.88) --
	(386.94,439.45) --
	(388.42,441.09) --
	(389.89,442.72) --
	(391.36,444.41) --
	(392.83,445.64) --
	(394.31,447.17) --
	(395.78,448.71) --
	(397.25,450.30) --
	(398.73,451.97) --
	(400.20,453.58) --
	(401.67,455.11) --
	(403.14,456.64) --
	(404.62,458.11) --
	(406.09,459.64) --
	(407.56,461.16) --
	(409.04,462.87) --
	(410.51,464.35) --
	(411.98,465.92) --
	(413.45,467.37);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,412.20) -- (381.85,412.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,404.28) -- (381.85,404.28);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,396.36) -- (381.85,396.36);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,388.44) -- (381.85,388.44);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,409.93) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,402.01) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,394.09) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,386.17) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01,226.46) --
	( 37.48,227.17) --
	( 38.95,225.75) --
	( 40.42,226.87) --
	( 41.90,226.12) --
	( 43.37,226.19) --
	( 44.84,227.79) --
	( 46.32,228.09) --
	( 47.79,227.44) --
	( 49.26,230.60) --
	( 50.73,229.98) --
	( 52.21,230.73) --
	( 53.68,231.16) --
	( 55.15,232.36) --
	( 56.63,233.62) --
	( 58.10,235.32) --
	( 59.57,234.61) --
	( 61.04,235.43) --
	( 62.52,236.66) --
	( 63.99,238.86) --
	( 65.46,239.56) --
	( 66.93,240.58) --
	( 68.41,243.35) --
	( 69.88,242.44) --
	( 71.35,244.63) --
	( 72.83,247.07) --
	( 74.30,249.02) --
	( 75.77,249.40) --
	( 77.24,250.84) --
	( 78.72,252.58) --
	( 80.19,253.40) --
	( 81.66,253.65) --
	( 83.14,254.97) --
	( 84.61,257.42) --
	( 86.08,259.68) --
	( 87.55,260.98) --
	( 89.03,262.49) --
	( 90.50,263.04) --
	( 91.97,264.91) --
	( 93.44,265.89) --
	( 94.92,267.88) --
	( 96.39,269.34) --
	( 97.86,271.20) --
	( 99.34,272.07) --
	(100.81,274.47) --
	(102.28,275.73) --
	(103.75,276.85) --
	(105.23,279.43) --
	(106.70,281.37) --
	(108.17,283.13) --
	(109.65,284.59) --
	(111.12,285.65) --
	(112.59,287.77) --
	(114.06,289.02) --
	(115.54,291.12) --
	(117.01,293.18) --
	(118.48,294.34) --
	(119.95,295.77) --
	(121.43,297.33) --
	(122.90,298.92) --
	(124.37,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- (124.37,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01,209.02) -- ( 36.01,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73,209.02) -- ( 50.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46,209.02) -- ( 65.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19,209.02) -- ( 80.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92,209.02) -- ( 94.92,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65,209.02) -- (109.65,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37,209.02) -- (124.37,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.24) -- ( 32.47,296.40);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,222.24) -- ( 28.51,222.24);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,240.78) -- ( 28.51,240.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,259.32) -- ( 28.51,259.32);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,277.86) -- ( 28.51,277.86);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,296.40) -- ( 28.51,296.40);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,222.24) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,240.78) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,259.32) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,277.86) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,296.40) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,209.02) --
	(127.91,209.02) --
	(127.91,304.79) --
	( 32.47,304.79) --
	( 32.47,209.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,168.63) rectangle (144.54,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,318.29) {\bfseries $N=50, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47,209.02) rectangle (127.91,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01,222.85) --
	( 37.48,222.70) --
	( 38.95,222.78) --
	( 40.42,222.97) --
	( 41.90,223.24) --
	( 43.37,223.39) --
	( 44.84,224.44) --
	( 46.32,224.62) --
	( 47.79,225.20) --
	( 49.26,226.72) --
	( 50.73,226.86) --
	( 52.21,227.56) --
	( 53.68,228.41) --
	( 55.15,229.50) --
	( 56.63,230.38) --
	( 58.10,231.66) --
	( 59.57,232.06) --
	( 61.04,233.30) --
	( 62.52,234.24) --
	( 63.99,236.51) --
	( 65.46,236.89) --
	( 66.93,238.41) --
	( 68.41,240.25) --
	( 69.88,240.46) --
	( 71.35,242.43) --
	( 72.83,244.78) --
	( 74.30,246.03) --
	( 75.77,246.72) --
	( 77.24,248.56) --
	( 78.72,249.67) --
	( 80.19,251.62) --
	( 81.66,251.79) --
	( 83.14,253.59) --
	( 84.61,255.69) --
	( 86.08,257.60) --
	( 87.55,258.79) --
	( 89.03,260.67) --
	( 90.50,261.78) --
	( 91.97,263.73) --
	( 93.44,264.65) --
	( 94.92,265.95) --
	( 96.39,268.07) --
	( 97.86,269.70) --
	( 99.34,271.07) --
	(100.81,273.05) --
	(102.28,274.15) --
	(103.75,276.14) --
	(105.23,278.35) --
	(106.70,280.02) --
	(108.17,281.75) --
	(109.65,282.95) --
	(111.12,284.69) --
	(112.59,286.72) --
	(114.06,287.58) --
	(115.54,290.02) --
	(117.01,291.97) --
	(118.48,293.07) --
	(119.95,294.63) --
	(121.43,296.09) --
	(122.90,298.12) --
	(124.37,299.70);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01,216.96) --
	( 37.48,217.03) --
	( 38.95,216.62) --
	( 40.42,216.61) --
	( 41.90,217.48) --
	( 43.37,217.10) --
	( 44.84,217.52) --
	( 46.32,219.26) --
	( 47.79,219.98) --
	( 49.26,221.51) --
	( 50.73,221.64) --
	( 52.21,222.52) --
	( 53.68,223.98) --
	( 55.15,224.88) --
	( 56.63,226.30) --
	( 58.10,226.65) --
	( 59.57,227.98) --
	( 61.04,229.62) --
	( 62.52,229.34) --
	( 63.99,232.41) --
	( 65.46,233.09) --
	( 66.93,234.91) --
	( 68.41,237.16) --
	( 69.88,237.15) --
	( 71.35,238.93) --
	( 72.83,240.92) --
	( 74.30,242.81) --
	( 75.77,243.84) --
	( 77.24,245.63) --
	( 78.72,247.07) --
	( 80.19,248.56) --
	( 81.66,249.62) --
	( 83.14,251.01) --
	( 84.61,253.39) --
	( 86.08,254.89) --
	( 87.55,256.73) --
	( 89.03,258.52) --
	( 90.50,259.70) --
	( 91.97,261.42) --
	( 93.44,262.80) --
	( 94.92,264.67) --
	( 96.39,266.24) --
	( 97.86,267.90) --
	( 99.34,269.18) --
	(100.81,271.76) --
	(102.28,272.67) --
	(103.75,274.71) --
	(105.23,276.59) --
	(106.70,278.46) --
	(108.17,280.23) --
	(109.65,281.54) --
	(111.12,283.51) --
	(112.59,285.07) --
	(114.06,286.74) --
	(115.54,288.96) --
	(117.01,290.84) --
	(118.48,291.85) --
	(119.95,293.79) --
	(121.43,295.60) --
	(122.90,297.16) --
	(124.37,298.98);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01,212.67) --
	( 37.48,212.74) --
	( 38.95,212.57) --
	( 40.42,213.11) --
	( 41.90,214.01) --
	( 43.37,214.13) --
	( 44.84,214.51) --
	( 46.32,214.86) --
	( 47.79,216.47) --
	( 49.26,217.06) --
	( 50.73,218.06) --
	( 52.21,219.39) --
	( 53.68,220.42) --
	( 55.15,221.33) --
	( 56.63,223.04) --
	( 58.10,223.96) --
	( 59.57,225.27) --
	( 61.04,226.48) --
	( 62.52,227.17) --
	( 63.99,229.53) --
	( 65.46,230.72) --
	( 66.93,232.35) --
	( 68.41,234.40) --
	( 69.88,235.08) --
	( 71.35,236.89) --
	( 72.83,238.89) --
	( 74.30,240.23) --
	( 75.77,241.80) --
	( 77.24,243.89) --
	( 78.72,244.87) --
	( 80.19,246.93) --
	( 81.66,248.10) --
	( 83.14,249.64) --
	( 84.61,251.87) --
	( 86.08,253.34) --
	( 87.55,255.28) --
	( 89.03,257.02) --
	( 90.50,258.23) --
	( 91.97,260.04) --
	( 93.44,261.54) --
	( 94.92,263.20) --
	( 96.39,265.27) --
	( 97.86,266.52) --
	( 99.34,268.45) --
	(100.81,270.67) --
	(102.28,271.78) --
	(103.75,273.94) --
	(105.23,275.66) --
	(106.70,277.50) --
	(108.17,279.18) --
	(109.65,280.72) --
	(111.12,282.31) --
	(112.59,284.26) --
	(114.06,286.03) --
	(115.54,288.26) --
	(117.01,290.20) --
	(118.48,291.45) --
	(119.95,293.11) --
	(121.43,294.85) --
	(122.90,296.71) --
	(124.37,298.41);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89,243.57) -- ( 92.77,243.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89,235.65) -- ( 92.77,235.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89,227.73) -- ( 92.77,227.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89,219.81) -- ( 92.77,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,233.38) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55,229.72) --
	(182.02,226.78) --
	(183.49,228.18) --
	(184.96,228.30) --
	(186.44,229.76) --
	(187.91,229.95) --
	(189.38,229.37) --
	(190.86,230.41) --
	(192.33,230.84) --
	(193.80,232.59) --
	(195.27,232.81) --
	(196.75,233.25) --
	(198.22,233.36) --
	(199.69,235.96) --
	(201.17,235.07) --
	(202.64,236.59) --
	(204.11,236.16) --
	(205.58,238.91) --
	(207.06,240.93) --
	(208.53,240.74) --
	(210.00,242.68) --
	(211.47,244.16) --
	(212.95,244.66) --
	(214.42,245.06) --
	(215.89,247.26) --
	(217.37,247.13) --
	(218.84,250.05) --
	(220.31,251.47) --
	(221.78,251.94) --
	(223.26,253.70) --
	(224.73,256.00) --
	(226.20,256.64) --
	(227.68,257.94) --
	(229.15,260.78) --
	(230.62,260.83) --
	(232.09,262.78) --
	(233.57,264.59) --
	(235.04,265.57) --
	(236.51,267.12) --
	(237.98,268.73) --
	(239.46,269.94) --
	(240.93,270.69) --
	(242.40,272.92) --
	(243.88,274.43) --
	(245.35,276.18) --
	(246.82,277.45) --
	(248.29,279.47) --
	(249.77,280.65) --
	(251.24,282.39) --
	(252.71,283.84) --
	(254.19,284.95) --
	(255.66,286.89) --
	(257.13,288.75) --
	(258.60,289.55) --
	(260.08,291.78) --
	(261.55,292.87) --
	(263.02,294.97) --
	(264.50,296.70) --
	(265.97,298.05) --
	(267.44,299.34) --
	(268.91,301.24);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (268.91,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55,209.02) -- (180.55,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27,209.02) -- (195.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00,209.02) -- (210.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73,209.02) -- (224.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46,209.02) -- (239.46,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19,209.02) -- (254.19,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91,209.02) -- (268.91,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,211.68) -- (177.01,298.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,211.68) -- (173.05,211.68);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,229.02) -- (173.05,229.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,246.35) -- (173.05,246.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,263.69) -- (173.05,263.69);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,281.03) -- (173.05,281.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,298.37) -- (173.05,298.37);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,211.68) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,229.02) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,246.35) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,263.69) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,281.03) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,298.37) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,209.02) --
	(272.45,209.02) --
	(272.45,304.79) --
	(177.01,304.79) --
	(177.01,209.02);
\end{scope}
\begin{scope}
\path[clip] (144.54,168.63) rectangle (289.08,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,318.29) {\bfseries $N=100, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01,209.02) rectangle (272.45,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55,225.19) --
	(182.02,223.78) --
	(183.49,224.82) --
	(184.96,225.04) --
	(186.44,225.25) --
	(187.91,226.42) --
	(189.38,225.90) --
	(190.86,226.69) --
	(192.33,227.70) --
	(193.80,228.52) --
	(195.27,229.26) --
	(196.75,229.75) --
	(198.22,230.38) --
	(199.69,231.94) --
	(201.17,232.19) --
	(202.64,233.27) --
	(204.11,233.83) --
	(205.58,235.94) --
	(207.06,237.31) --
	(208.53,238.45) --
	(210.00,239.77) --
	(211.47,240.98) --
	(212.95,242.11) --
	(214.42,243.04) --
	(215.89,244.70) --
	(217.37,245.20) --
	(218.84,247.82) --
	(220.31,249.05) --
	(221.78,250.32) --
	(223.26,251.45) --
	(224.73,253.35) --
	(226.20,255.06) --
	(227.68,256.05) --
	(229.15,258.10) --
	(230.62,259.01) --
	(232.09,261.05) --
	(233.57,262.25) --
	(235.04,263.90) --
	(236.51,264.93) --
	(237.98,266.91) --
	(239.46,268.44) --
	(240.93,269.43) --
	(242.40,271.21) --
	(243.88,272.92) --
	(245.35,274.80) --
	(246.82,275.81) --
	(248.29,278.08) --
	(249.77,278.99) --
	(251.24,280.69) --
	(252.71,282.65) --
	(254.19,283.72) --
	(255.66,285.57) --
	(257.13,287.14) --
	(258.60,288.25) --
	(260.08,290.22) --
	(261.55,291.76) --
	(263.02,293.88) --
	(264.50,295.37) --
	(265.97,296.94) --
	(267.44,297.92) --
	(268.91,299.99);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55,218.55) --
	(182.02,216.99) --
	(183.49,218.33) --
	(184.96,217.58) --
	(186.44,219.11) --
	(187.91,220.20) --
	(189.38,219.84) --
	(190.86,220.70) --
	(192.33,222.22) --
	(193.80,223.34) --
	(195.27,223.04) --
	(196.75,224.33) --
	(198.22,225.13) --
	(199.69,227.09) --
	(201.17,227.59) --
	(202.64,229.30) --
	(204.11,229.63) --
	(205.58,232.59) --
	(207.06,233.29) --
	(208.53,234.93) --
	(210.00,236.19) --
	(211.47,237.58) --
	(212.95,238.92) --
	(214.42,239.36) --
	(215.89,241.42) --
	(217.37,242.98) --
	(218.84,245.01) --
	(220.31,246.34) --
	(221.78,247.41) --
	(223.26,249.21) --
	(224.73,250.87) --
	(226.20,252.44) --
	(227.68,253.99) --
	(229.15,256.23) --
	(230.62,257.14) --
	(232.09,258.89) --
	(233.57,260.47) --
	(235.04,262.10) --
	(236.51,263.46) --
	(237.98,265.07) --
	(239.46,266.79) --
	(240.93,268.19) --
	(242.40,269.78) --
	(243.88,271.70) --
	(245.35,273.54) --
	(246.82,274.86) --
	(248.29,276.76) --
	(249.77,278.41) --
	(251.24,279.85) --
	(252.71,281.46) --
	(254.19,283.18) --
	(255.66,284.81) --
	(257.13,286.21) --
	(258.60,287.99) --
	(260.08,289.71) --
	(261.55,291.27) --
	(263.02,293.29) --
	(264.50,294.68) --
	(265.97,296.54) --
	(267.44,297.75) --
	(268.91,299.76);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55,212.67) --
	(182.02,212.57) --
	(183.49,212.86) --
	(184.96,213.39) --
	(186.44,213.65) --
	(187.91,214.76) --
	(189.38,215.80) --
	(190.86,215.92) --
	(192.33,217.90) --
	(193.80,218.12) --
	(195.27,219.70) --
	(196.75,220.98) --
	(198.22,221.99) --
	(199.69,223.17) --
	(201.17,224.71) --
	(202.64,225.79) --
	(204.11,227.34) --
	(205.58,229.01) --
	(207.06,230.55) --
	(208.53,232.07) --
	(210.00,233.62) --
	(211.47,234.88) --
	(212.95,236.38) --
	(214.42,237.58) --
	(215.89,239.72) --
	(217.37,240.78) --
	(218.84,242.84) --
	(220.31,244.33) --
	(221.78,245.89) --
	(223.26,247.41) --
	(224.73,249.18) --
	(226.20,250.88) --
	(227.68,252.11) --
	(229.15,254.41) --
	(230.62,255.81) --
	(232.09,257.63) --
	(233.57,259.09) --
	(235.04,261.11) --
	(236.51,262.58) --
	(237.98,263.90) --
	(239.46,265.92) --
	(240.93,267.18) --
	(242.40,268.83) --
	(243.88,270.83) --
	(245.35,272.64) --
	(246.82,274.07) --
	(248.29,275.78) --
	(249.77,277.50) --
	(251.24,279.06) --
	(252.71,280.67) --
	(254.19,282.56) --
	(255.66,283.99) --
	(257.13,285.74) --
	(258.60,287.32) --
	(260.08,289.24) --
	(261.55,290.76) --
	(263.02,292.54) --
	(264.50,294.22) --
	(265.97,296.15) --
	(267.44,297.51) --
	(268.91,299.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43,243.57) -- (237.31,243.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43,235.65) -- (237.31,235.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43,227.73) -- (237.31,227.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43,219.81) -- (237.31,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,233.38) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09,236.04) --
	(326.56,233.89) --
	(328.03,233.68) --
	(329.50,233.82) --
	(330.98,234.44) --
	(332.45,235.93) --
	(333.92,235.56) --
	(335.40,236.14) --
	(336.87,237.61) --
	(338.34,237.94) --
	(339.81,238.41) --
	(341.29,238.42) --
	(342.76,241.33) --
	(344.23,241.43) --
	(345.71,242.14) --
	(347.18,241.90) --
	(348.65,242.63) --
	(350.12,243.59) --
	(351.60,245.46) --
	(353.07,246.55) --
	(354.54,247.40) --
	(356.01,249.48) --
	(357.49,249.45) --
	(358.96,250.18) --
	(360.43,252.12) --
	(361.91,253.46) --
	(363.38,254.22) --
	(364.85,256.20) --
	(366.32,256.15) --
	(367.80,257.95) --
	(369.27,259.84) --
	(370.74,261.72) --
	(372.22,262.50) --
	(373.69,263.46) --
	(375.16,264.25) --
	(376.63,265.68) --
	(378.11,267.67) --
	(379.58,268.38) --
	(381.05,269.86) --
	(382.52,271.84) --
	(384.00,272.08) --
	(385.47,273.68) --
	(386.94,275.17) --
	(388.42,276.76) --
	(389.89,278.25) --
	(391.36,279.11) --
	(392.83,280.93) --
	(394.31,282.84) --
	(395.78,283.67) --
	(397.25,285.40) --
	(398.73,286.91) --
	(400.20,287.88) --
	(401.67,289.40) --
	(403.14,290.68) --
	(404.62,291.87) --
	(406.09,292.93) --
	(407.56,295.01) --
	(409.04,296.39) --
	(410.51,297.73) --
	(411.98,299.05) --
	(413.45,300.65);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (413.45,209.02);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09,209.02) -- (325.09,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81,209.02) -- (339.81,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54,209.02) -- (354.54,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27,209.02) -- (369.27,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00,209.02) -- (384.00,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73,209.02) -- (398.73,205.06);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45,209.02) -- (413.45,205.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09,194.77) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81,194.77) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54,194.77) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,194.77) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00,194.77) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73,194.77) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45,194.77) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,219.78) -- (321.55,301.26);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,219.78) -- (317.59,219.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,236.08) -- (317.59,236.08);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,252.37) -- (317.59,252.37);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,268.67) -- (317.59,268.67);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,284.96) -- (317.59,284.96);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,301.26) -- (317.59,301.26);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,219.78) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,236.08) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,252.37) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,268.67) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,284.96) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,301.26) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,209.02) --
	(416.99,209.02) --
	(416.99,304.79) --
	(321.55,304.79) --
	(321.55,209.02);
\end{scope}
\begin{scope}
\path[clip] (289.08,168.63) rectangle (433.62,337.26);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,318.29) {\bfseries $N=500, \;\pi=0.05$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27,178.93) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21,256.90) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55,209.02) rectangle (416.99,304.79);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09,229.40) --
	(326.56,229.28) --
	(328.03,228.65) --
	(329.50,229.02) --
	(330.98,229.52) --
	(332.45,229.96) --
	(333.92,230.57) --
	(335.40,230.93) --
	(336.87,232.20) --
	(338.34,232.55) --
	(339.81,233.13) --
	(341.29,233.67) --
	(342.76,236.08) --
	(344.23,236.10) --
	(345.71,237.09) --
	(347.18,237.44) --
	(348.65,238.36) --
	(350.12,239.34) --
	(351.60,240.98) --
	(353.07,241.94) --
	(354.54,243.07) --
	(356.01,244.43) --
	(357.49,245.07) --
	(358.96,246.30) --
	(360.43,247.80) --
	(361.91,249.38) --
	(363.38,250.43) --
	(364.85,251.69) --
	(366.32,252.99) --
	(367.80,254.15) --
	(369.27,255.58) --
	(370.74,257.47) --
	(372.22,258.68) --
	(373.69,259.68) --
	(375.16,261.05) --
	(376.63,262.31) --
	(378.11,263.97) --
	(379.58,264.99) --
	(381.05,266.64) --
	(382.52,268.30) --
	(384.00,269.18) --
	(385.47,270.38) --
	(386.94,272.08) --
	(388.42,273.63) --
	(389.89,274.75) --
	(391.36,276.02) --
	(392.83,277.82) --
	(394.31,279.26) --
	(395.78,280.31) --
	(397.25,282.04) --
	(398.73,283.73) --
	(400.20,284.60) --
	(401.67,286.01) --
	(403.14,287.39) --
	(404.62,288.84) --
	(406.09,290.17) --
	(407.56,291.84) --
	(409.04,293.13) --
	(410.51,294.38) --
	(411.98,295.97) --
	(413.45,297.55);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09,223.02) --
	(326.56,221.54) --
	(328.03,222.19) --
	(329.50,222.07) --
	(330.98,224.25) --
	(332.45,224.64) --
	(333.92,224.66) --
	(335.40,224.53) --
	(336.87,226.11) --
	(338.34,226.80) --
	(339.81,228.46) --
	(341.29,229.47) --
	(342.76,232.14) --
	(344.23,232.61) --
	(345.71,233.24) --
	(347.18,234.04) --
	(348.65,235.12) --
	(350.12,236.46) --
	(351.60,238.07) --
	(353.07,239.26) --
	(354.54,240.54) --
	(356.01,241.64) --
	(357.49,243.47) --
	(358.96,244.64) --
	(360.43,246.40) --
	(361.91,247.92) --
	(363.38,249.40) --
	(364.85,250.96) --
	(366.32,251.72) --
	(367.80,253.63) --
	(369.27,254.89) --
	(370.74,256.77) --
	(372.22,258.17) --
	(373.69,259.88) --
	(375.16,260.88) --
	(376.63,262.40) --
	(378.11,264.10) --
	(379.58,265.66) --
	(381.05,267.00) --
	(382.52,268.58) --
	(384.00,269.73) --
	(385.47,271.78) --
	(386.94,273.14) --
	(388.42,274.79) --
	(389.89,276.41) --
	(391.36,277.56) --
	(392.83,279.44) --
	(394.31,280.90) --
	(395.78,282.35) --
	(397.25,284.05) --
	(398.73,285.73) --
	(400.20,286.82) --
	(401.67,288.48) --
	(403.14,290.06) --
	(404.62,291.75) --
	(406.09,293.01) --
	(407.56,294.67) --
	(409.04,296.34) --
	(410.51,297.85) --
	(411.98,299.44) --
	(413.45,300.75);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09,213.62) --
	(326.56,212.57) --
	(328.03,214.56) --
	(329.50,215.34) --
	(330.98,215.64) --
	(332.45,216.68) --
	(333.92,217.47) --
	(335.40,218.44) --
	(336.87,219.86) --
	(338.34,221.00) --
	(339.81,222.63) --
	(341.29,223.85) --
	(342.76,225.19) --
	(344.23,227.11) --
	(345.71,228.57) --
	(347.18,229.80) --
	(348.65,231.22) --
	(350.12,232.76) --
	(351.60,234.13) --
	(353.07,235.73) --
	(354.54,237.39) --
	(356.01,238.95) --
	(357.49,240.31) --
	(358.96,242.20) --
	(360.43,243.69) --
	(361.91,245.26) --
	(363.38,246.85) --
	(364.85,248.65) --
	(366.32,249.95) --
	(367.80,251.63) --
	(369.27,253.18) --
	(370.74,254.82) --
	(372.22,256.34) --
	(373.69,258.14) --
	(375.16,259.64) --
	(376.63,261.13) --
	(378.11,262.92) --
	(379.58,264.41) --
	(381.05,266.06) --
	(382.52,267.66) --
	(384.00,269.14) --
	(385.47,270.78) --
	(386.94,272.26) --
	(388.42,273.95) --
	(389.89,275.57) --
	(391.36,277.19) --
	(392.83,278.92) --
	(394.31,280.39) --
	(395.78,281.88) --
	(397.25,283.70) --
	(398.73,285.37) --
	(400.20,286.83) --
	(401.67,288.34) --
	(403.14,290.05) --
	(404.62,291.66) --
	(406.09,293.21) --
	(407.56,294.91) --
	(409.04,296.46) --
	(410.51,298.13) --
	(411.98,299.72) --
	(413.45,301.24);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97,243.57) -- (381.85,243.57);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97,235.65) -- (381.85,235.65);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97,227.73) -- (381.85,227.73);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97,219.81) -- (381.85,219.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,241.30) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,233.38) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,225.46) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79,217.54) {DHW95};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 36.01, 59.52) --
	( 37.48, 60.59) --
	( 38.95, 58.66) --
	( 40.42, 58.90) --
	( 41.90, 60.67) --
	( 43.37, 60.75) --
	( 44.84, 60.90) --
	( 46.32, 60.38) --
	( 47.79, 59.95) --
	( 49.26, 63.78) --
	( 50.73, 62.13) --
	( 52.21, 64.86) --
	( 53.68, 64.45) --
	( 55.15, 65.76) --
	( 56.63, 67.12) --
	( 58.10, 67.22) --
	( 59.57, 69.29) --
	( 61.04, 69.67) --
	( 62.52, 69.53) --
	( 63.99, 72.50) --
	( 65.46, 72.98) --
	( 66.93, 73.25) --
	( 68.41, 75.00) --
	( 69.88, 76.15) --
	( 71.35, 77.74) --
	( 72.83, 78.67) --
	( 74.30, 79.73) --
	( 75.77, 82.78) --
	( 77.24, 82.19) --
	( 78.72, 84.77) --
	( 80.19, 84.96) --
	( 81.66, 87.38) --
	( 83.14, 88.71) --
	( 84.61, 90.42) --
	( 86.08, 91.19) --
	( 87.55, 92.10) --
	( 89.03, 94.78) --
	( 90.50, 95.14) --
	( 91.97, 97.09) --
	( 93.44, 99.07) --
	( 94.92,100.67) --
	( 96.39,101.86) --
	( 97.86,103.90) --
	( 99.34,105.45) --
	(100.81,106.60) --
	(102.28,107.91) --
	(103.75,109.65) --
	(105.23,111.09) --
	(106.70,113.96) --
	(108.17,115.98) --
	(109.65,116.36) --
	(111.12,118.51) --
	(112.59,120.54) --
	(114.06,121.59) --
	(115.54,123.08) --
	(117.01,124.86) --
	(118.48,126.50) --
	(119.95,128.04) --
	(121.43,130.34) --
	(122.90,131.45) --
	(124.37,132.61);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- (124.37, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 36.01, 40.39) -- ( 36.01, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 50.73, 40.39) -- ( 50.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 65.46, 40.39) -- ( 65.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 80.19, 40.39) -- ( 80.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 94.92, 40.39) -- ( 94.92, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (109.65, 40.39) -- (109.65, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (124.37, 40.39) -- (124.37, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 36.01, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 50.73, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 65.46, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 94.92, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (109.65, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (124.37, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.97) -- ( 32.47,129.84);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 53.97) -- ( 28.51, 53.97);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 72.93) -- ( 28.51, 72.93);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 91.90) -- ( 28.51, 91.90);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,110.87) -- ( 28.51,110.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47,129.84) -- ( 28.51,129.84);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 53.97) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 72.93) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97, 91.90) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,110.87) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 22.97,129.84) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 32.47, 40.39) --
	(127.91, 40.39) --
	(127.91,136.16) --
	( 32.47,136.16) --
	( 32.47, 40.39);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (144.54,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at ( 80.19,149.66) {\bfseries $N=50, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 80.19, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (  7.13, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] ( 32.47, 40.39) rectangle (127.91,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 36.01, 55.54) --
	( 37.48, 55.48) --
	( 38.95, 55.19) --
	( 40.42, 54.71) --
	( 41.90, 55.56) --
	( 43.37, 56.08) --
	( 44.84, 56.94) --
	( 46.32, 56.37) --
	( 47.79, 56.84) --
	( 49.26, 58.57) --
	( 50.73, 59.40) --
	( 52.21, 59.99) --
	( 53.68, 60.70) --
	( 55.15, 61.35) --
	( 56.63, 62.72) --
	( 58.10, 63.91) --
	( 59.57, 65.29) --
	( 61.04, 65.86) --
	( 62.52, 66.54) --
	( 63.99, 68.78) --
	( 65.46, 69.56) --
	( 66.93, 69.83) --
	( 68.41, 71.53) --
	( 69.88, 73.07) --
	( 71.35, 74.52) --
	( 72.83, 75.48) --
	( 74.30, 76.62) --
	( 75.77, 79.02) --
	( 77.24, 79.78) --
	( 78.72, 81.35) --
	( 80.19, 82.52) --
	( 81.66, 84.92) --
	( 83.14, 85.73) --
	( 84.61, 87.65) --
	( 86.08, 88.87) --
	( 87.55, 90.14) --
	( 89.03, 92.17) --
	( 90.50, 92.90) --
	( 91.97, 95.09) --
	( 93.44, 96.79) --
	( 94.92, 98.30) --
	( 96.39,100.40) --
	( 97.86,101.78) --
	( 99.34,103.59) --
	(100.81,104.31) --
	(102.28,106.11) --
	(103.75,107.48) --
	(105.23,109.28) --
	(106.70,111.60) --
	(108.17,113.70) --
	(109.65,114.02) --
	(111.12,116.39) --
	(112.59,118.21) --
	(114.06,119.49) --
	(115.54,121.45) --
	(117.01,122.80) --
	(118.48,124.81) --
	(119.95,126.62) --
	(121.43,128.58) --
	(122.90,129.28) --
	(124.37,130.87);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 36.01, 49.44) --
	( 37.48, 49.92) --
	( 38.95, 48.60) --
	( 40.42, 48.82) --
	( 41.90, 50.36) --
	( 43.37, 50.67) --
	( 44.84, 50.88) --
	( 46.32, 50.75) --
	( 47.79, 50.94) --
	( 49.26, 53.35) --
	( 50.73, 54.48) --
	( 52.21, 55.12) --
	( 53.68, 56.05) --
	( 55.15, 56.93) --
	( 56.63, 57.44) --
	( 58.10, 58.68) --
	( 59.57, 60.77) --
	( 61.04, 61.57) --
	( 62.52, 62.58) --
	( 63.99, 64.87) --
	( 65.46, 65.99) --
	( 66.93, 67.37) --
	( 68.41, 68.92) --
	( 69.88, 69.95) --
	( 71.35, 71.62) --
	( 72.83, 73.15) --
	( 74.30, 74.19) --
	( 75.77, 76.34) --
	( 77.24, 77.20) --
	( 78.72, 79.23) --
	( 80.19, 80.58) --
	( 81.66, 82.76) --
	( 83.14, 84.35) --
	( 84.61, 85.94) --
	( 86.08, 87.56) --
	( 87.55, 88.13) --
	( 89.03, 90.71) --
	( 90.50, 91.86) --
	( 91.97, 94.03) --
	( 93.44, 95.38) --
	( 94.92, 97.44) --
	( 96.39, 99.02) --
	( 97.86,100.95) --
	( 99.34,102.52) --
	(100.81,103.66) --
	(102.28,105.51) --
	(103.75,107.13) --
	(105.23,108.97) --
	(106.70,111.06) --
	(108.17,113.41) --
	(109.65,114.13) --
	(111.12,116.43) --
	(112.59,118.37) --
	(114.06,119.88) --
	(115.54,121.51) --
	(117.01,123.21) --
	(118.48,125.37) --
	(119.95,126.80) --
	(121.43,129.11) --
	(122.90,130.14) --
	(124.37,132.04);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 36.01, 44.60) --
	( 37.48, 43.94) --
	( 38.95, 43.97) --
	( 40.42, 44.31) --
	( 41.90, 45.17) --
	( 43.37, 46.14) --
	( 44.84, 46.14) --
	( 46.32, 47.09) --
	( 47.79, 47.56) --
	( 49.26, 48.89) --
	( 50.73, 50.80) --
	( 52.21, 50.92) --
	( 53.68, 52.56) --
	( 55.15, 53.14) --
	( 56.63, 54.44) --
	( 58.10, 55.59) --
	( 59.57, 57.28) --
	( 61.04, 58.84) --
	( 62.52, 59.84) --
	( 63.99, 62.14) --
	( 65.46, 63.07) --
	( 66.93, 64.41) --
	( 68.41, 65.82) --
	( 69.88, 67.53) --
	( 71.35, 69.05) --
	( 72.83, 70.79) --
	( 74.30, 72.11) --
	( 75.77, 74.06) --
	( 77.24, 75.28) --
	( 78.72, 77.11) --
	( 80.19, 79.01) --
	( 81.66, 81.00) --
	( 83.14, 82.59) --
	( 84.61, 84.21) --
	( 86.08, 85.83) --
	( 87.55, 87.06) --
	( 89.03, 89.40) --
	( 90.50, 90.56) --
	( 91.97, 92.62) --
	( 93.44, 94.45) --
	( 94.92, 96.38) --
	( 96.39, 97.91) --
	( 97.86, 99.90) --
	( 99.34,101.66) --
	(100.81,103.04) --
	(102.28,104.93) --
	(103.75,106.31) --
	(105.23,108.31) --
	(106.70,110.16) --
	(108.17,112.59) --
	(109.65,113.49) --
	(111.12,115.53) --
	(112.59,117.48) --
	(114.06,119.30) --
	(115.54,121.09) --
	(117.01,122.93) --
	(118.48,124.79) --
	(119.95,126.77) --
	(121.43,128.60) --
	(122.90,129.92) --
	(124.37,131.58);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] ( 80.89, 74.94) -- ( 92.77, 74.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 80.89, 67.02) -- ( 92.77, 67.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] ( 80.89, 59.10) -- ( 92.77, 59.10);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] ( 80.89, 51.18) -- ( 92.77, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 64.75) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at ( 98.71, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (180.55, 62.75) --
	(182.02, 62.91) --
	(183.49, 63.19) --
	(184.96, 62.32) --
	(186.44, 60.95) --
	(187.91, 63.03) --
	(189.38, 63.02) --
	(190.86, 63.31) --
	(192.33, 64.90) --
	(193.80, 65.20) --
	(195.27, 65.24) --
	(196.75, 67.37) --
	(198.22, 67.63) --
	(199.69, 68.07) --
	(201.17, 69.27) --
	(202.64, 71.78) --
	(204.11, 71.73) --
	(205.58, 70.53) --
	(207.06, 73.94) --
	(208.53, 73.63) --
	(210.00, 76.77) --
	(211.47, 75.73) --
	(212.95, 77.32) --
	(214.42, 78.53) --
	(215.89, 79.69) --
	(217.37, 81.85) --
	(218.84, 83.07) --
	(220.31, 84.77) --
	(221.78, 85.87) --
	(223.26, 86.01) --
	(224.73, 87.79) --
	(226.20, 90.39) --
	(227.68, 91.52) --
	(229.15, 91.66) --
	(230.62, 93.04) --
	(232.09, 94.60) --
	(233.57, 95.54) --
	(235.04, 96.75) --
	(236.51, 99.16) --
	(237.98,100.91) --
	(239.46,101.55) --
	(240.93,103.25) --
	(242.40,105.33) --
	(243.88,106.70) --
	(245.35,108.14) --
	(246.82,109.80) --
	(248.29,110.53) --
	(249.77,112.15) --
	(251.24,113.61) --
	(252.71,115.48) --
	(254.19,116.94) --
	(255.66,118.46) --
	(257.13,119.90) --
	(258.60,120.97) --
	(260.08,123.11) --
	(261.55,124.49) --
	(263.02,126.15) --
	(264.50,127.82) --
	(265.97,128.74) --
	(267.44,130.31) --
	(268.91,132.56);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (268.91, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (180.55, 40.39) -- (180.55, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (195.27, 40.39) -- (195.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (210.00, 40.39) -- (210.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (224.73, 40.39) -- (224.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (239.46, 40.39) -- (239.46, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (254.19, 40.39) -- (254.19, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (268.91, 40.39) -- (268.91, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (180.55, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (195.27, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (210.00, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (239.46, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (254.19, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (268.91, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.78) -- (177.01,131.55);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 42.78) -- (173.05, 42.78);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 60.54) -- (173.05, 60.54);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 78.29) -- (173.05, 78.29);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 96.04) -- (173.05, 96.04);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,113.80) -- (173.05,113.80);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01,131.55) -- (173.05,131.55);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 42.78) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 60.54) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 78.29) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51, 96.04) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,113.80) {0.5};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (167.51,131.55) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (177.01, 40.39) --
	(272.45, 40.39) --
	(272.45,136.16) --
	(177.01,136.16) --
	(177.01, 40.39);
\end{scope}
\begin{scope}
\path[clip] (144.54,  0.00) rectangle (289.08,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (224.73,149.66) {\bfseries $N=100, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (224.73, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (151.67, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (177.01, 40.39) rectangle (272.45,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (180.55, 57.02) --
	(182.02, 57.48) --
	(183.49, 57.77) --
	(184.96, 57.53) --
	(186.44, 56.77) --
	(187.91, 57.83) --
	(189.38, 58.17) --
	(190.86, 58.86) --
	(192.33, 59.97) --
	(193.80, 60.06) --
	(195.27, 60.83) --
	(196.75, 62.21) --
	(198.22, 62.88) --
	(199.69, 63.21) --
	(201.17, 64.94) --
	(202.64, 65.90) --
	(204.11, 67.25) --
	(205.58, 67.19) --
	(207.06, 69.64) --
	(208.53, 69.62) --
	(210.00, 72.08) --
	(211.47, 72.34) --
	(212.95, 73.59) --
	(214.42, 74.98) --
	(215.89, 76.30) --
	(217.37, 78.04) --
	(218.84, 79.04) --
	(220.31, 80.80) --
	(221.78, 81.97) --
	(223.26, 82.71) --
	(224.73, 84.10) --
	(226.20, 86.25) --
	(227.68, 87.80) --
	(229.15, 88.47) --
	(230.62, 89.76) --
	(232.09, 91.17) --
	(233.57, 92.52) --
	(235.04, 93.83) --
	(236.51, 95.95) --
	(237.98, 98.06) --
	(239.46, 98.44) --
	(240.93,100.20) --
	(242.40,102.27) --
	(243.88,103.51) --
	(245.35,105.00) --
	(246.82,106.69) --
	(248.29,108.07) --
	(249.77,109.33) --
	(251.24,110.57) --
	(252.71,112.57) --
	(254.19,113.90) --
	(255.66,115.51) --
	(257.13,116.86) --
	(258.60,118.31) --
	(260.08,120.35) --
	(261.55,121.89) --
	(263.02,123.05) --
	(264.50,125.24) --
	(265.97,126.04) --
	(267.44,127.71) --
	(268.91,129.50);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (180.55, 50.36) --
	(182.02, 51.76) --
	(183.49, 50.22) --
	(184.96, 51.30) --
	(186.44, 51.27) --
	(187.91, 52.66) --
	(189.38, 53.13) --
	(190.86, 52.67) --
	(192.33, 54.68) --
	(193.80, 55.13) --
	(195.27, 55.09) --
	(196.75, 57.29) --
	(198.22, 58.95) --
	(199.69, 58.83) --
	(201.17, 60.69) --
	(202.64, 62.00) --
	(204.11, 63.30) --
	(205.58, 64.09) --
	(207.06, 66.10) --
	(208.53, 66.25) --
	(210.00, 68.77) --
	(211.47, 69.70) --
	(212.95, 71.03) --
	(214.42, 72.82) --
	(215.89, 73.99) --
	(217.37, 75.44) --
	(218.84, 77.48) --
	(220.31, 78.64) --
	(221.78, 80.39) --
	(223.26, 81.48) --
	(224.73, 83.11) --
	(226.20, 85.05) --
	(227.68, 86.94) --
	(229.15, 87.73) --
	(230.62, 89.74) --
	(232.09, 90.87) --
	(233.57, 92.35) --
	(235.04, 93.75) --
	(236.51, 96.15) --
	(237.98, 97.50) --
	(239.46, 99.18) --
	(240.93,100.91) --
	(242.40,102.77) --
	(243.88,104.16) --
	(245.35,105.67) --
	(246.82,107.50) --
	(248.29,109.14) --
	(249.77,110.74) --
	(251.24,112.12) --
	(252.71,114.16) --
	(254.19,115.24) --
	(255.66,117.22) --
	(257.13,118.95) --
	(258.60,120.24) --
	(260.08,122.31) --
	(261.55,123.76) --
	(263.02,125.16) --
	(264.50,127.31) --
	(265.97,128.51) --
	(267.44,130.37) --
	(268.91,132.58);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (180.55, 43.94) --
	(182.02, 44.57) --
	(183.49, 44.37) --
	(184.96, 45.03) --
	(186.44, 45.02) --
	(187.91, 46.44) --
	(189.38, 47.06) --
	(190.86, 47.92) --
	(192.33, 48.99) --
	(193.80, 50.00) --
	(195.27, 50.44) --
	(196.75, 52.38) --
	(198.22, 53.90) --
	(199.69, 54.94) --
	(201.17, 56.68) --
	(202.64, 57.79) --
	(204.11, 59.35) --
	(205.58, 60.56) --
	(207.06, 62.43) --
	(208.53, 63.64) --
	(210.00, 64.92) --
	(211.47, 66.89) --
	(212.95, 67.76) --
	(214.42, 70.28) --
	(215.89, 71.50) --
	(217.37, 73.25) --
	(218.84, 74.47) --
	(220.31, 76.12) --
	(221.78, 78.31) --
	(223.26, 79.58) --
	(224.73, 81.06) --
	(226.20, 82.83) --
	(227.68, 85.00) --
	(229.15, 86.30) --
	(230.62, 88.05) --
	(232.09, 89.23) --
	(233.57, 91.28) --
	(235.04, 92.70) --
	(236.51, 94.87) --
	(237.98, 96.50) --
	(239.46, 98.13) --
	(240.93, 99.78) --
	(242.40,101.65) --
	(243.88,103.11) --
	(245.35,104.90) --
	(246.82,106.71) --
	(248.29,108.58) --
	(249.77,110.29) --
	(251.24,111.54) --
	(252.71,113.50) --
	(254.19,114.90) --
	(255.66,116.88) --
	(257.13,118.51) --
	(258.60,120.19) --
	(260.08,122.26) --
	(261.55,123.82) --
	(263.02,125.26) --
	(264.50,127.38) --
	(265.97,128.75) --
	(267.44,130.60) --
	(268.91,132.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (225.43, 74.94) -- (237.31, 74.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (225.43, 67.02) -- (237.31, 67.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (225.43, 59.10) -- (237.31, 59.10);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (225.43, 51.18) -- (237.31, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 64.75) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (243.25, 48.91) {DHW95};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (325.09, 69.47) --
	(326.56, 67.15) --
	(328.03, 67.28) --
	(329.50, 69.12) --
	(330.98, 69.64) --
	(332.45, 69.31) --
	(333.92, 71.71) --
	(335.40, 69.48) --
	(336.87, 70.46) --
	(338.34, 71.49) --
	(339.81, 72.21) --
	(341.29, 72.69) --
	(342.76, 73.13) --
	(344.23, 73.85) --
	(345.71, 74.40) --
	(347.18, 73.18) --
	(348.65, 76.44) --
	(350.12, 77.56) --
	(351.60, 78.76) --
	(353.07, 77.70) --
	(354.54, 79.84) --
	(356.01, 79.60) --
	(357.49, 82.43) --
	(358.96, 83.11) --
	(360.43, 84.38) --
	(361.91, 85.02) --
	(363.38, 86.50) --
	(364.85, 88.15) --
	(366.32, 88.61) --
	(367.80, 89.24) --
	(369.27, 90.76) --
	(370.74, 91.70) --
	(372.22, 93.58) --
	(373.69, 94.44) --
	(375.16, 95.52) --
	(376.63, 97.25) --
	(378.11, 98.41) --
	(379.58, 99.49) --
	(381.05,100.84) --
	(382.52,100.89) --
	(384.00,102.44) --
	(385.47,103.90) --
	(386.94,104.95) --
	(388.42,105.58) --
	(389.89,106.39) --
	(391.36,108.04) --
	(392.83,109.29) --
	(394.31,110.29) --
	(395.78,111.27) --
	(397.25,112.58) --
	(398.73,113.77) --
	(400.20,114.19) --
	(401.67,115.48) --
	(403.14,116.71) --
	(404.62,117.18) --
	(406.09,117.89) --
	(407.56,118.85) --
	(409.04,119.11) --
	(410.51,119.59) --
	(411.98,120.97) --
	(413.45,121.17);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (433.62,505.89);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (413.45, 40.39);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (325.09, 40.39) -- (325.09, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (339.81, 40.39) -- (339.81, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (354.54, 40.39) -- (354.54, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (369.27, 40.39) -- (369.27, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (384.00, 40.39) -- (384.00, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (398.73, 40.39) -- (398.73, 36.43);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (413.45, 40.39) -- (413.45, 36.43);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (325.09, 26.14) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (339.81, 26.14) {0.1};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (354.54, 26.14) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 26.14) {0.3};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (384.00, 26.14) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (398.73, 26.14) {0.5};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (413.45, 26.14) {0.6};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.13) -- (321.55,118.72);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 47.13) -- (317.59, 47.13);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 65.03) -- (317.59, 65.03);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 82.92) -- (317.59, 82.92);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,100.82) -- (317.59,100.82);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55,118.72) -- (317.59,118.72);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 47.13) {0.1};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 65.03) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05, 82.92) {0.3};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,100.82) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (312.05,118.72) {0.5};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (321.55, 40.39) --
	(416.99, 40.39) --
	(416.99,136.16) --
	(321.55,136.16) --
	(321.55, 40.39);
\end{scope}
\begin{scope}
\path[clip] (289.08,  0.00) rectangle (433.62,168.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.79] at (369.27,149.66) {\bfseries $N=500, \;\pi=0.1$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (369.27, 10.30) {$\rho$};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.66] at (296.21, 88.27) {RMSE};
\end{scope}
\begin{scope}
\path[clip] (321.55, 40.39) rectangle (416.99,136.16);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (325.09, 59.56) --
	(326.56, 57.96) --
	(328.03, 58.21) --
	(329.50, 59.62) --
	(330.98, 60.15) --
	(332.45, 60.03) --
	(333.92, 61.50) --
	(335.40, 60.18) --
	(336.87, 61.58) --
	(338.34, 62.13) --
	(339.81, 62.87) --
	(341.29, 63.30) --
	(342.76, 63.96) --
	(344.23, 64.61) --
	(345.71, 65.14) --
	(347.18, 65.30) --
	(348.65, 67.24) --
	(350.12, 68.24) --
	(351.60, 69.44) --
	(353.07, 69.54) --
	(354.54, 70.89) --
	(356.01, 71.64) --
	(357.49, 73.15) --
	(358.96, 74.54) --
	(360.43, 75.45) --
	(361.91, 76.62) --
	(363.38, 77.74) --
	(364.85, 79.10) --
	(366.32, 79.80) --
	(367.80, 80.88) --
	(369.27, 82.26) --
	(370.74, 83.03) --
	(372.22, 84.44) --
	(373.69, 85.99) --
	(375.16, 86.50) --
	(376.63, 88.23) --
	(378.11, 89.48) --
	(379.58, 90.50) --
	(381.05, 91.61) --
	(382.52, 92.03) --
	(384.00, 94.09) --
	(385.47, 94.88) --
	(386.94, 95.95) --
	(388.42, 96.80) --
	(389.89, 97.41) --
	(391.36, 99.05) --
	(392.83,100.56) --
	(394.31,101.19) --
	(395.78,102.41) --
	(397.25,103.41) --
	(398.73,104.59) --
	(400.20,105.65) --
	(401.67,106.64) --
	(403.14,107.86) --
	(404.62,108.42) --
	(406.09,109.64) --
	(407.56,110.25) --
	(409.04,111.11) --
	(410.51,111.69) --
	(411.98,112.42) --
	(413.45,113.43);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (325.09, 57.34) --
	(326.56, 55.35) --
	(328.03, 55.86) --
	(329.50, 57.67) --
	(330.98, 56.97) --
	(332.45, 57.60) --
	(333.92, 59.14) --
	(335.40, 58.12) --
	(336.87, 59.81) --
	(338.34, 61.17) --
	(339.81, 62.75) --
	(341.29, 61.57) --
	(342.76, 64.11) --
	(344.23, 63.84) --
	(345.71, 64.74) --
	(347.18, 65.29) --
	(348.65, 68.23) --
	(350.12, 69.60) --
	(351.60, 71.09) --
	(353.07, 70.99) --
	(354.54, 73.03) --
	(356.01, 74.39) --
	(357.49, 75.76) --
	(358.96, 77.49) --
	(360.43, 78.77) --
	(361.91, 80.18) --
	(363.38, 81.64) --
	(364.85, 83.37) --
	(366.32, 84.58) --
	(367.80, 85.44) --
	(369.27, 87.30) --
	(370.74, 88.58) --
	(372.22, 90.14) --
	(373.69, 92.12) --
	(375.16, 93.28) --
	(376.63, 95.01) --
	(378.11, 96.61) --
	(379.58, 97.93) --
	(381.05, 99.36) --
	(382.52,100.25) --
	(384.00,102.00) --
	(385.47,103.24) --
	(386.94,104.86) --
	(388.42,106.22) --
	(389.89,106.94) --
	(391.36,108.82) --
	(392.83,110.43) --
	(394.31,111.08) --
	(395.78,113.00) --
	(397.25,114.49) --
	(398.73,115.72) --
	(400.20,116.42) --
	(401.67,118.20) --
	(403.14,119.49) --
	(404.62,120.64) --
	(406.09,121.89) --
	(407.56,122.93) --
	(409.04,123.86) --
	(410.51,124.78) --
	(411.98,126.13) --
	(413.45,126.70);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (325.09, 44.89) --
	(326.56, 44.60) --
	(328.03, 43.94) --
	(329.50, 46.39) --
	(330.98, 46.85) --
	(332.45, 46.92) --
	(333.92, 47.87) --
	(335.40, 48.42) --
	(336.87, 50.16) --
	(338.34, 51.54) --
	(339.81, 53.34) --
	(341.29, 53.96) --
	(342.76, 56.39) --
	(344.23, 56.69) --
	(345.71, 58.11) --
	(347.18, 59.60) --
	(348.65, 61.32) --
	(350.12, 63.30) --
	(351.60, 64.98) --
	(353.07, 66.50) --
	(354.54, 67.94) --
	(356.01, 69.64) --
	(357.49, 71.07) --
	(358.96, 73.21) --
	(360.43, 74.45) --
	(361.91, 76.51) --
	(363.38, 77.77) --
	(364.85, 79.69) --
	(366.32, 81.14) --
	(367.80, 83.01) --
	(369.27, 84.49) --
	(370.74, 86.25) --
	(372.22, 87.85) --
	(373.69, 89.57) --
	(375.16, 91.68) --
	(376.63, 93.18) --
	(378.11, 94.98) --
	(379.58, 96.47) --
	(381.05, 98.05) --
	(382.52, 99.64) --
	(384.00,101.43) --
	(385.47,103.06) --
	(386.94,104.74) --
	(388.42,106.49) --
	(389.89,107.69) --
	(391.36,109.51) --
	(392.83,111.62) --
	(394.31,112.67) --
	(395.78,114.62) --
	(397.25,116.23) --
	(398.73,117.70) --
	(400.20,119.13) --
	(401.67,120.70) --
	(403.14,122.48) --
	(404.62,123.80) --
	(406.09,125.21) --
	(407.56,126.87) --
	(409.04,128.46) --
	(410.51,129.75) --
	(411.98,131.33) --
	(413.45,132.61);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.8pt,line join=round,line cap=round] (369.97, 74.94) -- (381.85, 74.94);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (369.97, 67.02) -- (381.85, 67.02);
\definecolor{drawColor}{RGB}{0,0,255}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt ,line join=round,line cap=round] (369.97, 59.10) -- (381.85, 59.10);
\definecolor{drawColor}{RGB}{255,165,0}

\path[draw=drawColor,line width= 0.8pt,dash pattern=on 1pt off 3pt on 4pt off 3pt ,line join=round,line cap=round] (369.97, 51.18) -- (381.85, 51.18);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 72.67) {FMSC};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 64.75) {AVG};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 56.83) {DHW90};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.66] at (387.79, 48.91) {DHW95};
\end{scope}
\end{tikzpicture}

